Hypocoercivity and diffusion limit of a finite volume scheme for linear kinetic equations

In this article, we are interested in the asymptotic analysis of a finite volume scheme for one dimensional linear kinetic equations, with either Fokker-Planck or linearized BGK collision operator. Thanks to appropriate uniform estimates, we establish that the proposed scheme is Asymptotic-Preserving in the diffusive limit. Moreover, we adapt to the discrete framework the hypocoercivity method proposed by [J. Dolbeault, C. Mouhot and C. Schmeiser, Trans. Amer. Math. Soc., 367, 6 (2015)] to prove the exponential return to equilibrium of the approximate solution. We obtain decay rates that are bounded uniformly in the diffusive limit. Finally, we present an efficient implementation of the proposed numerical schemes, and perform numerous numerical simulations assessing their accuracy and efficiency in capturing the correct asymptotic behaviors of the models.

==> Pics/KinVsHeat_EquationBGK_InitDat5_MultiEps.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xmin=-0.0392156862745098, xmax=1.03921568627451,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	5.13361265824956 \\
0.0490196078431373	5.03707277208547 \\
0.0882352941176471	4.81748120738382 \\
0.127450980392157	4.48810264041926 \\
0.166666666666667	4.06883355499837 \\
0.205882352941176	3.58500037306129 \\
0.245098039215686	3.06582958385425 \\
0.284313725490196	2.54268228429391 \\
0.323529411764706	2.04715977721671 \\
0.362745098039216	1.60919465847946 \\
0.401960784313726	1.25524270521386 \\
0.441176470588235	1.00668478419853 \\
0.480392156862745	0.878535317176734 \\
0.519607843137255	0.878535317179515 \\
0.558823529411765	1.00668478426753 \\
0.598039215686274	1.25524270521003 \\
0.637254901960784	1.6091946585034 \\
0.676470588235294	2.04715977720065 \\
0.715686274509804	2.542682284251 \\
0.754901960784314	3.06582958381962 \\
0.794117647058824	3.58500037308127 \\
0.833333333333333	4.06883355495026 \\
0.872549019607843	4.4881026404007 \\
0.911764705882353	4.81748120732369 \\
0.950980392156863	5.0370727719707 \\
0.990196078431373	5.13361265810536 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.89004707890998 \\
0.0490196078431373	4.80452784041263 \\
0.0882352941176471	4.61000406227344 \\
0.127450980392157	4.31822617278783 \\
0.166666666666667	3.94681934449364 \\
0.205882352941176	3.51821882571016 \\
0.245098039215686	3.05831471429249 \\
0.284313725490196	2.59488803677388 \\
0.323529411764706	2.15593260429738 \\
0.362745098039216	1.76796401495653 \\
0.401960784313726	1.4544179489078 \\
0.441176470588235	1.23423450996932 \\
0.480392156862745	1.12071412714901 \\
0.519607843137255	1.12071412711787 \\
0.558823529411765	1.23423451002958 \\
0.598039215686274	1.45441794894839 \\
0.637254901960784	1.76796401495239 \\
0.676470588235294	2.15593260433561 \\
0.715686274509804	2.59488803678335 \\
0.754901960784314	3.05831471424322 \\
0.794117647058824	3.51821882569823 \\
0.833333333333333	3.94681934453109 \\
0.872549019607843	4.3182261728325 \\
0.911764705882353	4.61000406213751 \\
0.950980392156863	4.80452784037055 \\
0.990196078431373	4.89004707891489 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.37626673071412 \\
0.0490196078431373	4.31399458726653 \\
0.0882352941176471	4.17234911867388 \\
0.127450980392157	3.95988657921968 \\
0.166666666666667	3.68944100826436 \\
0.205882352941176	3.37734897559245 \\
0.245098039215686	3.04246275239074 \\
0.284313725490196	2.7050115187857 \\
0.323529411764706	2.38537939702095 \\
0.362745098039216	2.10287412614395 \\
0.401960784313726	1.87456075554317 \\
0.441176470588235	1.7142308118877 \\
0.480392156862745	1.63156920625783 \\
0.519607843137255	1.63156920621664 \\
0.558823529411765	1.71423081180124 \\
0.598039215686274	1.87456075552806 \\
0.637254901960784	2.10287412619023 \\
0.676470588235294	2.38537939709625 \\
0.715686274509804	2.70501151876193 \\
0.754901960784314	3.042462752451 \\
0.794117647058824	3.37734897569697 \\
0.833333333333333	3.68944100829599 \\
0.872549019607843	3.95988657919263 \\
0.911764705882353	4.17234911870574 \\
0.950980392156863	4.31399458733623 \\
0.990196078431373	4.37626673087986 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.00125676813613 \\
0.0490196078431373	3.95595275568806 \\
0.0882352941176471	3.85290333878457 \\
0.127450980392157	3.69833333368682 \\
0.166666666666667	3.50157971589548 \\
0.205882352941176	3.27452760961812 \\
0.245098039215686	3.03089235343445 \\
0.284313725490196	2.78539100979683 \\
0.323529411764706	2.55285336427387 \\
0.362745098039216	2.34732611563424 \\
0.401960784313726	2.18122436914942 \\
0.441176470588235	2.06458168816615 \\
0.480392156862745	2.00444400539634 \\
0.519607843137255	2.00444400539887 \\
0.558823529411765	2.06458168817044 \\
0.598039215686274	2.18122436915451 \\
0.637254901960784	2.34732611564215 \\
0.676470588235294	2.5528533642849 \\
0.715686274509804	2.78539100980793 \\
0.754901960784314	3.03089235344945 \\
0.794117647058824	3.27452760963156 \\
0.833333333333333	3.50157971590546 \\
0.872549019607843	3.6983333336947 \\
0.911764705882353	3.85290333879192 \\
0.950980392156863	3.95595275568971 \\
0.990196078431373	4.00125676813558 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.01024163987331 \\
0.0490196078431373	3.96453108761162 \\
0.0882352941176471	3.86055694707891 \\
0.127450980392157	3.70459989350958 \\
0.166666666666667	3.50608068863321 \\
0.205882352941176	3.27699110893607 \\
0.245098039215686	3.03116956887684 \\
0.284313725490196	2.78346519585167 \\
0.323529411764706	2.5488408519069 \\
0.362745098039216	2.34146928517823 \\
0.401960784313726	2.17387700905512 \\
0.441176470588235	2.05618762400858 \\
0.480392156862745	1.99551029008774 \\
0.519607843137255	1.99551029008787 \\
0.558823529411765	2.05618762400908 \\
0.598039215686274	2.17387700905585 \\
0.637254901960784	2.34146928517914 \\
0.676470588235294	2.54884085190745 \\
0.715686274509804	2.78346519585184 \\
0.754901960784314	3.0311695688771 \\
0.794117647058824	3.27699110893604 \\
0.833333333333333	3.50608068863344 \\
0.872549019607843	3.70459989351002 \\
0.911764705882353	3.8605569470794 \\
0.950980392156863	3.96453108761225 \\
0.990196078431373	4.01024163987418 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.01024163987394 \\
0.0294117647058824	3.99492740639701 \\
0.0490196078431373	3.96453108761219 \\
0.0686274509803922	3.91951346072796 \\
0.0882352941176471	3.86055694707944 \\
0.107843137254902	3.78855526731658 \\
0.127450980392157	3.70459989351012 \\
0.147058823529412	3.60996350354756 \\
0.166666666666667	3.50608068863371 \\
0.186274509803922	3.39452620635036 \\
0.205882352941176	3.27699110893654 \\
0.225490196078431	3.15525710866037 \\
0.245098039215686	3.03116956887723 \\
0.264705882352941	2.90660953020235 \\
0.284313725490196	2.78346519585253 \\
0.303921568627451	2.66360330841011 \\
0.323529411764706	2.54884085190821 \\
0.343137254901961	2.44091750820501 \\
0.362745098039216	2.34146928518004 \\
0.382352941176471	2.25200371652243 \\
0.401960784313726	2.17387700905685 \\
0.42156862745098	2.10827348403049 \\
0.441176470588235	2.05618762401021 \\
0.46078431372549	2.0184089975405 \\
0.480392156862745	1.99551029008925 \\
0.5	1.98783862271974 \\
0.519607843137255	1.99551029008925 \\
0.53921568627451	2.0184089975405 \\
0.558823529411765	2.05618762401021 \\
0.57843137254902	2.10827348403049 \\
0.598039215686274	2.17387700905685 \\
0.617647058823529	2.25200371652243 \\
0.637254901960784	2.34146928518004 \\
0.656862745098039	2.44091750820501 \\
0.676470588235294	2.54884085190821 \\
0.696078431372549	2.66360330841011 \\
0.715686274509804	2.78346519585253 \\
0.735294117647059	2.90660953020235 \\
0.754901960784314	3.03116956887723 \\
0.774509803921569	3.15525710866037 \\
0.794117647058824	3.27699110893654 \\
0.813725490196078	3.39452620635036 \\
0.833333333333333	3.50608068863371 \\
0.852941176470588	3.60996350354755 \\
0.872549019607843	3.70459989351012 \\
0.892156862745098	3.78855526731658 \\
0.911764705882353	3.86055694707944 \\
0.931372549019608	3.91951346072796 \\
0.950980392156863	3.9645310876122 \\
0.970588235294118	3.99492740639701 \\
0.990196078431373	4.01024163987394 \\
};
\nextgroupplot[
height=5.5cm,
tick align=outside,
width=7cm,
x grid style={white!69.01960784313725!black},
xmin=-0.0392156862745098, xmax=1.03921568627451,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2,
ytick pos=right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.04210684960053 \\
0.0490196078431373	3.99495448751024 \\
0.0882352941176471	3.88770077728458 \\
0.127450980392157	3.72682450040099 \\
0.166666666666667	3.52204356979895 \\
0.205882352941176	3.28572800843921 \\
0.245098039215686	3.03215272464623 \\
0.284313725490196	2.77663521907953 \\
0.323529411764706	2.5346103151266 \\
0.362745098039216	2.32069779995831 \\
0.401960784313726	2.14781930045449 \\
0.441176470588235	2.02641773721501 \\
0.480392156862745	1.96382650873593 \\
0.519607843137255	1.96382650874722 \\
0.558823529411765	2.02641773728409 \\
0.598039215686274	2.14781930045492 \\
0.637254901960784	2.32069779996983 \\
0.676470588235294	2.5346103150902 \\
0.715686274509804	2.77663521902397 \\
0.754901960784314	3.03215272459042 \\
0.794117647058824	3.28572800849632 \\
0.833333333333333	3.52204356974976 \\
0.872549019607843	3.72682450036995 \\
0.911764705882353	3.88770077716242 \\
0.950980392156863	3.99495448733247 \\
0.990196078431373	4.04210684936438 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.68750526165354 \\
0.0490196078431373	3.65639760986338 \\
0.0882352941176471	3.58563952002023 \\
0.127450980392157	3.47950521440081 \\
0.166666666666667	3.34440585550192 \\
0.205882352941176	3.18850227239757 \\
0.245098039215686	3.02121199692831 \\
0.284313725490196	2.85264038688235 \\
0.323529411764706	2.69297020043005 \\
0.362745098039216	2.55184649536716 \\
0.401960784313726	2.4377940082422 \\
0.441176470588235	2.35770220814674 \\
0.480392156862745	2.31640913067788 \\
0.519607843137255	2.31640913065666 \\
0.558823529411765	2.3577022082354 \\
0.598039215686274	2.43779400829861 \\
0.637254901960784	2.5518464953922 \\
0.676470588235294	2.69297020049204 \\
0.715686274509804	2.852640386901 \\
0.754901960784314	3.02121199688693 \\
0.794117647058824	3.18850227237947 \\
0.833333333333333	3.34440585555184 \\
0.872549019607843	3.47950521443991 \\
0.911764705882353	3.58563951984424 \\
0.950980392156863	3.6563976098025 \\
0.990196078431373	3.68750526163742 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.19612446870933 \\
0.0490196078431373	3.18725039597954 \\
0.0882352941176471	3.16706525187121 \\
0.127450980392157	3.13678834277179 \\
0.166666666666667	3.0982485795279 \\
0.205882352941176	3.05377400006707 \\
0.245098039215686	3.00605114144497 \\
0.284313725490196	2.95796275683252 \\
0.323529411764706	2.91241367923961 \\
0.362745098039216	2.8721553522397 \\
0.401960784313726	2.839619625365 \\
0.441176470588235	2.81677185586348 \\
0.480392156862745	2.80499218905829 \\
0.519607843137255	2.80499218901404 \\
0.558823529411765	2.8167718557906 \\
0.598039215686274	2.83961962535859 \\
0.637254901960784	2.87215535231856 \\
0.676470588235294	2.91241367933426 \\
0.715686274509804	2.95796275685278 \\
0.754901960784314	3.00605114154276 \\
0.794117647058824	3.05377400022244 \\
0.833333333333333	3.0982485795948 \\
0.872549019607843	3.1367883427697 \\
0.911764705882353	3.16706525191994 \\
0.950980392156863	3.18725039607097 \\
0.990196078431373	3.19612446887758 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.33862644594318 \\
0.0490196078431373	3.32330456527209 \\
0.0882352941176471	3.28845310767059 \\
0.127450980392157	3.23617731474516 \\
0.166666666666667	3.16963496473053 \\
0.205882352941176	3.09284562333494 \\
0.245098039215686	3.01044783733798 \\
0.284313725490196	2.92741893794187 \\
0.323529411764706	2.84877437946521 \\
0.362745098039216	2.77926477516891 \\
0.401960784313726	2.72308893110216 \\
0.441176470588235	2.68364021248815 \\
0.480392156862745	2.66330156367018 \\
0.519607843137255	2.66330156367078 \\
0.558823529411765	2.68364021248983 \\
0.598039215686274	2.72308893110482 \\
0.637254901960784	2.7792647751728 \\
0.676470588235294	2.84877437946955 \\
0.715686274509804	2.9274189379464 \\
0.754901960784314	3.0104478373428 \\
0.794117647058824	3.09284562333951 \\
0.833333333333333	3.16963496473484 \\
0.872549019607843	3.23617731474877 \\
0.911764705882353	3.28845310767364 \\
0.950980392156863	3.32330456527431 \\
0.990196078431373	3.33862644594455 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.34084252319563 \\
0.0490196078431373	3.32542037135117 \\
0.0882352941176471	3.29034083492354 \\
0.127450980392157	3.23772293287789 \\
0.166666666666667	3.17074510893664 \\
0.205882352941176	3.09345323410121 \\
0.245098039215686	3.0105162112509 \\
0.284313725490196	2.92694394479791 \\
0.323529411764706	2.84778471176121 \\
0.362745098039216	2.77782021489842 \\
0.401960784313726	2.72127673855779 \\
0.441176470588235	2.68156985520459 \\
0.480392156862745	2.66109810391435 \\
0.519607843137255	2.66109810391444 \\
0.558823529411765	2.68156985520491 \\
0.598039215686274	2.72127673855828 \\
0.637254901960784	2.77782021489904 \\
0.676470588235294	2.84778471176177 \\
0.715686274509804	2.9269439447984 \\
0.754901960784314	3.01051621125148 \\
0.794117647058824	3.09345323410176 \\
0.833333333333333	3.17074510893735 \\
0.872549019607843	3.23772293287878 \\
0.911764705882353	3.29034083492455 \\
0.950980392156863	3.32542037135234 \\
0.990196078431373	3.34084252319701 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.34084252319643 \\
0.0294117647058824	3.33567569798045 \\
0.0490196078431373	3.32542037135198 \\
0.0686274509803922	3.31023200360901 \\
0.0882352941176471	3.29034083492436 \\
0.107843137254902	3.26604839513934 \\
0.127450980392157	3.23772293287874 \\
0.147058823529412	3.20579383327705 \\
0.166666666666667	3.1707451089375 \\
0.186274509803922	3.13310806279437 \\
0.205882352941176	3.0934532341021 \\
0.225490196078431	3.05238174964176 \\
0.245098039215686	3.0105162112518 \\
0.264705882352941	2.96849125781884 \\
0.284313725490196	2.92694394479903 \\
0.303921568627451	2.88650408710677 \\
0.323529411764706	2.84778471176253 \\
0.343137254901961	2.81137276502819 \\
0.362745098039216	2.77782021489994 \\
0.382352941176471	2.74763568383615 \\
0.401960784313726	2.72127673855931 \\
0.42156862745098	2.699142953811 \\
0.441176470588235	2.68156985520606 \\
0.46078431372549	2.66882383300632 \\
0.480392156862745	2.66109810391574 \\
0.5	2.65850978211216 \\
0.519607843137255	2.66109810391574 \\
0.53921568627451	2.66882383300632 \\
0.558823529411765	2.68156985520606 \\
0.57843137254902	2.699142953811 \\
0.598039215686274	2.72127673855931 \\
0.617647058823529	2.74763568383615 \\
0.637254901960784	2.77782021489995 \\
0.656862745098039	2.81137276502819 \\
0.676470588235294	2.84778471176253 \\
0.696078431372549	2.88650408710676 \\
0.715686274509804	2.92694394479903 \\
0.735294117647059	2.96849125781884 \\
0.754901960784314	3.0105162112518 \\
0.774509803921569	3.05238174964176 \\
0.794117647058824	3.0934532341021 \\
0.813725490196078	3.13310806279437 \\
0.833333333333333	3.1707451089375 \\
0.852941176470588	3.20579383327705 \\
0.872549019607843	3.23772293287874 \\
0.892156862745098	3.26604839513933 \\
0.911764705882353	3.29034083492436 \\
0.931372549019608	3.31023200360901 \\
0.950980392156863	3.32542037135198 \\
0.970588235294118	3.33567569798045 \\
0.990196078431373	3.34084252319643 \\
};
\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.0392156862745098, xmax=1.03921568627451,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.13515037045996 \\
0.0490196078431373	3.12903520175238 \\
0.0882352941176471	3.11512551605762 \\
0.127450980392157	3.09426154377957 \\
0.166666666666667	3.06770359665115 \\
0.205882352941176	3.03705593733426 \\
0.245098039215686	3.0041698724864 \\
0.284313725490196	2.97103192163483 \\
0.323529411764706	2.93964382031366 \\
0.362745098039216	2.91190160204847 \\
0.401960784313726	2.88948106692848 \\
0.441176470588235	2.87373655254256 \\
0.480392156862745	2.86561912415609 \\
0.519607843137255	2.86561912417346 \\
0.558823529411765	2.87373655261471 \\
0.598039215686274	2.88948106693746 \\
0.637254901960784	2.9119016020548 \\
0.676470588235294	2.93964382025942 \\
0.715686274509804	2.97103192156592 \\
0.754901960784314	3.0041698724189 \\
0.794117647058824	3.03705593734612 \\
0.833333333333333	3.06770359658465 \\
0.872549019607843	3.09426154371486 \\
0.911764705882353	3.11512551589425 \\
0.950980392156863	3.12903520152195 \\
0.990196078431373	3.13515037016971 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	2.87220183868192 \\
0.0490196078431373	2.87798434093955 \\
0.0882352941176471	2.8911373366588 \\
0.127450980392157	2.9108663043367 \\
0.166666666666667	2.93597949345726 \\
0.205882352941176	2.9649599134618 \\
0.245098039215686	2.99605696944697 \\
0.284313725490196	3.02739220865231 \\
0.323529411764706	3.05707279055721 \\
0.362745098039216	3.08330582621746 \\
0.401960784313726	3.10450667946083 \\
0.441176470588235	3.11939468884646 \\
0.480392156862745	3.12707052741476 \\
0.519607843137255	3.1270705273976 \\
0.558823529411765	3.11939468893754 \\
0.598039215686274	3.10450667953256 \\
0.637254901960784	3.08330582623921 \\
0.676470588235294	3.05707279062564 \\
0.715686274509804	3.02739220868249 \\
0.754901960784314	2.99605696941492 \\
0.794117647058824	2.96495991345725 \\
0.833333333333333	2.93597949352324 \\
0.872549019607843	2.91086630436439 \\
0.911764705882353	2.89113733646164 \\
0.950980392156863	2.87798434086459 \\
0.990196078431373	2.87220183864903 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	2.74200377163375 \\
0.0490196078431373	2.75367736495345 \\
0.0882352941176471	2.78023035488432 \\
0.127450980392157	2.82005877810525 \\
0.166666666666667	2.87075675376335 \\
0.205882352941176	2.92926181355877 \\
0.245098039215686	2.99203989324587 \\
0.284313725490196	3.05529881221246 \\
0.323529411764706	3.11521734398313 \\
0.362745098039216	3.1681760422043 \\
0.401960784313726	3.21097587687966 \\
0.441176470588235	3.24103147569906 \\
0.480392156862745	3.25652729637888 \\
0.519607843137255	3.25652729633915 \\
0.558823529411765	3.24103147565283 \\
0.598039215686274	3.21097587688317 \\
0.637254901960784	3.16817604228368 \\
0.676470588235294	3.11521734406571 \\
0.715686274509804	3.05529881224154 \\
0.754901960784314	2.9920398933616 \\
0.794117647058824	2.92926181371385 \\
0.833333333333333	2.87075675385781 \\
0.872549019607843	2.82005877811437 \\
0.911764705882353	2.78023035492992 \\
0.950980392156863	2.75367736503563 \\
0.990196078431373	2.74200377176173 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.11454159531894 \\
0.0490196078431373	3.10935891488616 \\
0.0882352941176471	3.09757028585022 \\
0.127450980392157	3.07988781364481 \\
0.166666666666667	3.05737962794797 \\
0.205882352941176	3.03140536110453 \\
0.245098039215686	3.00353401800018 \\
0.284313725490196	2.97544919855211 \\
0.323529411764706	2.94884739795675 \\
0.362745098039216	2.92533552798418 \\
0.401960784313726	2.90633384965977 \\
0.441176470588235	2.89299018079524 \\
0.480392156862745	2.88611056075906 \\
0.519607843137255	2.88611056075931 \\
0.558823529411765	2.89299018079594 \\
0.598039215686274	2.90633384966089 \\
0.637254901960784	2.92533552798579 \\
0.676470588235294	2.94884739795854 \\
0.715686274509804	2.97544919855401 \\
0.754901960784314	3.00353401800218 \\
0.794117647058824	3.03140536110649 \\
0.833333333333333	3.05737962794989 \\
0.872549019607843	3.07988781364654 \\
0.911764705882353	3.09757028585178 \\
0.950980392156863	3.10935891488746 \\
0.990196078431373	3.11454159531995 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.11499587923419 \\
0.0490196078431373	3.10979264375033 \\
0.0882352941176471	3.09795725978201 \\
0.127450980392157	3.08020465704733 \\
0.166666666666667	3.05760720153816 \\
0.205882352941176	3.03152991804288 \\
0.245098039215686	3.00354803428437 \\
0.284313725490196	2.97535182751261 \\
0.323529411764706	2.94864452140104 \\
0.362745098039216	2.92503940089932 \\
0.401960784313726	2.90596235993634 \\
0.441176470588235	2.89256576868897 \\
0.480392156862745	2.88565886336192 \\
0.519607843137255	2.88565886336199 \\
0.558823529411765	2.89256576868919 \\
0.598039215686274	2.90596235993669 \\
0.637254901960784	2.92503940089979 \\
0.676470588235294	2.94864452140156 \\
0.715686274509804	2.97535182751316 \\
0.754901960784314	3.00354803428503 \\
0.794117647058824	3.03152991804359 \\
0.833333333333333	3.05760720153899 \\
0.872549019607843	3.08020465704828 \\
0.911764705882353	3.09795725978307 \\
0.950980392156863	3.1097926437515 \\
0.990196078431373	3.11499587923549 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.1149958792349 \\
0.0294117647058824	3.11325265892598 \\
0.0490196078431373	3.10979264375108 \\
0.0686274509803922	3.10466828401331 \\
0.0882352941176471	3.0979572597828 \\
0.107843137254902	3.08976130334606 \\
0.127450980392157	3.08020465704815 \\
0.147058823529412	3.06943218990546 \\
0.166666666666667	3.05760720153902 \\
0.186274509803922	3.04490894671872 \\
0.205882352941176	3.03152991804377 \\
0.225490196078431	3.01767292795103 \\
0.245098039215686	3.00354803428529 \\
0.264705882352941	2.98936935603638 \\
0.284313725490196	2.97535182751361 \\
0.303921568627451	2.96170794016071 \\
0.323529411764706	2.94864452140212 \\
0.343137254901961	2.93635959935013 \\
0.362745098039216	2.92503940090047 \\
0.382352941176471	2.91485552872247 \\
0.401960784313726	2.90596235993748 \\
0.42156862745098	2.89849470591907 \\
0.441176470588235	2.89256576869007 \\
0.46078431372549	2.88826542489524 \\
0.480392156862745	2.88565886336297 \\
0.5	2.88478559690912 \\
0.519607843137255	2.88565886336297 \\
0.53921568627451	2.88826542489524 \\
0.558823529411765	2.89256576869007 \\
0.57843137254902	2.89849470591907 \\
0.598039215686274	2.90596235993748 \\
0.617647058823529	2.91485552872247 \\
0.637254901960784	2.92503940090047 \\
0.656862745098039	2.93635959935013 \\
0.676470588235294	2.94864452140213 \\
0.696078431372549	2.9617079401607 \\
0.715686274509804	2.97535182751361 \\
0.735294117647059	2.98936935603638 \\
0.754901960784314	3.00354803428529 \\
0.774509803921569	3.01767292795103 \\
0.794117647058824	3.03152991804377 \\
0.813725490196078	3.04490894671872 \\
0.833333333333333	3.05760720153902 \\
0.852941176470588	3.06943218990546 \\
0.872549019607843	3.08020465704815 \\
0.892156862745098	3.08976130334606 \\
0.911764705882353	3.0979572597828 \\
0.931372549019608	3.10466828401331 \\
0.950980392156863	3.10979264375108 \\
0.970588235294118	3.11325265892598 \\
0.990196078431373	3.1149958792349 \\
};
\nextgroupplot[
height=5.5cm,
legend cell align={left},
legend entries={{$\varepsilon = 1$},{$\varepsilon = 0.8$},{$\varepsilon = 0.5$},{$\varepsilon = 0.01$},{$\varepsilon = 10^{-10}$},{Heat}},
legend style={at={(1,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.0392156862745098, xmax=1.03921568627451,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2,
ytick pos=right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999966970145 \\
0.0490196078431373	2.9999996846463 \\
0.0882352941176471	2.99999971864015 \\
0.127450980392157	2.99999976962958 \\
0.166666666666667	2.9999998345345 \\
0.205882352941176	2.99999990943426 \\
0.245098039215686	2.99999998980446 \\
0.284313725490196	3.00000007079024 \\
0.323529411764706	3.00000014749957 \\
0.362745098039216	3.00000021529874 \\
0.401960784313726	3.00000027009225 \\
0.441176470588235	3.00000030857025 \\
0.480392156862745	3.00000032840843 \\
0.519607843137255	3.00000032840843 \\
0.558823529411765	3.00000030857027 \\
0.598039215686274	3.00000027009228 \\
0.637254901960784	3.00000021529878 \\
0.676470588235294	3.00000014749962 \\
0.715686274509804	3.00000007079029 \\
0.754901960784314	2.99999998980451 \\
0.794117647058824	2.99999990943431 \\
0.833333333333333	2.99999983453455 \\
0.872549019607843	2.99999976962963 \\
0.911764705882353	2.99999971864021 \\
0.950980392156863	2.99999968464635 \\
0.990196078431373	2.9999996697015 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	3.00000000941356 \\
0.0490196078431373	3.00000000898744 \\
0.0882352941176471	3.00000000801819 \\
0.127450980392157	3.00000000656436 \\
0.166666666666667	3.00000000471376 \\
0.205882352941176	3.00000000257817 \\
0.245098039215686	3.00000000028662 \\
0.284313725490196	2.99999999797751 \\
0.323529411764706	2.99999999579034 \\
0.362745098039216	2.99999999385722 \\
0.401960784313726	2.99999999229492 \\
0.441176470588235	2.99999999119781 \\
0.480392156862745	2.99999999063218 \\
0.519607843137255	2.99999999063218 \\
0.558823529411765	2.99999999119781 \\
0.598039215686274	2.99999999229491 \\
0.637254901960784	2.99999999385722 \\
0.676470588235294	2.99999999579034 \\
0.715686274509804	2.99999999797751 \\
0.754901960784314	3.00000000028662 \\
0.794117647058824	3.00000000257817 \\
0.833333333333333	3.00000000471375 \\
0.872549019607843	3.00000000656436 \\
0.911764705882353	3.00000000801819 \\
0.950980392156863	3.00000000898744 \\
0.990196078431373	3.00000000941356 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999584 \\
0.0490196078431373	2.99999999999584 \\
0.0882352941176471	2.99999999999584 \\
0.127450980392157	2.99999999999584 \\
0.166666666666667	2.99999999999584 \\
0.205882352941176	2.99999999999584 \\
0.245098039215686	2.99999999999584 \\
0.284313725490196	2.99999999999584 \\
0.323529411764706	2.99999999999584 \\
0.362745098039216	2.99999999999584 \\
0.401960784313726	2.99999999999584 \\
0.441176470588235	2.99999999999584 \\
0.480392156862745	2.99999999999584 \\
0.519607843137255	2.99999999999584 \\
0.558823529411765	2.99999999999584 \\
0.598039215686274	2.99999999999584 \\
0.637254901960784	2.99999999999584 \\
0.676470588235294	2.99999999999584 \\
0.715686274509804	2.99999999999584 \\
0.754901960784314	2.99999999999584 \\
0.794117647058824	2.99999999999584 \\
0.833333333333333	2.99999999999584 \\
0.872549019607843	2.99999999999584 \\
0.911764705882353	2.99999999999584 \\
0.950980392156863	2.99999999999584 \\
0.990196078431373	2.99999999999584 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999572 \\
0.0490196078431373	2.99999999999572 \\
0.0882352941176471	2.99999999999572 \\
0.127450980392157	2.99999999999572 \\
0.166666666666667	2.99999999999572 \\
0.205882352941176	2.99999999999572 \\
0.245098039215686	2.99999999999572 \\
0.284313725490196	2.99999999999572 \\
0.323529411764706	2.99999999999572 \\
0.362745098039216	2.99999999999572 \\
0.401960784313726	2.99999999999572 \\
0.441176470588235	2.99999999999572 \\
0.480392156862745	2.99999999999572 \\
0.519607843137255	2.99999999999572 \\
0.558823529411765	2.99999999999572 \\
0.598039215686274	2.99999999999572 \\
0.637254901960784	2.99999999999572 \\
0.676470588235294	2.99999999999572 \\
0.715686274509804	2.99999999999572 \\
0.754901960784314	2.99999999999572 \\
0.794117647058824	2.99999999999572 \\
0.833333333333333	2.99999999999572 \\
0.872549019607843	2.99999999999572 \\
0.911764705882353	2.99999999999572 \\
0.950980392156863	2.99999999999572 \\
0.990196078431373	2.99999999999572 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999572 \\
0.0490196078431373	2.99999999999572 \\
0.0882352941176471	2.99999999999572 \\
0.127450980392157	2.99999999999572 \\
0.166666666666667	2.99999999999572 \\
0.205882352941176	2.99999999999572 \\
0.245098039215686	2.99999999999572 \\
0.284313725490196	2.99999999999572 \\
0.323529411764706	2.99999999999572 \\
0.362745098039216	2.99999999999572 \\
0.401960784313726	2.99999999999572 \\
0.441176470588235	2.99999999999572 \\
0.480392156862745	2.99999999999572 \\
0.519607843137255	2.99999999999572 \\
0.558823529411765	2.99999999999572 \\
0.598039215686274	2.99999999999572 \\
0.637254901960784	2.99999999999572 \\
0.676470588235294	2.99999999999572 \\
0.715686274509804	2.99999999999572 \\
0.754901960784314	2.99999999999572 \\
0.794117647058824	2.99999999999572 \\
0.833333333333333	2.99999999999572 \\
0.872549019607843	2.99999999999572 \\
0.911764705882353	2.99999999999572 \\
0.950980392156863	2.99999999999572 \\
0.990196078431373	2.99999999999572 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0.00980392156862745	2.99999999999572 \\
0.0294117647058824	2.99999999999572 \\
0.0490196078431373	2.99999999999572 \\
0.0686274509803922	2.99999999999572 \\
0.0882352941176471	2.99999999999572 \\
0.107843137254902	2.99999999999572 \\
0.127450980392157	2.99999999999572 \\
0.147058823529412	2.99999999999572 \\
0.166666666666667	2.99999999999572 \\
0.186274509803922	2.99999999999572 \\
0.205882352941176	2.99999999999572 \\
0.225490196078431	2.99999999999572 \\
0.245098039215686	2.99999999999572 \\
0.264705882352941	2.99999999999572 \\
0.284313725490196	2.99999999999572 \\
0.303921568627451	2.99999999999572 \\
0.323529411764706	2.99999999999572 \\
0.343137254901961	2.99999999999572 \\
0.362745098039216	2.99999999999572 \\
0.382352941176471	2.99999999999572 \\
0.401960784313726	2.99999999999572 \\
0.42156862745098	2.99999999999572 \\
0.441176470588235	2.99999999999572 \\
0.46078431372549	2.99999999999572 \\
0.480392156862745	2.99999999999572 \\
0.5	2.99999999999572 \\
0.519607843137255	2.99999999999572 \\
0.53921568627451	2.99999999999572 \\
0.558823529411765	2.99999999999572 \\
0.57843137254902	2.99999999999572 \\
0.598039215686274	2.99999999999572 \\
0.617647058823529	2.99999999999572 \\
0.637254901960784	2.99999999999572 \\
0.656862745098039	2.99999999999572 \\
0.676470588235294	2.99999999999572 \\
0.696078431372549	2.99999999999572 \\
0.715686274509804	2.99999999999572 \\
0.735294117647059	2.99999999999572 \\
0.754901960784314	2.99999999999572 \\
0.774509803921569	2.99999999999572 \\
0.794117647058824	2.99999999999572 \\
0.813725490196078	2.99999999999572 \\
0.833333333333333	2.99999999999572 \\
0.852941176470588	2.99999999999572 \\
0.872549019607843	2.99999999999572 \\
0.892156862745098	2.99999999999572 \\
0.911764705882353	2.99999999999572 \\
0.931372549019608	2.99999999999572 \\
0.950980392156863	2.99999999999572 \\
0.970588235294118	2.99999999999572 \\
0.990196078431373	2.99999999999572 \\
};
\end{groupplot}

\end{tikzpicture}

==> Pics/KinVsHeat_Equationkinetic_FP_InitDat5_MultiEps.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xmin=-0.0392156862745098, xmax=1.03921568627451,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	5.13964548797133 \\
0.0490196078431373	5.04283263343813 \\
0.0882352941176471	4.82262016953961 \\
0.127450980392157	4.49231027848692 \\
0.166666666666667	4.07185570186964 \\
0.205882352941176	3.58665447259856 \\
0.245098039215686	3.06601571815972 \\
0.284313725490196	2.54138920987309 \\
0.323529411764706	2.04446560362135 \\
0.362745098039216	1.60526213037725 \\
0.401960784313726	1.25030937125767 \\
0.441176470588235	1.0010486480975 \\
0.480392156862745	0.872536836026465 \\
0.519607843137255	0.872536836068803 \\
0.558823529411765	1.00104864811931 \\
0.598039215686274	1.25030937125176 \\
0.637254901960784	1.60526213036366 \\
0.676470588235294	2.04446560361173 \\
0.715686274509804	2.54138920989988 \\
0.754901960784314	3.06601571814036 \\
0.794117647058824	3.58665447258486 \\
0.833333333333333	4.07185570181529 \\
0.872549019607843	4.49231027841133 \\
0.911764705882353	4.82262016941927 \\
0.950980392156863	5.04283263338736 \\
0.990196078431373	5.13964548798782 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.89441178133085 \\
0.0490196078431373	4.80869505249965 \\
0.0882352941176471	4.61372205890343 \\
0.127450980392157	4.32127036420057 \\
0.166666666666667	3.949005842806 \\
0.205882352941176	3.51941555307617 \\
0.245098039215686	3.05844938099652 \\
0.284313725490196	2.59395250812942 \\
0.323529411764706	2.1539833920076 \\
0.362745098039216	1.76511886333738 \\
0.401960784313726	1.45084872259213 \\
0.441176470588235	1.23015681210654 \\
0.480392156862745	1.11637427565361 \\
0.519607843137255	1.11637427560774 \\
0.558823529411765	1.23015681210385 \\
0.598039215686274	1.45084872260835 \\
0.637254901960784	1.76511886336037 \\
0.676470588235294	2.15398339203628 \\
0.715686274509804	2.59395250817066 \\
0.754901960784314	3.05844938102626 \\
0.794117647058824	3.5194155531118 \\
0.833333333333333	3.94900584283513 \\
0.872549019607843	4.32127036417958 \\
0.911764705882353	4.61372205896674 \\
0.950980392156863	4.80869505266493 \\
0.990196078431373	4.89441178148306 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.35975459678559 \\
0.0490196078431373	4.29822958029649 \\
0.0882352941176471	4.1582835416639 \\
0.127450980392157	3.94837007925513 \\
0.166666666666667	3.68116925249369 \\
0.205882352941176	3.3728216287426 \\
0.245098039215686	3.04195329399725 \\
0.284313725490196	2.7085507232023 \\
0.323529411764706	2.39275347471968 \\
0.362745098039216	2.11363763750267 \\
0.401960784313726	1.8880635185558 \\
0.441176470588235	1.72965717696434 \\
0.480392156862745	1.64798732644763 \\
0.519607843137255	1.64798732644722 \\
0.558823529411765	1.72965717698146 \\
0.598039215686274	1.88806351859451 \\
0.637254901960784	2.11363763759804 \\
0.676470588235294	2.39275347476196 \\
0.715686274509804	2.70855072331403 \\
0.754901960784314	3.04195329414867 \\
0.794117647058824	3.37282162882167 \\
0.833333333333333	3.68116925251422 \\
0.872549019607843	3.94837007924573 \\
0.911764705882353	4.15828354168673 \\
0.950980392156863	4.29822958027062 \\
0.990196078431373	4.35975459668545 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.00063169344883 \\
0.0490196078431373	3.95535596384817 \\
0.0882352941176471	3.85237087967606 \\
0.127450980392157	3.69789737110266 \\
0.166666666666667	3.50126658464772 \\
0.205882352941176	3.27435622475358 \\
0.245098039215686	3.03087306764812 \\
0.284313725490196	2.78552498806853 \\
0.323529411764706	2.55313251349723 \\
0.362745098039216	2.3477335734832 \\
0.401960784313726	2.1817355226739 \\
0.441176470588235	2.06516566056152 \\
0.480392156862745	2.00506552115091 \\
0.519607843137255	2.00506552115079 \\
0.558823529411765	2.06516566056197 \\
0.598039215686274	2.18173552267433 \\
0.637254901960784	2.34773357348406 \\
0.676470588235294	2.5531325134985 \\
0.715686274509804	2.78552498806956 \\
0.754901960784314	3.03087306764859 \\
0.794117647058824	3.27435622475364 \\
0.833333333333333	3.50126658464774 \\
0.872549019607843	3.69789737110276 \\
0.911764705882353	3.85237087967635 \\
0.950980392156863	3.955355963848 \\
0.990196078431373	4.00063169344842 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.00454224886688 \\
0.0490196078431373	3.95908957778944 \\
0.0882352941176471	3.8557020189795 \\
0.127450980392157	3.70062481454075 \\
0.166666666666667	3.5032255779237 \\
0.205882352941176	3.27542843266867 \\
0.245098039215686	3.03099372227401 \\
0.284313725490196	2.78468680112653 \\
0.323529411764706	2.5513861166149 \\
0.362745098039216	2.34518445973394 \\
0.401960784313726	2.17853767414845 \\
0.441176470588235	2.06151224690782 \\
0.480392156862745	2.00117723094091 \\
0.519607843137255	2.00117723094095 \\
0.558823529411765	2.06151224690784 \\
0.598039215686274	2.1785376741485 \\
0.637254901960784	2.34518445973398 \\
0.676470588235294	2.55138611661506 \\
0.715686274509804	2.78468680112672 \\
0.754901960784314	3.03099372227431 \\
0.794117647058824	3.27542843266884 \\
0.833333333333333	3.50322557792387 \\
0.872549019607843	3.70062481454093 \\
0.911764705882353	3.8557020189796 \\
0.950980392156863	3.95908957778973 \\
0.990196078431373	4.00454224886726 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.00454224886688 \\
0.0294117647058824	3.98931441234798 \\
0.0490196078431373	3.9590895777894 \\
0.0686274509803922	3.91432592287355 \\
0.0882352941176471	3.8557020189794 \\
0.107843137254902	3.78410654473207 \\
0.127450980392157	3.70062481454073 \\
0.147058823529412	3.60652232633851 \\
0.166666666666667	3.50322557792374 \\
0.186274509803922	3.39230044270749 \\
0.205882352941176	3.27542843266879 \\
0.225490196078431	3.15438120834704 \\
0.245098039215686	3.03099372227423 \\
0.264705882352941	2.90713640296494 \\
0.284313725490196	2.78468680112669 \\
0.303921568627451	2.66550112790511 \\
0.323529411764706	2.55138611661505 \\
0.343137254901961	2.44407163450523 \\
0.362745098039216	2.34518445973407 \\
0.382352941176471	2.25622362107106 \\
0.401960784313726	2.17853767414867 \\
0.42156862745098	2.11330425873352 \\
0.441176470588235	2.06151224690804 \\
0.46078431372549	2.02394675277763 \\
0.480392156862745	2.00117723094116 \\
0.5	1.99354884413968 \\
0.519607843137255	2.00117723094116 \\
0.53921568627451	2.02394675277764 \\
0.558823529411765	2.06151224690804 \\
0.57843137254902	2.11330425873352 \\
0.598039215686274	2.17853767414867 \\
0.617647058823529	2.25622362107106 \\
0.637254901960784	2.34518445973407 \\
0.656862745098039	2.44407163450523 \\
0.676470588235294	2.55138611661505 \\
0.696078431372549	2.66550112790511 \\
0.715686274509804	2.78468680112669 \\
0.735294117647059	2.90713640296494 \\
0.754901960784314	3.03099372227423 \\
0.774509803921569	3.15438120834704 \\
0.794117647058824	3.27542843266879 \\
0.813725490196078	3.39230044270749 \\
0.833333333333333	3.50322557792374 \\
0.852941176470588	3.60652232633851 \\
0.872549019607843	3.70062481454073 \\
0.892156862745098	3.78410654473207 \\
0.911764705882353	3.8557020189794 \\
0.931372549019608	3.91432592287355 \\
0.950980392156863	3.9590895777894 \\
0.970588235294118	3.98931441234798 \\
0.990196078431373	4.00454224886688 \\
};
\nextgroupplot[
height=5.5cm,
tick align=outside,
width=7cm,
x grid style={white!69.01960784313725!black},
xmin=-0.0392156862745098, xmax=1.03921568627451,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2,
ytick pos=right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	4.04112700260386 \\
0.0490196078431373	3.99401897575759 \\
0.0882352941176471	3.88686611151618 \\
0.127450980392157	3.72614109949034 \\
0.166666666666667	3.52155271531133 \\
0.205882352941176	3.28545935113381 \\
0.245098039215686	3.03212249279436 \\
0.284313725490196	2.77684523906734 \\
0.323529411764706	2.53504790043938 \\
0.362745098039216	2.32133651778984 \\
0.401960784313726	2.14862056821466 \\
0.441176470588235	2.02733315352868 \\
0.480392156862745	1.96480077679396 \\
0.519607843137255	1.96480077684405 \\
0.558823529411765	2.02733315355865 \\
0.598039215686274	2.14862056821422 \\
0.637254901960784	2.32133651776166 \\
0.676470588235294	2.53504790042187 \\
0.715686274509804	2.77684523911258 \\
0.754901960784314	3.03212249272367 \\
0.794117647058824	3.28545935106797 \\
0.833333333333333	3.52155271522097 \\
0.872549019607843	3.72614109933823 \\
0.911764705882353	3.88686611133981 \\
0.950980392156863	3.99401897564807 \\
0.990196078431373	4.04112700258254 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.66653471741716 \\
0.0490196078431373	3.63637592294521 \\
0.0882352941176471	3.56777612301041 \\
0.127450980392157	3.46487916597625 \\
0.166666666666667	3.33390065854689 \\
0.205882352941176	3.18275250520288 \\
0.245098039215686	3.02056498065594 \\
0.284313725490196	2.85713520528239 \\
0.323529411764706	2.70233533893722 \\
0.362745098039216	2.56551624220554 \\
0.401960784313726	2.45494262694455 \\
0.441176470588235	2.37729381710571 \\
0.480392156862745	2.33726027662016 \\
0.519607843137255	2.33726027658294 \\
0.558823529411765	2.37729381711252 \\
0.598039215686274	2.45494262697407 \\
0.637254901960784	2.56551624224975 \\
0.676470588235294	2.70233533899699 \\
0.715686274509804	2.8571352053331 \\
0.754901960784314	3.02056498073419 \\
0.794117647058824	3.18275250526955 \\
0.833333333333333	3.33390065858336 \\
0.872549019607843	3.46487916598019 \\
0.911764705882353	3.56777612309517 \\
0.950980392156863	3.63637592314403 \\
0.990196078431373	3.66653471761284 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.09432658574853 \\
0.0490196078431373	3.09005857683701 \\
0.0882352941176471	3.08035047798006 \\
0.127450980392157	3.06578871789224 \\
0.166666666666667	3.04725291607778 \\
0.205882352941176	3.02586274858078 \\
0.245098039215686	3.00291031260462 \\
0.284313725490196	2.97978207592116 \\
0.323529411764706	2.95787512571362 \\
0.362745098039216	2.93851277605151 \\
0.401960784313726	2.92286463150151 \\
0.441176470588235	2.91187593591413 \\
0.480392156862745	2.9062104737938 \\
0.519607843137255	2.90621047381616 \\
0.558823529411765	2.91187593594678 \\
0.598039215686274	2.92286463156625 \\
0.637254901960784	2.938512776157 \\
0.676470588235294	2.95787512577196 \\
0.715686274509804	2.97978207602269 \\
0.754901960784314	3.00291031276274 \\
0.794117647058824	3.0258627486725 \\
0.833333333333333	3.04725291610819 \\
0.872549019607843	3.065788717888 \\
0.911764705882353	3.08035047799829 \\
0.950980392156863	3.09005857680429 \\
0.990196078431373	3.09432658565922 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.33568736572018 \\
0.0490196078431373	3.32049847004518 \\
0.0882352941176471	3.28594950278702 \\
0.127450980392157	3.23412743328174 \\
0.166666666666667	3.16816263208947 \\
0.205882352941176	3.09203977742991 \\
0.245098039215686	3.01035715620002 \\
0.284313725490196	2.92804889926746 \\
0.323529411764706	2.85008692973019 \\
0.362745098039216	2.78118062829378 \\
0.401960784313726	2.72549235781797 \\
0.441176470588235	2.68638603109326 \\
0.480392156862745	2.66622390989465 \\
0.519607843137255	2.66622390989467 \\
0.558823529411765	2.68638603109332 \\
0.598039215686274	2.72549235781803 \\
0.637254901960784	2.78118062829391 \\
0.676470588235294	2.85008692973034 \\
0.715686274509804	2.92804889926756 \\
0.754901960784314	3.01035715620009 \\
0.794117647058824	3.09203977742992 \\
0.833333333333333	3.16816263208944 \\
0.872549019607843	3.2341274332816 \\
0.911764705882353	3.28594950278683 \\
0.950980392156863	3.3204984700449 \\
0.990196078431373	3.3356873657198 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.33700756915702 \\
0.0490196078431373	3.32175893804279 \\
0.0882352941176471	3.28707409535427 \\
0.127450980392157	3.23504821813609 \\
0.166666666666667	3.1688239881832 \\
0.205882352941176	3.09240175480221 \\
0.245098039215686	3.0103978891994 \\
0.284313725490196	2.9277659273712 \\
0.323529411764706	2.84949734617484 \\
0.362745098039216	2.78032004753898 \\
0.401960784313726	2.72441276421483 \\
0.441176470588235	2.68515263871115 \\
0.480392156862745	2.66491122319163 \\
0.519607843137255	2.66491122319166 \\
0.558823529411765	2.68515263871119 \\
0.598039215686274	2.72441276421491 \\
0.637254901960784	2.78032004753908 \\
0.676470588235294	2.849497346175 \\
0.715686274509804	2.92776592737139 \\
0.754901960784314	3.01039788919964 \\
0.794117647058824	3.09240175480242 \\
0.833333333333333	3.16882398818343 \\
0.872549019607843	3.23504821813633 \\
0.911764705882353	3.2870740953545 \\
0.950980392156863	3.3217589380431 \\
0.990196078431373	3.33700756915738 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.33700756915707 \\
0.0294117647058824	3.33189887793518 \\
0.0490196078431373	3.32175893804282 \\
0.0686274509803922	3.30674146063267 \\
0.0882352941176471	3.28707409535429 \\
0.107843137254902	3.26305497941749 \\
0.127450980392157	3.23504821813614 \\
0.147058823529412	3.20347836546274 \\
0.166666666666667	3.16882398818329 \\
0.186274509803922	3.13161041133261 \\
0.205882352941176	3.09240175480233 \\
0.225490196078431	3.05179238185834 \\
0.245098039215686	3.01039788919956 \\
0.264705882352941	2.96884577513948 \\
0.284313725490196	2.92776592737135 \\
0.303921568627451	2.88778107451285 \\
0.323529411764706	2.84949734617499 \\
0.343137254901961	2.8134950846551 \\
0.362745098039216	2.78032004753912 \\
0.382352941176471	2.75047513457298 \\
0.401960784313726	2.72441276421501 \\
0.42156862745098	2.70252801543331 \\
0.441176470588235	2.68515263871133 \\
0.46078431372549	2.67255002704869 \\
0.480392156862745	2.66491122319181 \\
0.5	2.66235202362058 \\
0.519607843137255	2.66491122319181 \\
0.53921568627451	2.67255002704869 \\
0.558823529411765	2.68515263871133 \\
0.57843137254902	2.70252801543331 \\
0.598039215686274	2.72441276421501 \\
0.617647058823529	2.75047513457298 \\
0.637254901960784	2.78032004753913 \\
0.656862745098039	2.8134950846551 \\
0.676470588235294	2.84949734617499 \\
0.696078431372549	2.88778107451285 \\
0.715686274509804	2.92776592737135 \\
0.735294117647059	2.96884577513948 \\
0.754901960784314	3.01039788919956 \\
0.774509803921569	3.05179238185834 \\
0.794117647058824	3.09240175480233 \\
0.813725490196078	3.13161041133261 \\
0.833333333333333	3.16882398818329 \\
0.852941176470588	3.20347836546274 \\
0.872549019607843	3.23504821813614 \\
0.892156862745098	3.26305497941749 \\
0.911764705882353	3.28707409535429 \\
0.931372549019608	3.30674146063267 \\
0.950980392156863	3.32175893804282 \\
0.970588235294118	3.33189887793518 \\
0.990196078431373	3.33700756915707 \\
};
\nextgroupplot[
height=5.5cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.0392156862745098, xmax=1.03921568627451,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.10152603976549 \\
0.0490196078431373	3.09693227605487 \\
0.0882352941176471	3.08648320889705 \\
0.127450980392157	3.07081002597094 \\
0.166666666666667	3.05085948355809 \\
0.205882352941176	3.02783671671224 \\
0.245098039215686	3.00313244152895 \\
0.284313725490196	2.97823894770183 \\
0.323529411764706	2.95465995483162 \\
0.362745098039216	2.93381977851123 \\
0.401960784313726	2.91697729306342 \\
0.441176470588235	2.90514988788734 \\
0.480392156862745	2.89905201071067 \\
0.519607843137255	2.89905201075423 \\
0.558823529411765	2.90514988791628 \\
0.598039215686274	2.91697729305942 \\
0.637254901960784	2.93381977847789 \\
0.676470588235294	2.95465995480724 \\
0.715686274509804	2.97823894771306 \\
0.754901960784314	3.00313244143255 \\
0.794117647058824	3.02783671661786 \\
0.833333333333333	3.05085948343143 \\
0.872549019607843	3.07081002577852 \\
0.911764705882353	3.08648320867292 \\
0.950980392156863	3.0969322759021 \\
0.990196078431373	3.10152603970021 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	2.79102447867046 \\
0.0490196078431373	2.80048002490748 \\
0.0882352941176471	2.82198780024466 \\
0.127450980392157	2.85424860330759 \\
0.166666666666667	2.89531368386285 \\
0.205882352941176	2.94270245941888 \\
0.245098039215686	2.99355235753686 \\
0.284313725490196	3.04479173277623 \\
0.323529411764706	3.09332541285941 \\
0.362745098039216	3.13622166613053 \\
0.401960784313726	3.17088929601858 \\
0.441176470588235	3.19523416524241 \\
0.480392156862745	3.20778569451223 \\
0.519607843137255	3.20778569448541 \\
0.558823529411765	3.19523416525794 \\
0.598039215686274	3.17088929605293 \\
0.637254901960784	3.13622166617685 \\
0.676470588235294	3.09332541293127 \\
0.715686274509804	3.04479173284964 \\
0.754901960784314	2.99355235762152 \\
0.794117647058824	2.94270245949841 \\
0.833333333333333	2.89531368392501 \\
0.872549019607843	2.85424860334438 \\
0.911764705882353	2.82198780035862 \\
0.950980392156863	2.80048002513098 \\
0.990196078431373	2.7910244788944 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	2.54907078838303 \\
0.0490196078431373	2.56947404883317 \\
0.0882352941176471	2.61588371494468 \\
0.127450980392157	2.68549635852755 \\
0.166666666666667	2.77410694930014 \\
0.205882352941176	2.87636286460159 \\
0.245098039215686	2.98608722052881 \\
0.284313725490196	3.09665199359776 \\
0.323529411764706	3.20137839396293 \\
0.362745098039216	3.29394030529799 \\
0.401960784313726	3.36874642094383 \\
0.441176470588235	3.42127799313099 \\
0.480392156862745	3.44836179295527 \\
0.519607843137255	3.4483617929768 \\
0.558823529411765	3.42127799316184 \\
0.598039215686274	3.36874642100321 \\
0.637254901960784	3.29394030538752 \\
0.676470588235294	3.20137839402611 \\
0.715686274509804	3.09665199369298 \\
0.754901960784314	2.98608722065766 \\
0.794117647058824	2.87636286467728 \\
0.833333333333333	2.77410694932796 \\
0.872549019607843	2.68549635853034 \\
0.911764705882353	2.61588371495521 \\
0.950980392156863	2.5694740488033 \\
0.990196078431373	2.54907078831254 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.1126201187858 \\
0.0490196078431373	3.10752437968486 \\
0.0882352941176471	3.09593350914884 \\
0.127450980392157	3.07854766678614 \\
0.166666666666667	3.05641706401471 \\
0.205882352941176	3.03087852485671 \\
0.245098039215686	3.00347473357568 \\
0.284313725490196	2.97586104709349 \\
0.323529411764706	2.9497055012884 \\
0.362745098039216	2.92658805140641 \\
0.401960784313726	2.90790513308249 \\
0.441176470588235	2.89478530907101 \\
0.480392156862745	2.88802109713962 \\
0.519607843137255	2.88802109713962 \\
0.558823529411765	2.894785309071 \\
0.598039215686274	2.90790513308246 \\
0.637254901960784	2.92658805140639 \\
0.676470588235294	2.94970550128837 \\
0.715686274509804	2.97586104709343 \\
0.754901960784314	3.00347473357561 \\
0.794117647058824	3.03087852485662 \\
0.833333333333333	3.0564170640146 \\
0.872549019607843	3.07854766678599 \\
0.911764705882353	3.09593350914865 \\
0.950980392156863	3.10752437968465 \\
0.990196078431373	3.11262011878555 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.11306055250071 \\
0.0490196078431373	3.10794488503066 \\
0.0882352941176471	3.09630868502579 \\
0.127450980392157	3.07885485027221 \\
0.166666666666667	3.05663769934492 \\
0.205882352941176	3.03099928430508 \\
0.245098039215686	3.0034883225315 \\
0.284313725490196	2.97576664470058 \\
0.323529411764706	2.94950881002978 \\
0.362745098039216	2.9263009526394 \\
0.401960784313726	2.90754496933192 \\
0.441176470588235	2.8943738364345 \\
0.480392156862745	2.8875831710859 \\
0.519607843137255	2.88758317108592 \\
0.558823529411765	2.89437383643454 \\
0.598039215686274	2.90754496933199 \\
0.637254901960784	2.92630095263949 \\
0.676470588235294	2.94950881002991 \\
0.715686274509804	2.97576664470073 \\
0.754901960784314	3.00348832253168 \\
0.794117647058824	3.03099928430526 \\
0.833333333333333	3.05663769934512 \\
0.872549019607843	3.07885485027242 \\
0.911764705882353	3.09630868502601 \\
0.950980392156863	3.10794488503091 \\
0.990196078431373	3.11306055250098 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
0.00980392156862745	3.11306055250077 \\
0.0294117647058824	3.11134666977238 \\
0.0490196078431373	3.10794488503071 \\
0.0686274509803922	3.10290676586488 \\
0.0882352941176471	3.09630868502584 \\
0.107843137254902	3.08825066269342 \\
0.127450980392157	3.07885485027227 \\
0.147058823529412	3.06826367870114 \\
0.166666666666667	3.056637699345 \\
0.186274509803922	3.04415315020002 \\
0.205882352941176	3.03099928430518 \\
0.225490196078431	3.01737550085913 \\
0.245098039215686	3.00348832253161 \\
0.264705882352941	2.98954826479025 \\
0.284313725490196	2.97576664470069 \\
0.303921568627451	2.96235237757528 \\
0.323529411764706	2.94950881002989 \\
0.343137254901961	2.9374306374565 \\
0.362745098039216	2.9263009526395 \\
0.382352941176471	2.91628847025575 \\
0.401960784313726	2.90754496933203 \\
0.42156862745098	2.9002029924297 \\
0.441176470588235	2.8943738364346 \\
0.46078431372549	2.89014586540971 \\
0.480392156862745	2.887583171086 \\
0.5	2.88672460129715 \\
0.519607843137255	2.887583171086 \\
0.53921568627451	2.89014586540971 \\
0.558823529411765	2.8943738364346 \\
0.57843137254902	2.9002029924297 \\
0.598039215686274	2.90754496933203 \\
0.617647058823529	2.91628847025575 \\
0.637254901960784	2.9263009526395 \\
0.656862745098039	2.9374306374565 \\
0.676470588235294	2.94950881002989 \\
0.696078431372549	2.96235237757528 \\
0.715686274509804	2.97576664470069 \\
0.735294117647059	2.98954826479025 \\
0.754901960784314	3.00348832253161 \\
0.774509803921569	3.01737550085913 \\
0.794117647058824	3.03099928430518 \\
0.813725490196078	3.04415315020002 \\
0.833333333333333	3.056637699345 \\
0.852941176470588	3.06826367870114 \\
0.872549019607843	3.07885485027228 \\
0.892156862745098	3.08825066269342 \\
0.911764705882353	3.09630868502584 \\
0.931372549019608	3.10290676586488 \\
0.950980392156863	3.10794488503071 \\
0.970588235294118	3.11134666977238 \\
0.990196078431373	3.11306055250077 \\
};
\nextgroupplot[
height=5.5cm,
legend cell align={left},
legend entries={{$\varepsilon = 1$},{$\varepsilon = 0.8$},{$\varepsilon = 0.5$},{$\varepsilon = 0.01$},{$\varepsilon = 10^{-10}$},{Heat}},
legend style={at={(1,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
width=7cm,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.0392156862745098, xmax=1.03921568627451,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ymin=0.8, ymax=5.2,
ytick pos=right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999559 \\
0.0490196078431373	2.99999999999559 \\
0.0882352941176471	2.99999999999559 \\
0.127450980392157	2.99999999999559 \\
0.166666666666667	2.99999999999559 \\
0.205882352941176	2.99999999999559 \\
0.245098039215686	2.99999999999559 \\
0.284313725490196	2.99999999999559 \\
0.323529411764706	2.99999999999559 \\
0.362745098039216	2.99999999999559 \\
0.401960784313726	2.99999999999559 \\
0.441176470588235	2.99999999999559 \\
0.480392156862745	2.99999999999559 \\
0.519607843137255	2.99999999999559 \\
0.558823529411765	2.99999999999559 \\
0.598039215686274	2.99999999999559 \\
0.637254901960784	2.99999999999559 \\
0.676470588235294	2.99999999999559 \\
0.715686274509804	2.99999999999559 \\
0.754901960784314	2.99999999999559 \\
0.794117647058824	2.99999999999559 \\
0.833333333333333	2.99999999999559 \\
0.872549019607843	2.99999999999559 \\
0.911764705882353	2.99999999999559 \\
0.950980392156863	2.99999999999559 \\
0.990196078431373	2.99999999999559 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999579 \\
0.0490196078431373	2.99999999999579 \\
0.0882352941176471	2.99999999999579 \\
0.127450980392157	2.99999999999579 \\
0.166666666666667	2.99999999999579 \\
0.205882352941176	2.99999999999579 \\
0.245098039215686	2.99999999999579 \\
0.284313725490196	2.99999999999579 \\
0.323529411764706	2.99999999999579 \\
0.362745098039216	2.99999999999579 \\
0.401960784313726	2.99999999999579 \\
0.441176470588235	2.99999999999579 \\
0.480392156862745	2.99999999999579 \\
0.519607843137255	2.99999999999579 \\
0.558823529411765	2.99999999999579 \\
0.598039215686274	2.99999999999579 \\
0.637254901960784	2.99999999999579 \\
0.676470588235294	2.99999999999579 \\
0.715686274509804	2.99999999999579 \\
0.754901960784314	2.99999999999579 \\
0.794117647058824	2.99999999999579 \\
0.833333333333333	2.99999999999579 \\
0.872549019607843	2.99999999999579 \\
0.911764705882353	2.99999999999579 \\
0.950980392156863	2.99999999999579 \\
0.990196078431373	2.99999999999579 \\
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999583 \\
0.0490196078431373	2.99999999999583 \\
0.0882352941176471	2.99999999999583 \\
0.127450980392157	2.99999999999583 \\
0.166666666666667	2.99999999999583 \\
0.205882352941176	2.99999999999583 \\
0.245098039215686	2.99999999999583 \\
0.284313725490196	2.99999999999583 \\
0.323529411764706	2.99999999999583 \\
0.362745098039216	2.99999999999583 \\
0.401960784313726	2.99999999999583 \\
0.441176470588235	2.99999999999583 \\
0.480392156862745	2.99999999999583 \\
0.519607843137255	2.99999999999583 \\
0.558823529411765	2.99999999999583 \\
0.598039215686274	2.99999999999583 \\
0.637254901960784	2.99999999999583 \\
0.676470588235294	2.99999999999583 \\
0.715686274509804	2.99999999999583 \\
0.754901960784314	2.99999999999583 \\
0.794117647058824	2.99999999999583 \\
0.833333333333333	2.99999999999583 \\
0.872549019607843	2.99999999999583 \\
0.911764705882353	2.99999999999583 \\
0.950980392156863	2.99999999999583 \\
0.990196078431373	2.99999999999583 \\
};
\addplot [semithick, color3, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999572 \\
0.0490196078431373	2.99999999999572 \\
0.0882352941176471	2.99999999999572 \\
0.127450980392157	2.99999999999572 \\
0.166666666666667	2.99999999999572 \\
0.205882352941176	2.99999999999572 \\
0.245098039215686	2.99999999999572 \\
0.284313725490196	2.99999999999572 \\
0.323529411764706	2.99999999999572 \\
0.362745098039216	2.99999999999572 \\
0.401960784313726	2.99999999999572 \\
0.441176470588235	2.99999999999572 \\
0.480392156862745	2.99999999999572 \\
0.519607843137255	2.99999999999572 \\
0.558823529411765	2.99999999999572 \\
0.598039215686274	2.99999999999572 \\
0.637254901960784	2.99999999999572 \\
0.676470588235294	2.99999999999572 \\
0.715686274509804	2.99999999999572 \\
0.754901960784314	2.99999999999572 \\
0.794117647058824	2.99999999999572 \\
0.833333333333333	2.99999999999572 \\
0.872549019607843	2.99999999999572 \\
0.911764705882353	2.99999999999572 \\
0.950980392156863	2.99999999999572 \\
0.990196078431373	2.99999999999572 \\
};
\addplot [semithick, color4, mark=triangle*, mark size=1, mark options={solid}, only marks]
table [row sep=\\]{%
0.00980392156862745	2.99999999999572 \\
0.0490196078431373	2.99999999999572 \\
0.0882352941176471	2.99999999999572 \\
0.127450980392157	2.99999999999572 \\
0.166666666666667	2.99999999999572 \\
0.205882352941176	2.99999999999572 \\
0.245098039215686	2.99999999999572 \\
0.284313725490196	2.99999999999572 \\
0.323529411764706	2.99999999999572 \\
0.362745098039216	2.99999999999572 \\
0.401960784313726	2.99999999999572 \\
0.441176470588235	2.99999999999572 \\
0.480392156862745	2.99999999999572 \\
0.519607843137255	2.99999999999572 \\
0.558823529411765	2.99999999999572 \\
0.598039215686274	2.99999999999572 \\
0.637254901960784	2.99999999999572 \\
0.676470588235294	2.99999999999572 \\
0.715686274509804	2.99999999999572 \\
0.754901960784314	2.99999999999572 \\
0.794117647058824	2.99999999999572 \\
0.833333333333333	2.99999999999572 \\
0.872549019607843	2.99999999999572 \\
0.911764705882353	2.99999999999572 \\
0.950980392156863	2.99999999999572 \\
0.990196078431373	2.99999999999572 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0.00980392156862745	2.99999999999572 \\
0.0294117647058824	2.99999999999572 \\
0.0490196078431373	2.99999999999572 \\
0.0686274509803922	2.99999999999572 \\
0.0882352941176471	2.99999999999572 \\
0.107843137254902	2.99999999999572 \\
0.127450980392157	2.99999999999572 \\
0.147058823529412	2.99999999999572 \\
0.166666666666667	2.99999999999572 \\
0.186274509803922	2.99999999999572 \\
0.205882352941176	2.99999999999572 \\
0.225490196078431	2.99999999999572 \\
0.245098039215686	2.99999999999572 \\
0.264705882352941	2.99999999999572 \\
0.284313725490196	2.99999999999572 \\
0.303921568627451	2.99999999999572 \\
0.323529411764706	2.99999999999572 \\
0.343137254901961	2.99999999999572 \\
0.362745098039216	2.99999999999572 \\
0.382352941176471	2.99999999999572 \\
0.401960784313726	2.99999999999572 \\
0.42156862745098	2.99999999999572 \\
0.441176470588235	2.99999999999572 \\
0.46078431372549	2.99999999999572 \\
0.480392156862745	2.99999999999572 \\
0.5	2.99999999999572 \\
0.519607843137255	2.99999999999572 \\
0.53921568627451	2.99999999999572 \\
0.558823529411765	2.99999999999572 \\
0.57843137254902	2.99999999999572 \\
0.598039215686274	2.99999999999572 \\
0.617647058823529	2.99999999999572 \\
0.637254901960784	2.99999999999572 \\
0.656862745098039	2.99999999999572 \\
0.676470588235294	2.99999999999572 \\
0.696078431372549	2.99999999999572 \\
0.715686274509804	2.99999999999572 \\
0.735294117647059	2.99999999999572 \\
0.754901960784314	2.99999999999572 \\
0.774509803921569	2.99999999999572 \\
0.794117647058824	2.99999999999572 \\
0.813725490196078	2.99999999999572 \\
0.833333333333333	2.99999999999572 \\
0.852941176470588	2.99999999999572 \\
0.872549019607843	2.99999999999572 \\
0.892156862745098	2.99999999999572 \\
0.911764705882353	2.99999999999572 \\
0.931372549019608	2.99999999999572 \\
0.950980392156863	2.99999999999572 \\
0.970588235294118	2.99999999999572 \\
0.990196078431373	2.99999999999572 \\
};
\end{groupplot}

\end{tikzpicture}

==> Pics/TrendToEq_EquationBGK_InitDat4_Eps1_X025pi.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=2.in,
legend cell align={left},
legend entries={{${\scriptstyle||h^\varepsilon\,||_{L^2(\mathcal{M})}}$},{${\scriptstyle||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}}$},{${\scriptstyle||\rho^\varepsilon-\mu_f\,||_{L^2}}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=2.66in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=30,
y grid style={white!69.01960784313725!black},
ymin=1e-13, ymax=1,
ymajorgrids,
ymode=log
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark repeat=10, mark=x, solid]
table [row sep=\\]{%
0	0.00178695369817773 \\
0.1	0.265377702621838 \\
0.2	0.357232326104361 \\
0.3	0.359842147956983 \\
0.4	0.329144634127131 \\
0.5	0.291560283508663 \\
0.6	0.256331312573607 \\
0.7	0.225525787526665 \\
0.8	0.198975703404778 \\
0.9	0.176054453804088 \\
1	0.156157736189622 \\
1.1	0.138783340230897 \\
1.2	0.123513574512823 \\
1.3	0.10998318864548 \\
1.4	0.0978577039084058 \\
1.5	0.0868368202727396 \\
1.6	0.0766893657668405 \\
1.7	0.0673081317804039 \\
1.8	0.0587532958896482 \\
1.9	0.0512454170584248 \\
2	0.0450780985090899 \\
2.1	0.0404523246973 \\
2.2	0.0373052710862938 \\
2.3	0.035271633422442 \\
2.4	0.0338342894737959 \\
2.5	0.0325347888115181 \\
2.6	0.0310900940187173 \\
2.7	0.0293943987674966 \\
2.8	0.0274642453177459 \\
2.9	0.025377228381055 \\
3	0.0232261718755465 \\
3.1	0.0210926958626245 \\
3.2	0.0190365557600585 \\
3.3	0.0170951650290823 \\
3.4	0.0152882742659244 \\
3.5	0.0136242489320577 \\
3.6	0.0121058510907961 \\
3.7	0.0107344748399599 \\
3.8	0.00951238235189493 \\
3.9	0.00844281578112134 \\
4	0.00752814629995542 \\
4.1	0.00676665932234884 \\
4.2	0.00614921623439307 \\
4.3	0.00565754352046717 \\
4.4	0.00526553901225155 \\
4.5	0.00494343586121481 \\
4.6	0.00466297565218529 \\
4.7	0.00440141918387283 \\
4.8	0.00414333052468633 \\
4.9	0.00388036522228291 \\
5	0.00360989391101769 \\
5.1	0.0033332488017902 \\
5.2	0.00305409140402551 \\
5.3	0.00277712836158794 \\
5.4	0.00250722474925584 \\
5.5	0.0022488696350855 \\
5.6	0.00200590848583165 \\
5.7	0.00178144799698532 \\
5.8	0.0015778464718799 \\
5.9	0.00139671900744525 \\
5.99999999999999	0.00123890920440192 \\
6.09999999999999	0.00110441039122947 \\
6.19999999999999	0.00099226234211713 \\
6.29999999999999	0.000900496359639732 \\
6.39999999999999	0.000826222959381076 \\
6.49999999999999	0.000765915566702195 \\
6.59999999999999	0.000715845373038641 \\
6.69999999999999	0.000672536381988906 \\
6.79999999999999	0.00063310617062149 \\
6.89999999999999	0.000595429307214115 \\
6.99999999999999	0.000558140248671848 \\
7.09999999999999	0.000520533086507659 \\
7.19999999999999	0.000482416260433782 \\
7.29999999999999	0.000443962784481564 \\
7.39999999999999	0.000405577763197467 \\
7.49999999999999	0.000367791599244789 \\
7.59999999999999	0.000331179522761665 \\
7.69999999999999	0.000296304162852449 \\
7.79999999999999	0.000263676178380038 \\
7.89999999999999	0.000233727409571936 \\
7.99999999999999	0.000206791123493277 \\
8.09999999999999	0.000183084752478834 \\
8.19999999999999	0.00016269259451761 \\
8.29999999999999	0.000145549896996808 \\
8.39999999999999	0.000131435133632677 \\
8.49999999999999	0.000119980985581945 \\
8.59999999999999	0.000110711501845605 \\
8.69999999999999	0.000103101689467556 \\
8.79999999999998	9.66434994112742e-05 \\
8.89999999999998	9.08991091531945e-05 \\
8.99999999999998	8.55304432572908e-05 \\
9.09999999999998	8.03052295251636e-05 \\
9.19999999999998	7.50868266322734e-05 \\
9.29999999999998	6.98161225313595e-05 \\
9.39999999999998	6.44916362470346e-05 \\
9.49999999999998	5.91512515953089e-05 \\
9.59999999999998	5.38569989048748e-05 \\
9.69999999999998	4.86831325264722e-05 \\
9.79999999999998	4.37071850963095e-05 \\
9.89999999999998	3.9003448394927e-05 \\
9.99999999999998	3.46382561718298e-05 \\
10.1	3.06664371170518e-05 \\
10.2	2.71283527132621e-05 \\
10.3	2.40470921506918e-05 \\
10.4	2.14257720373391e-05 \\
10.5	1.92455351440759e-05 \\
10.6	1.74655348996318e-05 \\
10.7	1.60263001476193e-05 \\
10.8	1.48568092812634e-05 \\
10.9	1.38837500375755e-05 \\
11	1.30402373129707e-05 \\
11.1	1.2271717540568e-05 \\
11.2	1.1538352122381e-05 \\
11.3	1.08145494798311e-05 \\
11.4	1.00868404552904e-05 \\
11.5	9.35114264879784e-06 \\
11.6	8.61007249416168e-06 \\
11.7	7.87061981475676e-06 \\
11.8	7.14227992775244e-06 \\
11.9	6.43562465846349e-06 \\
12	5.76124490532449e-06 \\
12.1	5.12898102213303e-06 \\
12.2	4.54735429470185e-06 \\
12.3	4.0231159365515e-06 \\
12.4	3.56084228131398e-06 \\
12.5	3.16253848607916e-06 \\
12.6	2.82728277156845e-06 \\
12.7	2.55104316890523e-06 \\
12.8	2.32687039617652e-06 \\
12.9	2.14561413337969e-06 \\
13	1.99709167016632e-06 \\
13.1	1.87139334791279e-06 \\
13.2	1.75994380445278e-06 \\
13.3	1.65609516713447e-06 \\
13.4	1.55525521109883e-06 \\
13.5	1.45469358212069e-06 \\
13.6	1.35319119909884e-06 \\
13.7	1.25065457755624e-06 \\
13.8	1.1477625354226e-06 \\
13.9	1.04567253331842e-06 \\
14	9.45790840455435e-07 \\
14.1	8.49599822447261e-07 \\
14.2	7.58531472750497e-07 \\
14.3	6.73875182930183e-07 \\
14.4	5.96707814287103e-07 \\
14.5	5.27835047694676e-07 \\
14.6	4.67735790435057e-07 \\
14.7	4.16508198531152e-07 \\
14.8	3.7382792793795e-07 \\
14.9	3.38942839192402e-07 \\
15	3.10731830679478e-07 \\
15.1	2.87836605917148e-07 \\
15.2	2.68839499439557e-07 \\
15.3	2.52435075080187e-07 \\
15.4	2.37549600890387e-07 \\
15.5	2.23392177941484e-07 \\
15.6	2.09449052317635e-07 \\
15.7	1.95444113497126e-07 \\
15.8	1.81286346267546e-07 \\
15.9	1.67017572660292e-07 \\
16	1.52766976057067e-07 \\
16.1	1.38714456195028e-07 \\
16.2	1.25062539158645e-07 \\
16.3	1.12015563286652e-07 \\
16.4	9.97645245895327e-08 \\
16.5	8.84759048562257e-08 \\
16.6	7.82828642425016e-08 \\
16.7	6.92773987594704e-08 \\
16.8	6.1502666020191e-08 \\
16.9	5.49459620666953e-08 \\
17	4.95347354507274e-08 \\
17.1	4.51395230029564e-08 \\
17.2	4.15868732455639e-08 \\
17.3	3.86813194984131e-08 \\
17.4	3.62306227181111e-08 \\
17.5	3.4066853789702e-08 \\
17.6	3.20586372035644e-08 \\
17.7	3.01142847732816e-08 \\
17.8	2.81784488174483e-08 \\
17.9	2.62255101980159e-08 \\
18	2.42521378885798e-08 \\
18.1	2.22704005724137e-08 \\
18.2	2.03020063329515e-08 \\
18.3	1.8373777048682e-08 \\
18.4	1.65142389398303e-08 \\
18.5	1.47511228454486e-08 \\
18.6	1.31095432150971e-08 \\
18.7	1.16106250148909e-08 \\
18.8	1.02703637495079e-08 \\
18.9	9.09855343695941e-09 \\
19	8.09773995809815e-09 \\
19.1	7.26238162265871e-09 \\
19.2	6.578665174511e-09 \\
19.3	6.02551948073729e-09 \\
19.4	5.57704469555008e-09 \\
19.5	5.20589814683592e-09 \\
19.6	4.88664969146582e-09 \\
19.7	4.59818862633015e-09 \\
19.8	4.32481640053191e-09 \\
19.9	4.05621296957533e-09 \\
20	3.78671361618338e-09 \\
20.1	3.51430593117601e-09 \\
20.2	3.23961643230262e-09 \\
20.3	2.96502129143857e-09 \\
20.4	2.69392605558974e-09 \\
20.5	2.43021161191278e-09 \\
20.6	2.17782273890568e-09 \\
20.7	1.9404683690038e-09 \\
20.8	1.72140125176877e-09 \\
20.9	1.52324566825322e-09 \\
21	1.34784568001164e-09 \\
21.1	1.19611715656763e-09 \\
21.2	1.06791023583818e-09 \\
21.3	9.61924953611045e-10 \\
21.4	8.75753614831956e-10 \\
21.5	8.06112768807089e-10 \\
21.6	7.49254907124457e-10 \\
21.7	7.01455000092173e-10 \\
21.8	6.5942789132123e-10 \\
21.9	6.20579733543132e-10 \\
22	5.83081615563262e-10 \\
22.1	5.45813139032459e-10 \\
22.2	5.08238275623732e-10 \\
22.3	4.70262128158638e-10 \\
22.4	4.32096776768201e-10 \\
22.5	3.94148347509068e-10 \\
22.6000000000001	3.56927905072586e-10 \\
22.7000000000001	3.20984124139321e-10 \\
22.8000000000001	2.86853844328954e-10 \\
22.9000000000001	2.55026074673191e-10 \\
23.0000000000001	2.25914991547879e-10 \\
23.1000000000001	1.99837750493091e-10 \\
23.2000000000001	1.7699380852192e-10 \\
23.3000000000001	1.57444664269996e-10 \\
23.4000000000001	1.41097088179151e-10 \\
23.5000000000001	1.27698095062721e-10 \\
23.6000000000001	1.1685221373863e-10 \\
23.7000000000001	1.08066118007907e-10 \\
23.8000000000001	1.0081293775758e-10 \\
23.9000000000001	9.45977108556108e-11 \\
24.0000000000001	8.90057194135058e-11 \\
24.1000000000001	8.372563997624e-11 \\
24.2000000000001	7.85504203164608e-11 \\
24.3000000000001	7.33641352955091e-11 \\
24.4000000000001	6.81228830353926e-11 \\
24.5000000000001	6.28351550201194e-11 \\
24.6000000000001	5.75444578737593e-11 \\
24.7000000000001	5.2315161657091e-11 \\
24.8000000000001	4.72215749477023e-11 \\
24.9000000000001	4.23398119793045e-11 \\
25.0000000000001	3.77418631634406e-11 \\
25.1000000000001	3.34912468928816e-11 \\
25.2000000000001	2.96396358045029e-11 \\
25.3000000000001	2.62239177242869e-11 \\
25.4000000000001	2.32633431600526e-11 \\
25.5000000000001	2.07568385082664e-11 \\
25.6000000000001	1.8681245539528e-11 \\
25.7000000000001	1.69918743563692e-11 \\
25.8000000000001	1.56266445362361e-11 \\
25.9000000000001	1.45137779943403e-11 \\
26.0000000000001	1.35811557245949e-11 \\
26.1000000000001	1.27645614944433e-11 \\
26.2000000000001	1.20128238756118e-11 \\
26.3000000000001	1.12894968215655e-11 \\
26.4000000000001	1.05719365080295e-11 \\
26.5000000000001	9.84897875916209e-12 \\
26.6000000000001	9.11818534027395e-12 \\
26.7000000000001	8.38323323153662e-12 \\
26.8000000000001	7.65170163496667e-12 \\
26.9000000000001	6.93331804554694e-12 \\
27.0000000000001	6.23862894761083e-12 \\
27.1000000000001	5.57802184619816e-12 \\
27.2000000000001	4.96101359745378e-12 \\
27.3000000000001	4.39571904514902e-12 \\
27.4000000000001	3.88841872530319e-12 \\
27.5000000000001	3.44315984338108e-12 \\
27.6000000000001	3.0613645151596e-12 \\
27.7000000000001	2.74149633737117e-12 \\
27.8000000000001	2.47893653109569e-12 \\
27.9000000000001	2.26627394923864e-12 \\
28.0000000000001	2.09412211760256e-12 \\
28.1000000000001	1.95233784456232e-12 \\
28.2000000000001	1.83129514680088e-12 \\
28.3000000000001	1.7228532095318e-12 \\
28.4000000000001	1.62084325345109e-12 \\
28.5000000000001	1.52111597318368e-12 \\
28.6000000000001	1.42130460775964e-12 \\
28.7000000000001	1.32046186709676e-12 \\
28.8000000000001	1.2186800690549e-12 \\
28.9000000000001	1.11675172941533e-12 \\
29.0000000000001	1.01589162013093e-12 \\
29.1000000000001	9.17521398656922e-13 \\
29.2000000000001	8.23108875646932e-13 \\
29.3000000000001	7.34050713593511e-13 \\
29.4000000000001	6.51586584634134e-13 \\
29.5000000000001	5.76733048084567e-13 \\
29.6000000000002	5.10226579197779e-13 \\
29.7000000000002	4.52468587790624e-13 \\
29.8000000000002	4.03473046509413e-13 \\
29.9000000000002	3.62830171026641e-13 \\
30.0000000000002	3.29712192894088e-13 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.626659616460358 \\
0.1	0.529237756525458 \\
0.2	0.454339828890196 \\
0.3	0.391074676605855 \\
0.4	0.337996789059506 \\
0.5	0.293804970864322 \\
0.6	0.25684841543971 \\
0.7	0.225633317889991 \\
0.8	0.198993367796972 \\
0.9	0.176055031302548 \\
1	0.156161596989379 \\
1.1	0.138810870431457 \\
1.2	0.123613686639827 \\
1.3	0.110269134792385 \\
1.4	0.0985507831665093 \\
1.5	0.0882969223126031 \\
1.6	0.0793964989313234 \\
1.7	0.0717641636254006 \\
1.8	0.065305369374851 \\
1.9	0.0598835552465591 \\
2	0.0553074951937845 \\
2.1	0.0513491131069918 \\
2.2	0.0477835670247664 \\
2.3	0.0444300695729193 \\
2.4	0.0411748710873755 \\
2.5	0.0379713843538505 \\
2.6	0.0348240084866768 \\
2.7	0.0317660061841797 \\
2.8	0.0288396678817644 \\
2.9	0.0260828603342966 \\
3	0.023522477583424 \\
3.1	0.0211732175508784 \\
3.2	0.019039436152768 \\
3.3	0.0171181004170079 \\
3.4	0.0154015309846956 \\
3.5	0.0138793001114553 \\
3.6	0.0125391575846175 \\
3.7	0.0113671813827451 \\
3.8	0.0103475375126422 \\
3.9	0.00946230323498495 \\
4	0.00869173859836853 \\
4.1	0.00801517489478708 \\
4.2	0.00741239459635697 \\
4.3	0.0068651455325893 \\
4.4	0.00635837940368929 \\
4.5	0.00588093469509287 \\
4.6	0.00542559641925954 \\
4.7	0.00498864483307535 \\
4.8	0.00456909424012337 \\
4.9	0.00416782602193311 \\
5	0.00378677213376554 \\
5.1	0.00342824130538705 \\
5.2	0.00309442239679874 \\
5.3	0.00278705770644155 \\
5.4	0.00250725542987681 \\
5.5	0.00225540274790528 \\
5.6	0.00203114530764767 \\
5.7	0.00183341058151929 \\
5.8	0.00166046664606334 \\
5.9	0.00151001876847218 \\
5.99999999999999	0.00137934889365184 \\
6.09999999999999	0.00126549583129679 \\
6.19999999999999	0.00116546018626825 \\
6.29999999999999	0.00107640595911424 \\
6.39999999999999	0.000995827967499794 \\
6.49999999999999	0.000921662680802765 \\
6.59999999999999	0.000852334959136444 \\
6.69999999999999	0.000786747359518182 \\
6.79999999999999	0.00072422730982187 \\
6.89999999999999	0.000664449761139204 \\
6.99999999999999	0.000607350772072371 \\
7.09999999999999	0.000553043305016575 \\
7.19999999999999	0.000501742140227363 \\
7.29999999999999	0.000453701174543696 \\
7.39999999999999	0.000409163771268605 \\
7.49999999999999	0.000368325252501012 \\
7.59999999999999	0.000331305955624869 \\
7.69999999999999	0.000298133367413348 \\
7.79999999999999	0.000268732510558788 \\
7.89999999999999	0.000242924665019808 \\
7.99999999999999	0.000220435147168711 \\
8.09999999999999	0.00020091065002281 \\
8.19999999999999	0.000183945256461041 \\
8.29999999999999	0.000169112067250999 \\
8.39999999999999	0.000155995540980441 \\
8.49999999999999	0.000144219267336534 \\
8.59999999999999	0.000133465302494844 \\
8.69999999999999	0.000123483647884876 \\
8.79999999999998	0.000114092784415347 \\
8.89999999999998	0.000105173585221834 \\
8.99999999999998	9.6659293346037e-05 \\
9.09999999999998	8.85238910704939e-05 \\
9.19999999999998	8.07705248471825e-05 \\
9.29999999999998	7.34209844060491e-05 \\
9.39999999999998	6.65067081272481e-05 \\
9.49999999999998	6.0061429904037e-05 \\
9.59999999999998	5.41153755545998e-05 \\
9.69999999999998	4.86908282614669e-05 \\
9.79999999999998	4.37988868329022e-05 \\
9.89999999999998	3.94373166169394e-05 \\
9.99999999999998	3.55895115190624e-05 \\
10.1	3.22246942055426e-05 \\
10.2	2.92995028227236e-05 \\
10.3	2.67609772689177e-05 \\
10.4	2.45506692578473e-05 \\
10.5	2.26092749377451e-05 \\
10.6	2.08810082089201e-05 \\
10.7	1.93170147924985e-05 \\
10.8	1.78774326799512e-05 \\
10.9	1.65320753906014e-05 \\
11	1.52599943696915e-05 \\
11.1	1.40482996981872e-05 \\
11.2	1.28906071836089e-05 \\
11.3	1.17853963945016e-05 \\
11.4	1.07344633294252e-05 \\
11.5	9.74156457855844e-06 \\
11.6	8.81128772840695e-06 \\
11.7	7.9481445518391e-06 \\
11.8	7.15586448842188e-06 \\
11.9	6.43686146833952e-06 \\
12	5.79185387403795e-06 \\
12.1	5.21963213076958e-06 \\
12.2	4.71698577705918e-06 \\
12.3	4.27881283675153e-06 \\
12.4	3.89842777721825e-06 \\
12.5	3.56805415760886e-06 \\
12.6	3.27944194861403e-06 \\
12.7	3.02450983144213e-06 \\
12.8	2.79590336030826e-06 \\
12.9	2.58738774433419e-06 \\
13	2.39404421778832e-06 \\
13.1	2.21228719045205e-06 \\
13.2	2.03974871139895e-06 \\
13.3	1.87508438757972e-06 \\
13.4	1.71774750280396e-06 \\
13.5	1.56776446487025e-06 \\
13.6	1.42553114202427e-06 \\
13.7	1.29163904961758e-06 \\
13.8	1.16673329686819e-06 \\
13.9	1.05140022132779e-06 \\
14	9.46081020940421e-07 \\
14.1	8.51007870445077e-07 \\
14.2	7.66160543757344e-07 \\
14.3	6.91243915303143e-07 \\
14.4	6.25688917973852e-07 \\
14.5	5.68680132005118e-07 \\
14.6	5.19210779425767e-07 \\
14.7	4.76160408668477e-07 \\
14.8	4.383840833248e-07 \\
14.9	4.04797969128083e-07 \\
15	3.74447346135879e-07 \\
15.1	3.46548761232622e-07 \\
15.2	3.20505289738252e-07 \\
15.3	2.95899550904815e-07 \\
15.4	2.72471762488208e-07 \\
15.5	2.50090067931268e-07 \\
15.6	2.28718807463529e-07 \\
15.7	2.08388436382292e-07 \\
15.8	1.89169070627242e-07 \\
15.9	1.71148394964551e-07 \\
16	1.54413896868276e-07 \\
16.1	1.39038998273117e-07 \\
16.2	1.25072555565592e-07 \\
16.3	1.12531316984604e-07 \\
16.4	1.01395204052462e-07 \\
16.5	9.1605622504287e-08 \\
16.6	8.30672401070761e-08 \\
16.7	7.56535789525614e-08 \\
16.8	6.92162246466317e-08 \\
16.9	6.35965761454504e-08 \\
17	5.86382624050843e-08 \\
17.1	5.41981076132278e-08 \\
17.2	5.01540086101174e-08 \\
17.3	4.64090380778612e-08 \\
17.4	4.28920369743133e-08 \\
17.5	3.95555625488167e-08 \\
17.6	3.63722371980077e-08 \\
17.7	3.33304184406545e-08 \\
17.8	3.04298520835609e-08 \\
17.9	2.76777058308935e-08 \\
18	2.50851703800394e-08 \\
18.1	2.26646734930287e-08 \\
18.2	2.04276713187944e-08 \\
18.3	1.83829467484061e-08 \\
18.4	1.65353454969388e-08 \\
18.5	1.48849083921414e-08 \\
18.6	1.34264029743934e-08 \\
18.7	1.21493012747742e-08 \\
18.8	1.10382659843739e-08 \\
18.9	1.00741664960771e-08 \\
19	9.23554461434826e-09 \\
19.1	8.5003241504322e-09 \\
19.2	7.84747643343933e-09 \\
19.3	7.2583668103833e-09 \\
19.4	6.71761115736221e-09 \\
19.5	6.21341121001417e-09 \\
19.6	5.73745106693509e-09 \\
19.7	5.28449315202634e-09 \\
19.8	4.85181451344472e-09 \\
19.9	4.43859578289073e-09 \\
20	4.04533725458807e-09 \\
20.1	3.67334268824721e-09 \\
20.2	3.3242866473911e-09 \\
20.3	2.99986560036301e-09 \\
20.4	2.70152493608229e-09 \\
20.5	2.43025167352473e-09 \\
20.6	2.18642461829033e-09 \\
20.7	1.96971886399087e-09 \\
20.8	1.77906806843557e-09 \\
20.9	1.61269273402331e-09 \\
21	1.46820166006241e-09 \\
21.1	1.34276397113278e-09 \\
21.2	1.23333250002107e-09 \\
21.3	1.13688342824421e-09 \\
21.4	1.05063123642593e-09 \\
21.5	9.72186205948297e-10 \\
21.6	8.99639586051047e-10 \\
21.7	8.31580157603829e-10 \\
21.8	7.67058226954517e-10 \\
21.9	7.0551716118637e-10 \\
22	6.46710532577925e-10 \\
22.1	5.90618071719121e-10 \\
22.2	5.37368477732429e-10 \\
22.3	4.87172977460192e-10 \\
22.4	4.40270690863928e-10 \\
22.5	3.96885208036204e-10 \\
22.6000000000001	3.57191052533388e-10 \\
22.7000000000001	3.21288672598154e-10 \\
22.8000000000001	2.89187099648185e-10 \\
22.9000000000001	2.60794255905695e-10 \\
23.0000000000001	2.3591575549493e-10 \\
23.1000000000001	2.14263407909243e-10 \\
23.2000000000001	1.95473952384037e-10 \\
23.3000000000001	1.79136676723952e-10 \\
23.4000000000001	1.64826147977987e-10 \\
23.5000000000001	1.52134579705944e-10 \\
23.6000000000001	1.40698443257944e-10 \\
23.7000000000001	1.30215816866394e-10 \\
23.8000000000001	1.20453650801964e-10 \\
23.9000000000001	1.11246390045336e-10 \\
24.0000000000001	1.02488571165595e-10 \\
24.1000000000001	9.41241320216391e-11 \\
24.2000000000001	8.61346555515882e-11 \\
24.3000000000001	7.85280423645247e-11 \\
24.4000000000001	7.13284427827934e-11 \\
24.5000000000001	6.45677858580681e-11 \\
24.6000000000001	5.82789288985269e-11 \\
24.7000000000001	5.24902847948854e-11 \\
24.8000000000001	4.72217306167616e-11 \\
24.9000000000001	4.24816327670285e-11 \\
25.0000000000001	3.82649189599749e-11 \\
25.1000000000001	3.45522527520651e-11 \\
25.2000000000001	3.13104645663309e-11 \\
25.3000000000001	2.84943850965586e-11 \\
25.4000000000001	2.60500533096353e-11 \\
25.5000000000001	2.39189578659721e-11 \\
25.6000000000001	2.20426564904956e-11 \\
25.7000000000001	2.03669837466678e-11 \\
25.8000000000001	1.88451937733092e-11 \\
25.9000000000001	1.74397193307844e-11 \\
26.0000000000001	1.61225922638938e-11 \\
26.1000000000001	1.48748204764769e-11 \\
26.2000000000001	1.36851075262687e-11 \\
26.3000000000001	1.25482690507743e-11 \\
26.4000000000001	1.14636088336957e-11 \\
26.5000000000001	1.04334173089376e-11 \\
26.6000000000001	9.46167320551886e-12 \\
26.7000000000001	8.55297233710696e-12 \\
26.8000000000001	7.711674003351e-12 \\
26.9000000000001	6.94124009432065e-12 \\
27.0000000000001	6.24374036269714e-12 \\
27.1000000000001	5.61950618753468e-12 \\
27.2000000000001	5.06693102693108e-12 \\
27.3000000000001	4.58243268289064e-12 \\
27.4000000000001	4.16060076124987e-12 \\
27.5000000000001	3.79454154387155e-12 \\
27.6000000000001	3.47639801525927e-12 \\
27.7000000000001	3.19797605469964e-12 \\
27.8000000000001	2.9513728690922e-12 \\
27.9000000000001	2.72950214735831e-12 \\
28.0000000000001	2.52644444171935e-12 \\
28.1000000000001	2.33760269644039e-12 \\
28.2000000000001	2.15968780901124e-12 \\
28.3000000000001	1.99058361142343e-12 \\
28.4000000000001	1.82914442216164e-12 \\
28.5000000000001	1.67496901864855e-12 \\
28.6000000000001	1.52818096030785e-12 \\
28.7000000000001	1.38923217591018e-12 \\
28.8000000000001	1.25873692618255e-12 \\
28.9000000000001	1.13733693612599e-12 \\
29.0000000000001	1.02559509539518e-12 \\
29.1000000000001	9.23913974747089e-13 \\
29.2000000000001	8.32475983429304e-13 \\
29.3000000000001	7.51203860460972e-13 \\
29.4000000000001	6.79742707645693e-13 \\
29.5000000000001	6.17466775375184e-13 \\
29.6000000000002	5.63514099532298e-13 \\
29.7000000000002	5.1684863732981e-13 \\
29.8000000000002	4.76343261246706e-13 \\
29.9000000000002	4.40870636187644e-13 \\
30.0000000000002	4.0938627651514e-13 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.62665706865775 \\
0.1	0.457894395994596 \\
0.2	0.280730734516263 \\
0.3	0.153143825327953 \\
0.4	0.0768481570361502 \\
0.5	0.036248613558769 \\
0.6	0.01629008005448 \\
0.7	0.00696514913862241 \\
0.8	0.00265139241813907 \\
0.9	0.000450935345017314 \\
1	0.00109809034499565 \\
1.1	0.00276445732355238 \\
1.2	0.00497397584983842 \\
1.3	0.00793601305654948 \\
1.4	0.0116673325360649 \\
1.5	0.015991032949681 \\
1.6	0.0205559047680072 \\
1.7	0.0248939867655837 \\
1.8	0.0285103751516738 \\
1.9	0.0309830182434797 \\
2	0.0320450317430843 \\
2.1	0.0316281653508207 \\
2.2	0.0298594378176896 \\
2.3	0.0270174565414165 \\
2.4	0.0234650988675814 \\
2.5	0.0195783948968695 \\
2.6	0.0156881363133885 \\
2.7	0.0120436070174486 \\
2.8	0.00880009503682447 \\
2.9	0.00602593419431381 \\
3	0.00372181295476497 \\
3.1	0.00184480966596799 \\
3.2	0.000331170363273428 \\
3.3	0.000885829845516906 \\
3.4	0.00186435689781021 \\
3.5	0.00264854915400224 \\
3.6	0.00326784979754923 \\
3.7	0.0037395003006411 \\
3.8	0.00407260537824322 \\
3.9	0.0042724751838782 \\
4	0.00434434496199793 \\
4.1	0.00429596906521619 \\
4.2	0.0041389290105991 \\
4.3	0.00388875616330605 \\
4.4	0.00356413910386746 \\
4.5	0.00318556663311293 \\
4.6	0.00277376180877327 \\
4.7	0.00234820919817755 \\
4.8	0.00192598918437541 \\
4.9	0.00152103237664427 \\
5	0.00114381342196207 \\
5.1	0.000801430516842271 \\
5.2	0.000497971551062017 \\
5.3	0.00023505046755774 \\
5.4	1.24035223116832e-05 \\
5.5	0.000171542763324874 \\
5.6	0.000319190236767582 \\
5.7	0.000433402116358373 \\
5.8	0.000517252350274974 \\
5.9	0.000573875156614566 \\
5.99999999999999	0.0006063887809539 \\
6.09999999999999	0.000617865184950487 \\
6.19999999999999	0.000611320611620978 \\
6.29999999999999	0.000589708483144204 \\
6.39999999999999	0.000555903734693649 \\
6.49999999999999	0.000512674791527528 \\
6.59999999999999	0.000462644879432694 \\
6.69999999999999	0.000408247746607504 \\
6.79999999999999	0.000351684195000025 \\
6.89999999999999	0.000294885444178692 \\
6.99999999999999	0.00023948783507609 \\
7.09999999999999	0.000186821313223267 \\
7.19999999999999	0.0001379120261218 \\
7.29999999999999	9.34976030586113e-05 \\
7.39999999999999	5.40524718998695e-05 \\
7.49999999999999	1.98199685896536e-05 \\
7.59999999999999	9.15204544698185e-06 \\
7.69999999999999	3.29749577942395e-05 \\
7.79999999999999	5.18848261645682e-05 \\
7.89999999999999	6.62109574751661e-05 \\
7.99999999999999	7.63484469500174e-05 \\
8.09999999999999	8.27348941037104e-05 \\
8.19999999999999	8.58310961344812e-05 \\
8.29999999999999	8.61052772722146e-05 \\
8.39999999999999	8.4020321665302e-05 \\
8.49999999999999	8.00234976108366e-05 \\
8.59999999999999	7.45382474245991e-05 \\
8.69999999999999	6.79577289488969e-05 \\
8.79999999999998	6.06399000427111e-05 \\
8.89999999999998	5.29040167054455e-05 \\
8.99999999999998	4.50284606262151e-05 \\
9.09999999999998	3.72498241763832e-05 \\
9.19999999999998	2.97631676806122e-05 \\
9.29999999999998	2.27233357111032e-05 \\
9.39999999999998	1.62471868365923e-05 \\
9.49999999999998	1.04165635804718e-05 \\
9.59999999999998	5.28181222457728e-06 \\
9.69999999999998	8.65658245270138e-07 \\
9.79999999999998	2.83274756346467e-06 \\
9.89999999999998	5.83377709970063e-06 \\
9.99999999999998	8.17340440331778e-06 \\
10.1	9.89952277570182e-06 \\
10.2	1.10685746473354e-05 \\
10.3	1.17425407592934e-05 \\
10.4	1.19863110927504e-05 \\
10.5	1.18654410043912e-05 \\
10.6	1.14442821745504e-05 \\
10.7	1.07844686504261e-05 \\
10.8	9.9437325590722e-06 \\
10.9	8.97502098129303e-06 \\
11	7.92588411373915e-06 \\
11.1	6.83810448988624e-06 \\
11.2	5.74753719971038e-06 \\
11.3	4.68413148020171e-06 \\
11.4	3.67210465541102e-06 \\
11.5	2.73024020922312e-06 \\
11.6	1.87228285204327e-06 \\
11.7	1.10740487107825e-06 \\
11.8	4.4071987733926e-07 \\
11.9	1.2617772374983e-07 \\
12	5.94666662157049e-07 \\
12.1	9.68562468383606e-07 \\
12.2	1.25360429938446e-06 \\
12.3	1.45697544694996e-06 \\
12.4	1.58686526894803e-06 \\
12.5	1.65207772084064e-06 \\
12.6	1.66168938852049e-06 \\
12.7	1.62475797301385e-06 \\
12.8	1.55008056551276e-06 \\
12.9	1.44599976838589e-06 \\
13	1.32025473969155e-06 \\
13.1	1.17987353153885e-06 \\
13.2	1.03110261895795e-06 \\
13.3	8.79369238681372e-07 \\
13.4	7.29272042340285e-07 \\
13.5	5.84595586236138e-07 \\
13.6	4.48344304706174e-07 \\
13.7	3.22791824764279e-07 \\
13.8	2.09541757893718e-07 \\
13.9	1.0959643457497e-07 \\
14	2.34304138732349e-08 \\
14.1	4.89340092067545e-08 \\
14.2	1.07851674338006e-07 \\
14.3	1.53981779033856e-07 \\
14.4	1.88219038473789e-07 \\
14.5	2.11629995422477e-07 \\
14.6	2.25395350036342e-07 \\
14.7	2.30758868387904e-07 \\
14.8	2.28983153978943e-07 \\
14.9	2.2131233036235e-07 \\
15	2.08941485662333e-07 \\
15.1	1.9299257033876e-07 \\
15.2	1.74496315981999e-07 \\
15.3	1.54379652464084e-07 \\
15.4	1.33458040110922e-07 \\
15.5	1.12432099119543e-07 \\
15.6	9.18879065534916e-08 \\
15.7	7.23003382922866e-08 \\
15.8	5.40388558255784e-08 \\
15.9	3.73751725294474e-08 \\
16	2.24922780621685e-08 \\
16.1	9.49435007305481e-09 \\
16.2	1.5828628811979e-09 \\
16.3	1.07615465367877e-08 \\
16.4	1.8111516730109e-08 \\
16.5	2.37403524462049e-08 \\
16.6	2.77841599656476e-08 \\
16.7	3.03991123135655e-08 \\
16.8	3.17538631782311e-08 \\
16.9	3.20228941538605e-08 \\
17	3.13808190096112e-08 \\
17.1	2.99976387724198e-08 \\
17.2	2.80349166811876e-08 \\
17.3	2.56428223324591e-08 \\
17.4	2.29579792940003e-08 \\
17.5	2.0102039732933e-08 \\
17.6	1.71809027538828e-08 \\
17.7	1.42844897011696e-08 \\
17.8	1.14869891646958e-08 \\
17.9	8.84748636140456e-09 \\
18	6.4108954779283e-09 \\
18.1	4.20911901587898e-09 \\
18.2	2.26236477286305e-09 \\
18.3	5.80558455337661e-10 \\
18.4	8.3520233556253e-10 \\
18.5	1.99119879492883e-09 \\
18.6	2.89968507295221e-09 \\
18.7	3.57755618108491e-09 \\
18.8	4.04511364421084e-09 \\
18.9	4.3249457737037e-09 \\
19	4.440933673749e-09 \\
19.1	4.41738880214203e-09 \\
19.2	4.27832337429767e-09 \\
19.3	4.04685108959165e-09 \\
19.4	3.74471255577167e-09 \\
19.5	3.39191735593603e-09 \\
19.6	3.00649289677716e-09 \\
19.7	2.60432894053369e-09 \\
19.8	2.19910599439022e-09 \\
19.9	1.80229544452187e-09 \\
20	1.4232194111835e-09 \\
20.1	1.06915870075513e-09 \\
20.2	7.4549787764796e-10 \\
20.3	4.55897314707225e-10 \\
20.4	2.02483054325868e-10 \\
20.5	1.39541389568112e-11 \\
20.6	1.93754301555785e-10 \\
20.7	3.38193601443379e-10 \\
20.8	4.49289352796135e-10 \\
20.9	5.2962296827022e-10 \\
21	5.82175349430026e-10 \\
21.1	6.10179342436996e-10 \\
21.2	6.16990100244956e-10 \\
21.3	6.0597385507685e-10 \\
21.4	5.8041502484226e-10 \\
21.5	5.43441094326067e-10 \\
21.6	4.97964324967182e-10 \\
21.7	4.46639050426739e-10 \\
21.8	3.91833101825566e-10 \\
21.9	3.35611768333607e-10 \\
22	2.79732626876735e-10 \\
22.1	2.25649559939179e-10 \\
22.2	1.74524313639916e-10 \\
22.3	1.27244020634122e-10 \\
22.4	8.44432160705162e-11 \\
22.5	4.65290072300258e-11 \\
22.6000000000001	1.37083401768797e-11 \\
22.7000000000001	1.39858210483573e-11 \\
22.8000000000001	3.66612956212618e-11 \\
22.9000000000001	5.45467244680096e-11 \\
23.0000000000001	6.79607260457517e-11 \\
23.1000000000001	7.72895946861138e-11 \\
23.2000000000001	8.29654012558407e-11 \\
23.3000000000001	8.54466303642804e-11 \\
23.4000000000001	8.52013542417374e-11 \\
23.5000000000001	8.26929674135373e-11 \\
23.6000000000001	7.8368438032095e-11 \\
23.7000000000001	7.26489717813216e-11 \\
23.8000000000001	6.59229366169908e-11 \\
23.9000000000001	5.85408609348828e-11 \\
24.0000000000001	5.08122931115042e-11 \\
24.1000000000001	4.30042955923706e-11 \\
24.2000000000001	3.53413405956549e-11 \\
24.3000000000001	2.80063758802672e-11 \\
24.4000000000001	2.1142837008416e-11 \\
24.5000000000001	1.48573976257924e-11 \\
24.6000000000001	9.22328149709714e-12 \\
24.7000000000001	4.28414036191865e-12 \\
24.8000000000001	1.21251393968979e-13 \\
24.9000000000001	3.46834890254966e-12 \\
25.0000000000001	6.30521910527868e-12 \\
25.1000000000001	8.49673771530247e-12 \\
25.2000000000001	1.00914409642971e-11 \\
25.3000000000001	1.11461258390891e-11 \\
25.4000000000001	1.17227190724881e-11 \\
25.5000000000001	1.18857141365549e-11 \\
25.6000000000001	1.16999901816136e-11 \\
25.7000000000001	1.1228990729108e-11 \\
25.8000000000001	1.05332477845959e-11 \\
25.9000000000001	9.66923257903838e-12 \\
26.0000000000001	8.68850910640436e-12 \\
26.1000000000001	7.6371626971011e-12 \\
26.2000000000001	6.5554733268519e-12 \\
26.3000000000001	5.47780226792481e-12 \\
26.4000000000001	4.43266127311573e-12 \\
26.5000000000001	3.44293684868215e-12 \\
26.6000000000001	2.52625334209512e-12 \\
26.7000000000001	1.69550475816994e-12 \\
26.8000000000001	9.5988438022924e-13 \\
26.9000000000001	3.3153420079621e-13 \\
27.0000000000001	2.52591707713525e-13 \\
27.1000000000001	6.81558563203997e-13 \\
27.2000000000001	1.03059891206788e-12 \\
27.3000000000001	1.29473679539067e-12 \\
27.4000000000001	1.48013462604742e-12 \\
27.5000000000001	1.59474004812543e-12 \\
27.6000000000001	1.64723722208435e-12 \\
27.7000000000001	1.64658697875719e-12 \\
27.8000000000001	1.60171017578487e-12 \\
27.9000000000001	1.5212443457367e-12 \\
28.0000000000001	1.41335560764528e-12 \\
28.1000000000001	1.28559842372925e-12 \\
28.2000000000001	1.14481855230221e-12 \\
28.3000000000001	9.97095748899535e-13 \\
28.4000000000001	8.47724285877859e-13 \\
28.5000000000001	7.01232778439478e-13 \\
28.6000000000001	5.61453701927989e-13 \\
28.7000000000001	4.31678695475537e-13 \\
28.8000000000001	3.15019901948816e-13 \\
28.9000000000001	2.15408637534152e-13 \\
29.0000000000001	1.40746281820893e-13 \\
29.1000000000001	1.084966162588e-13 \\
29.2000000000001	1.24531288509476e-13 \\
29.3000000000001	1.59614503865796e-13 \\
29.4000000000001	1.93610617793349e-13 \\
29.5000000000001	2.20554324236257e-13 \\
29.6000000000002	2.39200707047092e-13 \\
29.7000000000002	2.49809309218931e-13 \\
29.8000000000002	2.53204271835134e-13 \\
29.9000000000002	2.50441978999679e-13 \\
30.0000000000002	2.42666423833009e-13 \\
};
\end{axis}

\end{tikzpicture}

==> Pics/TrendToEq_EquationBGK_InitDat4_Eps1_X05pi.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=2.in,
legend cell align={left},
legend entries={{${\scriptstyle||h^\varepsilon\,||_{L^2(\mathcal{M})}}$},{${\scriptstyle||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}}$},{${\scriptstyle||\rho^\varepsilon-\mu_f\,||_{L^2}}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=2.66in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=30,
y grid style={white!69.01960784313725!black},
ymin=1e-13, ymax=1,
ymode=log,
ymajorgrids,
ytick pos=right
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark repeat=10, mark=x, solid]
table [row sep=\\]{%
0	0.0025271341552957 \\
0.1	0.262935783278111 \\
0.2	0.429252457248986 \\
0.3	0.514641542061251 \\
0.4	0.541607279709 \\
0.5	0.531595277715865 \\
0.6	0.501237685781699 \\
0.7	0.461726721113316 \\
0.8	0.419757434332823 \\
0.9	0.378899510287017 \\
1	0.340805032627132 \\
1.1	0.306064049704417 \\
1.2	0.274732151400113 \\
1.3	0.246624110528469 \\
1.4	0.221464323608723 \\
1.5	0.198958254977043 \\
1.6	0.1788235164487 \\
1.7	0.160801546920753 \\
1.8	0.144660488090427 \\
1.9	0.130194340879141 \\
2	0.117220740169532 \\
2.1	0.105578374423728 \\
2.2	0.0951244690878274 \\
2.3	0.0857324758440542 \\
2.4	0.0772899840978069 \\
2.5	0.0696968150970955 \\
2.6	0.0628632415211541 \\
2.7	0.0567082910393635 \\
2.8	0.0511581461149145 \\
2.9	0.0461447433197942 \\
3	0.0416047814148306 \\
3.1	0.0374794182225965 \\
3.2	0.0337149076118989 \\
3.3	0.0302642579508225 \\
3.4	0.0270897025469616 \\
3.5	0.0241654504101678 \\
3.6	0.0214799434134661 \\
3.7	0.0190367381595323 \\
3.8	0.0168531122833763 \\
3.9	0.0149554916901329 \\
4	0.0133709523119765 \\
4.1	0.0121150536712895 \\
4.2	0.011179001980418 \\
4.3	0.0105225825717069 \\
4.4	0.0100788165720243 \\
4.5	0.0097691304182048 \\
4.6	0.00952052334616334 \\
4.7	0.00927681596976392 \\
4.8	0.00900207897176934 \\
4.9	0.00867865571820971 \\
5	0.0083028437277939 \\
5.1	0.00788025219555786 \\
5.2	0.00742178073594521 \\
5.3	0.00694052325432256 \\
5.4	0.00644959753676097 \\
5.5	0.00596077802564017 \\
5.6	0.00548376889871041 \\
5.7	0.00502595129609424 \\
5.8	0.0045924529674958 \\
5.9	0.00418641203457304 \\
5.99999999999999	0.00380933404477947 \\
6.09999999999999	0.00346146946681572 \\
6.19999999999999	0.00314216448651444 \\
6.29999999999999	0.00285015948328144 \\
6.39999999999999	0.00258382590686491 \\
6.49999999999999	0.00234134333078919 \\
6.59999999999999	0.00212082483072882 \\
6.69999999999999	0.00192040153088518 \\
6.79999999999999	0.00173827730057413 \\
6.89999999999999	0.00157276318140105 \\
6.99999999999999	0.00142229897696955 \\
7.09999999999999	0.00128546709795621 \\
7.19999999999999	0.00116100158131436 \\
7.29999999999999	0.00104779340237054 \\
7.39999999999999	0.000944891877014658 \\
7.49999999999999	0.000851501132506214 \\
7.59999999999999	0.000766970272303121 \\
7.69999999999999	0.000690775902522469 \\
7.79999999999999	0.000622496073358065 \\
7.89999999999999	0.000561775452274844 \\
7.99999999999999	0.000508282851051655 \\
8.09999999999999	0.000461664299905551 \\
8.19999999999999	0.000421497688233569 \\
8.29999999999999	0.000387257821290181 \\
8.39999999999999	0.000358301779916667 \\
8.49999999999999	0.00033388158433376 \\
8.59999999999999	0.000313183860300144 \\
8.69999999999999	0.00029538727846401 \\
8.79999999999998	0.000279722859936254 \\
8.89999999999998	0.000265522946615639 \\
8.99999999999998	0.000252250579314817 \\
9.09999999999998	0.000239508246058469 \\
9.19999999999998	0.000227030066488831 \\
9.29999999999998	0.000214663443460358 \\
9.39999999999998	0.000202345835568038 \\
9.49999999999998	0.000190080862939661 \\
9.59999999999998	0.000177916385811106 \\
9.69999999999998	0.000165925922847968 \\
9.79999999999998	0.000154193896201809 \\
9.89999999999998	0.000142804644234564 \\
9.99999999999998	0.000131834836382331 \\
10.1	0.000121348775848347 \\
10.2	0.000111396026280247 \\
10.3	0.000102010810032775 \\
10.4	9.32126735695659e-05 \\
10.5	8.50079839948726e-05 \\
10.6	7.73918985717696e-05 \\
10.7	7.03505283406129e-05 \\
10.8	6.38630916564478e-05 \\
10.9	5.79039194076378e-05 \\
11	5.24442282747914e-05 \\
11.1	4.7453620597461e-05 \\
11.2	4.29012995722077e-05 \\
11.3	3.87570080321944e-05 \\
11.4	3.49917100766609e-05 \\
11.5	3.15780397345301e-05 \\
11.6	2.84905419979891e-05 \\
11.7	2.57057309965231e-05 \\
11.8	2.32019894909803e-05 \\
11.9	2.09593346415238e-05 \\
12	1.89590782954014e-05 \\
12.1	1.7183416651195e-05 \\
12.2	1.56149940511608e-05 \\
12.3	1.42364970749496e-05 \\
12.4	1.30303436932497e-05 \\
12.5	1.19785311807304e-05 \\
12.6	1.10626889727923e-05 \\
12.7	1.02643466134689e-05 \\
12.8	9.56537945133239e-06 \\
12.9	8.94855154722218e-06 \\
13	8.39805345567623e-06 \\
13.1	7.8999405173201e-06 \\
13.2	7.44240980445202e-06 \\
13.3	7.01589607390054e-06 \\
13.4	6.61300372308206e-06 \\
13.5	6.2283141098138e-06 \\
13.6	5.85811485100929e-06 \\
13.7	5.50009399118215e-06 \\
13.8	5.15303260971918e-06 \\
13.9	4.81651879620312e-06 \\
14	4.49069644773597e-06 \\
14.1	4.17605500907752e-06 \\
14.2	3.87326114715698e-06 \\
14.3	3.58303007320794e-06 \\
14.4	3.30603234056843e-06 \\
14.5	3.04283103869588e-06 \\
14.6	2.79384404887517e-06 \\
14.7	2.55932618852726e-06 \\
14.8	2.33936648452448e-06 \\
14.9	2.13389636870687e-06 \\
15	1.94270520363473e-06 \\
15.1	1.76546017049739e-06 \\
15.2	1.60172814793851e-06 \\
15.3	1.45099775666256e-06 \\
15.4	1.31270022595623e-06 \\
15.5	1.18622814832278e-06 \\
15.6	1.07095152728278e-06 \\
15.7	9.66230796334199e-07 \\
15.8	8.71426703801109e-07 \\
15.9	7.85907132218462e-07 \\
16	7.09051068124313e-07 \\
16.1	6.40250075841515e-07 \\
16.2	5.78907771859083e-07 \\
16.3	5.24437951219022e-07 \\
16.4	4.76262173417279e-07 \\
16.5	4.33807737226038e-07 \\
16.6	3.96507000120236e-07 \\
16.7	3.63798856901636e-07 \\
16.8	3.35132837722764e-07 \\
16.9	3.09975743003281e-07 \\
17	2.87820121587207e-07 \\
17.1	2.68193405272436e-07 \\
17.2	2.5066630915634e-07 \\
17.3	2.34859261047035e-07 \\
17.4	2.20446063525414e-07 \\
17.5	2.07154551903665e-07 \\
17.6	1.94764513875808e-07 \\
17.7	1.83103468897402e-07 \\
17.8	1.72041040001258e-07 \\
17.9	1.61482625077377e-07 \\
18	1.51362952443702e-07 \\
18.1	1.41639946682427e-07 \\
18.2	1.3228917658359e-07 \\
18.3	1.23299029045026e-07 \\
18.4	1.1466665744612e-07 \\
18.5	1.06394688240554e-07 \\
18.6	9.8488629516149e-08 \\
18.7	9.09549035965667e-08 \\
18.8	8.37994167450663e-08 \\
18.9	7.70265782653396e-08 \\
19	7.06386855927263e-08 \\
19.1	6.46355991410497e-08 \\
19.2	5.90146392620446e-08 \\
19.3	5.37706467443577e-08 \\
19.4	4.88961572299313e-08 \\
19.5	4.43816483875478e-08 \\
19.6	4.02158264391664e-08 \\
19.7	3.63859255738659e-08 \\
19.8	3.28779998775353e-08 \\
19.9	2.96771926943137e-08 \\
20	2.67679729245902e-08 \\
20.1	2.41343318253948e-08 \\
20.2	2.17599376411105e-08 \\
20.3	1.96282491155304e-08 \\
20.4	1.77225928475605e-08 \\
20.5	1.60262136298417e-08 \\
20.6	1.45223111136855e-08 \\
20.7	1.31940796567892e-08 \\
20.8	1.20247697975352e-08 \\
20.9	1.09977879711123e-08 \\
21	1.00968447507708e-08 \\
21.1	9.30615127076633e-09 \\
21.2	8.61065068051555e-09 \\
21.3	7.99626020141627e-09 \\
21.4	7.45009348522002e-09 \\
21.5	6.96063466882903e-09 \\
21.6	6.51784410169202e-09 \\
21.7	6.11318805964986e-09 \\
21.8	5.7395968987018e-09 \\
21.9	5.39136499778545e-09 \\
22	5.06401024297773e-09 \\
22.1	4.75411111894777e-09 \\
22.2	4.45913701226823e-09 \\
22.3	4.17728355974448e-09 \\
22.4	3.90732093698289e-09 \\
22.5	3.64845955659507e-09 \\
22.6000000000001	3.40023500804231e-09 \\
22.7000000000001	3.16241223453038e-09 \\
22.8000000000001	2.93490778560557e-09 \\
22.9000000000001	2.71772834376997e-09 \\
23.0000000000001	2.51092344402626e-09 \\
23.1000000000001	2.31455026025999e-09 \\
23.2000000000001	2.12864842823989e-09 \\
23.3000000000001	1.95322304724883e-09 \\
23.4000000000001	1.78823420889037e-09 \\
23.5000000000001	1.63359161643161e-09 \\
23.6000000000001	1.48915306593711e-09 \\
23.7000000000001	1.35472575319257e-09 \\
23.8000000000001	1.2300695441335e-09 \\
23.9000000000001	1.11490149999767e-09 \\
24.0000000000001	1.00890108223807e-09 \\
24.1000000000001	9.11715578130581e-10 \\
24.2000000000001	8.22965388831445e-10 \\
24.3000000000001	7.42248911353314e-10 \\
24.4000000000001	6.69146829670157e-10 \\
24.5000000000001	6.0322571404964e-10 \\
24.6000000000001	5.44040918012247e-10 \\
24.7000000000001	4.91138863507856e-10 \\
24.8000000000001	4.44058916295627e-10 \\
24.9000000000001	4.02335164819358e-10 \\
25.0000000000001	3.65498503519389e-10 \\
25.1000000000001	3.33079449449021e-10 \\
25.2000000000001	3.04612050276311e-10 \\
25.3000000000001	2.79639049954273e-10 \\
25.4000000000001	2.57718182990972e-10 \\
25.5000000000001	2.38429137763938e-10 \\
25.6000000000001	2.21380467178983e-10 \\
25.7000000000001	2.06215626656595e-10 \\
25.8000000000001	1.92617424634505e-10 \\
25.9000000000001	1.80310442286286e-10 \\
26.0000000000001	1.69061323070028e-10 \\
26.1000000000001	1.58677145218135e-10 \\
26.2000000000001	1.49002300295894e-10 \\
26.3000000000001	1.39914387199996e-10 \\
26.4000000000001	1.3131961287574e-10 \\
26.5000000000001	1.2314810747943e-10 \\
26.6000000000001	1.15349451691166e-10 \\
26.7000000000001	1.0788860588086e-10 \\
26.8000000000001	1.00742340530798e-10 \\
26.9000000000001	9.38962000935896e-11 \\
27.0000000000001	8.7341987294304e-11 \\
27.1000000000001	8.10757277641039e-11 \\
27.2000000000001	7.50960610816209e-11 \\
27.3000000000001	6.94029995120896e-11 \\
27.4000000000001	6.39969965896865e-11 \\
27.5000000000001	5.88782717433862e-11 \\
27.6000000000001	5.40463427765538e-11 \\
27.7000000000001	4.94997241355168e-11 \\
27.8000000000001	4.52357549275901e-11 \\
27.9000000000001	4.12505262416113e-11 \\
28.0000000000001	3.75388823293862e-11 \\
28.1000000000001	3.4094474577975e-11 \\
28.2000000000001	3.09098509573443e-11 \\
28.3000000000001	2.79765668202458e-11 \\
28.4000000000001	2.52853056412989e-11 \\
28.5000000000001	2.28260006121423e-11 \\
28.6000000000001	2.0587950084949e-11 \\
28.7000000000001	1.85599218292411e-11 \\
28.8000000000001	1.67302431098103e-11 \\
28.9000000000001	1.50868758788339e-11 \\
29.0000000000001	1.36174790215288e-11 \\
29.1000000000001	1.23094625745504e-11 \\
29.2000000000001	1.11500418552746e-11 \\
29.3000000000001	1.01263018370661e-11 \\
29.4000000000001	9.22528287746311e-12 \\
29.5000000000001	8.43409697463676e-12 \\
29.6000000000002	7.74007848242481e-12 \\
29.7000000000002	7.13096514818077e-12 \\
29.8000000000002	6.59509634842144e-12 \\
29.9000000000002	6.12160833958526e-12 \\
30.0000000000002	5.70060383200609e-12 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.88623052858976 \\
0.1	0.832800719124262 \\
0.2	0.777785013857544 \\
0.3	0.717540882411222 \\
0.4	0.654342134509151 \\
0.5	0.591627308366405 \\
0.6	0.532039232699084 \\
0.7	0.477048035454904 \\
0.8	0.427193751441507 \\
0.9	0.382443120650203 \\
1	0.34247189531288 \\
1.1	0.30684128261152 \\
1.2	0.275092447106342 \\
1.3	0.24679042426166 \\
1.4	0.221540807055022 \\
1.5	0.198993275254863 \\
1.6	0.178839450412685 \\
1.7	0.160808716441953 \\
1.8	0.144663639364764 \\
1.9	0.130195648837731 \\
2	0.117221202424208 \\
2.1	0.105578465996198 \\
2.2	0.09512447262522 \\
2.3	0.0857327030151458 \\
2.4	0.0772910337494052 \\
2.5	0.0697000125280502 \\
2.6	0.0628714356718836 \\
2.7	0.0567272169385017 \\
2.8	0.0511985409092557 \\
2.9	0.0462252800308867 \\
3	0.041755614552821 \\
3.1	0.0377457291163108 \\
3.2	0.0341593820600843 \\
3.3	0.0309670836869015 \\
3.4	0.028144622135692 \\
3.5	0.0256707886032724 \\
3.6	0.0235244079294207 \\
3.7	0.0216811488733742 \\
3.8	0.0201109399341081 \\
3.9	0.018776920355052 \\
4	0.0176365119044958 \\
4.1	0.016644457692027 \\
4.2	0.015756919447903 \\
4.3	0.0149354007756531 \\
4.4	0.0141495084639665 \\
4.5	0.0133781332378706 \\
4.6	0.0126091693094608 \\
4.7	0.0118381975266293 \\
4.8	0.011066626355871 \\
4.9	0.0102997102390504 \\
5	0.00954473711814791 \\
5.1	0.00880955100279308 \\
5.2	0.00810147422279913 \\
5.3	0.00742662236533307 \\
5.4	0.00678956023024072 \\
5.5	0.00619322450175094 \\
5.6	0.00563903291936066 \\
5.7	0.00512710547285296 \\
5.8	0.00465653595928688 \\
5.9	0.00422566819303718 \\
5.99999999999999	0.00383234716169281 \\
6.09999999999999	0.00347412934587058 \\
6.19999999999999	0.0031484471251649 \\
6.29999999999999	0.00285272938787958 \\
6.39999999999999	0.00258448448716401 \\
6.49999999999999	0.00234135323106175 \\
6.59999999999999	0.00212113945358383 \\
6.69999999999999	0.00192182461242453 \\
6.79999999999999	0.00174157136018349 \\
6.89999999999999	0.0015787195246622 \\
6.99999999999999	0.00143177664054121 \\
7.09999999999999	0.00129940421815932 \\
7.19999999999999	0.00118040036258945 \\
7.29999999999999	0.00107367917278073 \\
7.39999999999999	0.000978247531599465 \\
7.49999999999999	0.000893180383776201 \\
7.59999999999999	0.000817596275102837 \\
7.69999999999999	0.0007506355968652 \\
7.79999999999999	0.000691444364444949 \\
7.89999999999999	0.000639166150403038 \\
7.99999999999999	0.0005929437891834 \\
8.09999999999999	0.000551930747380462 \\
8.19999999999999	0.000515310042408395 \\
8.29999999999999	0.000482316959707737 \\
8.39999999999999	0.000452261151708028 \\
8.49999999999999	0.000424544198402318 \\
8.59999999999999	0.00039867009269906 \\
8.69999999999999	0.00037424782196909 \\
8.79999999999998	0.000350986707869772 \\
8.89999999999998	0.000328686127941789 \\
8.99999999999998	0.00030722162783396 \\
9.09999999999998	0.000286529369523854 \\
9.19999999999998	0.000266590532650923 \\
9.29999999999998	0.000247416854151958 \\
9.39999999999998	0.00022903806329776 \\
9.49999999999998	0.00021149160126007 \\
9.59999999999998	0.000194814726800057 \\
9.69999999999998	0.000179038902446268 \\
9.79999999999998	0.000164186219137428 \\
9.89999999999998	0.000150267539238833 \\
9.99999999999998	0.000137282005585165 \\
10.1	0.00012521756636195 \\
10.2	0.000114052192205139 \\
10.3	0.00010375550422976 \\
10.4	9.42905824577281e-05 \\
10.5	8.56157772646744e-05 \\
10.6	7.7686397302174e-05 \\
10.7	7.045619253608e-05 \\
10.8	6.38785885817558e-05 \\
10.9	5.79076576662795e-05 \\
11	5.24988326112517e-05 \\
11.1	4.76093842937741e-05 \\
11.2	4.31986916605443e-05 \\
11.3	3.92283382403224e-05 \\
11.4	3.56620717722089e-05 \\
11.5	3.24656651835654e-05 \\
11.6	2.96067182465027e-05 \\
11.7	2.70544396241609e-05 \\
11.8	2.47794477963236e-05 \\
11.9	2.27536251951361e-05 \\
12	2.09500515562458e-05 \\
12.1	1.93430296279659e-05 \\
12.2	1.79082001442041e-05 \\
12.3	1.66227262070559e-05 \\
12.4	1.54655137950646e-05 \\
12.5	1.44174284700157e-05 \\
12.6	1.3461470105077e-05 \\
12.7	1.25828766609799e-05 \\
12.8	1.17691416728874e-05 \\
12.9	1.10099443837619e-05 \\
13	1.02970031995251e-05 \\
13.1	9.62387062636988e-06 \\
13.2	8.98569087406724e-06 \\
13.3	8.37894071226632e-06 \\
13.4	7.8011712261085e-06 \\
13.5	7.25076406289822e-06 \\
13.6	6.7267115245978e-06 \\
13.7	6.22842601819363e-06 \\
13.8	5.75558120513154e-06 \\
13.9	5.30798476436178e-06 \\
14	4.88548095549792e-06 \\
14.1	4.48788003945467e-06 \\
14.2	4.11491096892703e-06 \\
14.3	3.76619349072533e-06 \\
14.4	3.44122581044121e-06 \\
14.5	3.13938417689423e-06 \\
14.6	2.85993108360353e-06 \\
14.7	2.6020292042367e-06 \\
14.8	2.36475863673984e-06 \\
14.9	2.14713549442033e-06 \\
15	1.94813032798184e-06 \\
15.1	1.76668527442235e-06 \\
15.2	1.601729197589e-06 \\
15.3	1.45219040747585e-06 \\
15.4	1.31700682167407e-06 \\
15.5	1.19513366562117e-06 \\
15.6	1.08554900122106e-06 \\
15.7	9.87257526112969e-07 \\
15.8	8.99293193586795e-07 \\
15.9	8.20721255510749e-07 \\
16	7.50640313700226e-07 \\
16.1	6.88184866977965e-07 \\
16.2	6.32528660421438e-07 \\
16.3	5.82888897754688e-07 \\
16.4	5.38531107877649e-07 \\
16.5	4.98774218891948e-07 \\
16.6	4.62995244666236e-07 \\
16.7	4.30632966909216e-07 \\
16.8	4.01190102198285e-07 \\
16.9	3.74233645279059e-07 \\
17	3.49393321893819e-07 \\
17.1	3.26358309307833e-07 \\
17.2	3.04872549127578e-07 \\
17.3	2.84729067122801e-07 \\
17.4	2.65763732395676e-07 \\
17.5	2.47848850856368e-07 \\
17.6	2.30886917668866e-07 \\
17.7	2.14804770162187e-07 \\
17.8	1.99548301294519e-07 \\
17.9	1.85077822780577e-07 \\
18	1.71364110183569e-07 \\
18.1	1.58385120018132e-07 \\
18.2	1.46123339711674e-07 \\
18.3	1.34563712836599e-07 \\
18.4	1.23692071947153e-07 \\
18.5	1.13494007461945e-07 \\
18.6	1.03954101529397e-07 \\
18.7	9.5055459287653e-08 \\
18.8	8.67794753130236e-08 \\
18.9	7.91057795504639e-08 \\
19	7.20123140619668e-08 \\
19.1	6.54754991082262e-08 \\
19.2	5.94704541192625e-08 \\
19.3	5.39712458369132e-08 \\
19.4	4.89511422324907e-08 \\
19.5	4.43828566832758e-08 \\
19.6	4.02387723360558e-08 \\
19.7	3.6491141605904e-08 \\
19.8	3.31122603323926e-08 \\
19.9	3.00746201429499e-08 \\
20	2.73510458335908e-08 \\
20.1	2.49148267176109e-08 \\
20.2	2.27398514741088e-08 \\
20.3	2.0800754656386e-08 \\
20.4	1.90730795534205e-08 \\
20.5	1.75334568653339e-08 \\
20.6	1.61597925708751e-08 \\
20.7	1.49314528179755e-08 \\
20.8	1.3829430140323e-08 \\
20.9	1.28364748537905e-08 \\
21	1.19371783313697e-08 \\
21.1	1.11180002644045e-08 \\
21.2	1.03672386011694e-08 \\
21.3	9.67494707759027e-09 \\
21.4	9.03280993585013e-09 \\
21.5	8.43398599980499e-09 \\
21.6	7.87293478792535e-09 \\
21.7	7.34523625619142e-09 \\
21.8	6.84741370036712e-09 \\
21.9	6.37676689713875e-09 \\
22	5.93122016674311e-09 \\
22.1	5.50918796103052e-09 \\
22.2	5.10945893539576e-09 \\
22.3	4.73109826092377e-09 \\
22.4	4.37336712484423e-09 \\
22.5	4.03565787801932e-09 \\
22.6000000000001	3.71744303953265e-09 \\
22.7000000000001	3.41823629087958e-09 \\
22.8000000000001	3.13756362933273e-09 \\
22.9000000000001	2.87494295890164e-09 \\
23.0000000000001	2.62987054698984e-09 \\
23.1000000000001	2.40181294402554e-09 \\
23.2000000000001	2.19020313791308e-09 \\
23.3000000000001	1.99443988633071e-09 \\
23.4000000000001	1.81388933267559e-09 \\
23.5000000000001	1.64788816350057e-09 \\
23.6000000000001	1.49574770616148e-09 \\
23.7000000000001	1.35675849596435e-09 \\
23.8000000000001	1.23019496399969e-09 \\
23.9000000000001	1.11532001185973e-09 \\
24.0000000000001	1.01138934866764e-09 \\
24.1000000000001	9.17655568678555e-10 \\
24.2000000000001	8.33372040563119e-10 \\
24.3000000000001	7.57796754873165e-10 \\
24.4000000000001	6.90196322736301e-10 \\
24.5000000000001	6.29850323132245e-10 \\
24.6000000000001	5.7605614706276e-10 \\
24.7000000000001	5.28134382004946e-10 \\
24.8000000000001	4.85434631298448e-10 \\
24.9000000000001	4.47341499405664e-10 \\
25.0000000000001	4.13280336037337e-10 \\
25.1000000000001	3.82722260435735e-10 \\
25.2000000000001	3.55188006835139e-10 \\
25.3000000000001	3.30250242533206e-10 \\
25.4000000000001	3.0753418412795e-10 \\
25.5000000000001	2.86716532457646e-10 \\
25.6000000000001	2.67522919513101e-10 \\
25.7000000000001	2.49724180948231e-10 \\
25.8000000000001	2.33131824500757e-10 \\
25.9000000000001	2.17593063241967e-10 \\
26.0000000000001	2.02985738984486e-10 \\
26.1000000000001	1.8921339426124e-10 \\
26.2000000000001	1.76200677572863e-10 \\
26.3000000000001	1.63889197709656e-10 \\
26.4000000000001	1.52233885334866e-10 \\
26.5000000000001	1.41199875949612e-10 \\
26.6000000000001	1.30759897383921e-10 \\
26.7000000000001	1.20892125159006e-10 \\
26.8000000000001	1.11578458016743e-10 \\
26.9000000000001	1.02803161246323e-10 \\
27.0000000000001	9.45518251302892e-11 \\
27.1000000000001	8.68105882910155e-11 \\
27.2000000000001	7.95655797707921e-11 \\
27.3000000000001	7.28025385052596e-11 \\
27.4000000000001	6.65065739095592e-11 \\
27.5000000000001	6.06620362537777e-11 \\
27.6000000000001	5.52524701702343e-11 \\
27.7000000000001	5.02606289229142e-11 \\
27.8000000000001	4.56685309613787e-11 \\
27.9000000000001	4.14575438068473e-11 \\
28.0000000000001	3.7608483535672e-11 \\
28.1000000000001	3.41017211087455e-11 \\
28.2000000000001	3.09172896161733e-11 \\
28.3000000000001	2.80349892120616e-11 \\
28.4000000000001	2.54344890980911e-11 \\
28.5000000000001	2.30954282830099e-11 \\
28.6000000000001	2.09975187907726e-11 \\
28.7000000000001	1.9120656191394e-11 \\
28.8000000000001	1.74450424025041e-11 \\
28.9000000000001	1.59513243326924e-11 \\
29.0000000000001	1.46207490242155e-11 \\
29.1000000000001	1.34353318271931e-11 \\
29.2000000000001	1.23780296006801e-11 \\
29.3000000000001	1.14329071297479e-11 \\
29.4000000000001	1.05852830120953e-11 \\
29.5000000000001	9.82184191326819e-12 \\
29.6000000000002	9.13070329277198e-12 \\
29.7000000000002	8.501441695507e-12 \\
29.8000000000002	7.92505926475846e-12 \\
29.9000000000002	7.39391603962922e-12 \\
30.0000000000002	6.90162699911567e-12 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.886226925452757 \\
0.1	0.790203652007389 \\
0.2	0.648607628483575 \\
0.3	0.500009001035274 \\
0.4	0.367185489310524 \\
0.5	0.259671586268252 \\
0.6	0.178399908865552 \\
0.7	0.1199302428136 \\
0.8	0.0793611844228244 \\
0.9	0.0519413287943691 \\
1	0.0337480194265643 \\
1.1	0.0218259064694938 \\
1.2	0.0140747803542798 \\
1.3	0.00905878652421714 \\
1.4	0.00582087271131369 \\
1.5	0.00373314520852231 \\
1.6	0.0023872555021671 \\
1.7	0.00151848332275974 \\
1.8	0.000954850615432541 \\
1.9	0.000583591744248507 \\
2	0.000329198852326225 \\
2.1	0.000139054497506049 \\
2.2	2.59419583914232e-05 \\
2.3	0.000197362437786405 \\
2.4	0.000402810392679755 \\
2.5	0.000667616455483191 \\
2.6	0.00101503147578593 \\
2.7	0.00146521977282555 \\
2.8	0.00203339059744879 \\
2.9	0.00272748563409555 \\
3	0.00354591456579662 \\
3.1	0.00447585480300857 \\
3.2	0.0054925756661085 \\
3.3	0.00656010386790013 \\
3.4	0.0076333328944849 \\
3.5	0.00866143140523691 \\
3.6	0.00959217386123112 \\
3.7	0.0103766476626521 \\
3.8	0.0109737191233061 \\
3.9	0.0113536780968255 \\
4	0.0115006167846891 \\
4.1	0.0114133012929412 \\
4.2	0.0111045227366833 \\
4.3	0.0105991250747875 \\
4.4	0.00993106471025879 \\
4.5	0.00913994200213125 \\
4.6	0.00826745341019881 \\
4.7	0.00735415570562824 \\
4.8	0.00643683098166228 \\
4.9	0.00554661752180428 \\
5	0.00470794994518675 \\
5.1	0.00393825014507942 \\
5.2	0.00324823879821533 \\
5.3	0.00264269875571795 \\
5.4	0.00212151354788823 \\
5.5	0.00168081975777697 \\
5.6	0.00131414266012849 \\
5.7	0.00101342197481968 \\
5.8	0.000769871990314456 \\
5.9	0.000574652899086149 \\
5.99999999999999	0.000419355342184858 \\
6.09999999999999	0.000296317131029609 \\
6.19999999999999	0.000198800502128484 \\
6.29999999999999	0.000121061473362398 \\
6.39999999999999	5.83416438332799e-05 \\
6.49999999999999	6.80881577772623e-06 \\
6.59999999999999	3.65324364633781e-05 \\
6.69999999999999	7.39445812387782e-05 \\
6.79999999999999	0.000107064601620207 \\
6.89999999999999	0.000137008440538831 \\
6.99999999999999	0.00016446874630405 \\
7.09999999999999	0.000189804273509023 \\
7.19999999999999	0.000213120492179594 \\
7.29999999999999	0.00023434152856861 \\
7.39999999999999	0.000253273713267215 \\
7.49999999999999	0.000269660933958251 \\
7.59999999999999	0.000283231831659702 \\
7.69999999999999	0.000293738747487361 \\
7.79999999999999	0.000300988285115002 \\
7.89999999999999	0.000304863426869203 \\
7.99999999999999	0.000305337322412391 \\
8.09999999999999	0.000302479130018374 \\
8.19999999999999	0.000296452590848349 \\
8.29999999999999	0.000287508312003839 \\
8.39999999999999	0.000275970983715353 \\
8.49999999999999	0.00026222292813529 \\
8.59999999999999	0.000246685452469692 \\
8.69999999999999	0.000229799451631707 \\
8.79999999999998	0.000212006581809016 \\
8.89999999999998	0.000193732123102789 \\
8.99999999999998	0.000175370390443447 \\
9.09999999999998	0.000157273264319569 \\
9.19999999999998	0.00013974212324557 \\
9.29999999999998	0.000123023191960674 \\
9.39999999999998	0.000107306091474161 \\
9.49999999999998	9.27252012543635e-05 \\
9.59999999999998	7.93633255231566e-05 \\
9.69999999999998	6.72570941701657e-05 \\
9.79999999999998	5.64035187621252e-05 \\
9.89999999999998	4.67671565731108e-05 \\
9.99999999999998	3.82873996705067e-05 \\
10.1	3.0885490537094e-05 \\
10.2	2.44709598456721e-05 \\
10.3	1.89472767021733e-05 \\
10.4	1.42165898242573e-05 \\
10.5	1.01835148039284e-05 \\
10.6	6.75798499910678e-06 \\
10.7	3.85723072654515e-06 \\
10.8	1.40698375163506e-06 \\
10.9	6.57976921182238e-07 \\
11	2.3938141543987e-06 \\
11.1	3.84803391675485e-06 \\
11.2	5.06018341549713e-06 \\
11.3	6.0627427365475e-06 \\
11.4	6.88212096646739e-06 \\
11.5	7.53968317211045e-06 \\
11.6	8.05274996436711e-06 \\
11.7	8.43552590605712e-06 \\
11.8	8.69992624975443e-06 \\
11.9	8.85628313150341e-06 \\
12	8.91392227912029e-06 \\
12.1	8.88160950390181e-06 \\
12.2	8.76787278574939e-06 \\
12.3	8.58121072982689e-06 \\
12.4	8.33020168910234e-06 \\
12.5	8.02353004856899e-06 \\
12.6	7.66994720197867e-06 \\
12.7	7.27818477808872e-06 \\
12.8	6.85683685590681e-06 \\
12.9	6.41422641791185e-06 \\
13	5.95826929960659e-06 \\
13.1	5.49634657348946e-06 \\
13.2	5.03519381820519e-06 \\
13.3	4.58081321818528e-06 \\
13.4	4.13841204540654e-06 \\
13.5	3.71236889941054e-06 \\
13.6	3.30622720446452e-06 \\
13.7	2.92271393610004e-06 \\
13.8	2.56378039855878e-06 \\
13.9	2.23066110032852e-06 \\
14	1.92394635601527e-06 \\
14.1	1.64366414139087e-06 \\
14.2	1.38936689471144e-06 \\
14.3	1.16021933446628e-06 \\
14.4	9.55083892421175e-07 \\
14.5	7.72600983744377e-07 \\
14.6	6.1126200072182e-07 \\
14.7	4.6947357797773e-07 \\
14.8	3.45612298854154e-07 \\
14.9	2.38069567604251e-07 \\
15	1.45286842395226e-07 \\
15.1	6.57818002800538e-08 \\
15.2	1.83371496184384e-09 \\
15.3	5.88429241720038e-08 \\
15.4	1.06419383152138e-07 \\
15.5	1.45627122569265e-07 \\
15.6	1.77424519902716e-07 \\
15.7	2.02670844183563e-07 \\
15.8	2.22134526658671e-07 \\
15.9	2.36502344122194e-07 \\
16	2.46388845818445e-07 \\
16.1	2.52345500301499e-07 \\
16.2	2.54869178081014e-07 \\
16.3	2.54409713743148e-07 \\
16.4	2.51376403673413e-07 \\
16.5	2.46143390230366e-07 \\
16.6	2.39053959262755e-07 \\
16.7	2.30423835368864e-07 \\
16.8	2.20543599276329e-07 \\
16.9	2.09680375830492e-07 \\
17	1.98078951414639e-07 \\
17.1	1.85962478534359e-07 \\
17.2	1.73532915222116e-07 \\
17.3	1.60971330258098e-07 \\
17.4	1.48438184214943e-07 \\
17.5	1.36073673046677e-07 \\
17.6	1.2399819710524e-07 \\
17.7	1.12312995517742e-07 \\
17.8	1.01100964905455e-07 \\
17.9	9.04276632636161e-08 \\
18	8.0342484941232e-08 \\
18.1	7.08799812849658e-08 \\
18.2	6.20612936324177e-08 \\
18.3	5.38956607615537e-08 \\
18.4	4.638196128576e-08 \\
18.5	3.95102523905794e-08 \\
18.6	3.32632692442428e-08 \\
18.7	2.76178538653151e-08 \\
18.8	2.25462876942163e-08 \\
18.9	1.80175081246023e-08 \\
19	1.39981953940967e-08 \\
19.1	1.04537221671934e-08 \\
19.2	7.34896359509592e-09 \\
19.3	4.64897041096278e-09 \\
19.4	2.31951158897116e-09 \\
19.5	3.27496217187581e-10 \\
19.6	1.35871370338698e-09 \\
19.7	2.76908573995682e-09 \\
19.8	3.93178183180699e-09 \\
19.9	4.87309044932448e-09 \\
20	5.61741343498842e-09 \\
20.1	6.1872948620791e-09 \\
20.2	6.60348081844032e-09 \\
20.3	6.8850004309255e-09 \\
20.4	7.04925999029004e-09 \\
20.5	7.11214358257765e-09 \\
20.6	7.08811511271062e-09 \\
20.7	6.99031796599629e-09 \\
20.8	6.83066975649977e-09 \\
20.9	6.61995063534867e-09 \\
21	6.36788446768267e-09 \\
21.1	6.08321283574011e-09 \\
21.2	5.77376229781874e-09 \\
21.3	5.44650564540411e-09 \\
21.4	5.10761807486377e-09 \\
21.5	4.76252924946419e-09 \\
21.6	4.41597219657957e-09 \\
21.7	4.07202988773698e-09 \\
21.8	3.7341802078084e-09 \\
21.9	3.40533985397912e-09 \\
22	3.08790753187282e-09 \\
22.1	2.7838066489361e-09 \\
22.2	2.49452755413027e-09 \\
22.3	2.22116924524099e-09 \\
22.4	1.96448036490146e-09 \\
22.5	1.72489923540754e-09 \\
22.6000000000001	1.50259264015675e-09 \\
22.7000000000001	1.29749304398088e-09 \\
22.8000000000001	1.1093339524703e-09 \\
22.9000000000001	9.37683137529633e-10 \\
23.0000000000001	7.81973498376985e-10 \\
23.1000000000001	6.41531379450015e-10 \\
23.2000000000001	5.15602224855682e-10 \\
23.3000000000001	4.03373509148595e-10 \\
23.4000000000001	3.03994942965419e-10 \\
23.5000000000001	2.16596006726029e-10 \\
23.6000000000001	1.40300914813272e-10 \\
23.7000000000001	7.42411611457989e-11 \\
23.8000000000001	1.75660480868603e-11 \\
23.9000000000001	3.05511727718528e-11 \\
24.0000000000001	7.09014869886749e-11 \\
24.1000000000001	1.04242253049246e-10 \\
24.2000000000001	1.31289477026325e-10 \\
24.3000000000001	1.52716977743538e-10 \\
24.4000000000001	1.69155207608547e-10 \\
24.5000000000001	1.81190969584841e-10 \\
24.6000000000001	1.89367801109862e-10 \\
24.7000000000001	1.94186874448193e-10 \\
24.8000000000001	1.96108286724997e-10 \\
24.9000000000001	1.95552632915764e-10 \\
25.0000000000001	1.92902773645746e-10 \\
25.1000000000001	1.88505726671036e-10 \\
25.2000000000001	1.8267462611425e-10 \\
25.3000000000001	1.75690706737473e-10 \\
25.4000000000001	1.67805281690047e-10 \\
25.5000000000001	1.59241691305014e-10 \\
25.6000000000001	1.50197207751769e-10 \\
25.7000000000001	1.40844885859915e-10 \\
25.8000000000001	1.31335354426074e-10 \\
25.9000000000001	1.2179854503871e-10 \\
26.0000000000001	1.12345357148792e-10 \\
26.1000000000001	1.03069259011999e-10 \\
26.2000000000001	9.40478244494156e-11 \\
26.3000000000001	8.53442053121602e-11 \\
26.4000000000001	7.70085392558173e-11 \\
26.5000000000001	6.90792920665852e-11 \\
26.6000000000001	6.15845334349528e-11 \\
26.7000000000001	5.45431448171564e-11 \\
26.8000000000001	4.79659579052786e-11 \\
26.9000000000001	4.18568222661733e-11 \\
27.0000000000001	3.62136009111276e-11 \\
27.1000000000001	3.10290929121865e-11 \\
27.2000000000001	2.62918826691386e-11 \\
27.3000000000001	2.19871160349579e-11 \\
27.4000000000001	1.80972042229544e-11 \\
27.5000000000001	1.46024572920662e-11 \\
27.6000000000001	1.14816502468885e-11 \\
27.7000000000001	8.71252720137039e-12 \\
27.8000000000001	6.27225607747415e-12 \\
27.9000000000001	4.13787666403942e-12 \\
28.0000000000001	2.28699525871937e-12 \\
28.1000000000001	7.02983520768627e-13 \\
28.2000000000001	6.78167387229346e-13 \\
28.3000000000001	1.8089580074533e-12 \\
28.4000000000001	2.75073704795916e-12 \\
28.5000000000001	3.51745698340907e-12 \\
28.6000000000001	4.12699729446194e-12 \\
28.7000000000001	4.59660688790708e-12 \\
28.8000000000001	4.94251655655404e-12 \\
28.9000000000001	5.1798575447018e-12 \\
29.0000000000001	5.32264662807166e-12 \\
29.1000000000001	5.38379721316938e-12 \\
29.2000000000001	5.37514496743472e-12 \\
29.3000000000001	5.30748307035194e-12 \\
29.4000000000001	5.19060423042818e-12 \\
29.5000000000001	5.03334747376483e-12 \\
29.6000000000002	4.84364818154058e-12 \\
29.7000000000002	4.62859016953717e-12 \\
29.8000000000002	4.39445884096916e-12 \\
29.9000000000002	4.14679463414893e-12 \\
30.0000000000002	3.8904461422104e-12 \\
};
\end{axis}

\end{tikzpicture}

==> Pics/TrendToEq_EquationBGK_InitDat4_Eps1_X15pi.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=2.in,
legend cell align={left},
legend pos={south west},
legend entries={{${\scriptstyle||h^\varepsilon\,||_{L^2(\mathcal{M})}}$},{${\scriptstyle||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}}$},{${\scriptstyle||\rho^\varepsilon-\mu_f\,||_{L^2}}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=2.66in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=30,
y grid style={white!69.01960784313725!black},
ymin=1e-13, ymax=1,
ymode=log,
ymajorgrids,
ytick pos=right
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark repeat=10, mark=x, solid]
table [row sep=\\]{%
0	0.00437712475451479 \\
0.1	0.181539135723286 \\
0.2	0.337781048088481 \\
0.3	0.468902862423153 \\
0.4	0.575644878603044 \\
0.5	0.659396750144279 \\
0.6	0.722023297258322 \\
0.7	0.765698359025873 \\
0.8	0.792754342692183 \\
0.9	0.805555132602849 \\
1	0.80639597546906 \\
1.1	0.797430544440108 \\
1.2	0.780622991594467 \\
1.3	0.75772137420261 \\
1.4	0.730248214811953 \\
1.5	0.699503923686126 \\
1.6	0.666579173892735 \\
1.7	0.632372901326679 \\
1.8	0.597613269341787 \\
1.9	0.562879595752601 \\
2	0.528623830320064 \\
2.1	0.495190664213107 \\
2.2	0.462835741287544 \\
2.3	0.431741729964266 \\
2.4	0.402032217159062 \\
2.5	0.373783518256772 \\
2.6	0.347034575714359 \\
2.7	0.321795158055837 \\
2.8	0.298052582914454 \\
2.9	0.27577718194472 \\
3	0.25492670904848 \\
3.1	0.235449871582278 \\
3.2	0.21728914054905 \\
3.3	0.200382972480631 \\
3.4	0.184667554118532 \\
3.5	0.170078161776356 \\
3.6	0.156550210656485 \\
3.7	0.144020055357269 \\
3.8	0.132425591145642 \\
3.9	0.121706696005566 \\
4	0.111805545701712 \\
4.1	0.102666827825063 \\
4.2	0.0942378757441941 \\
4.3	0.0864687393390163 \\
4.4	0.0793122061462706 \\
4.5	0.0727237839362031 \\
4.6	0.0666616536371877 \\
4.7	0.0610865998256032 \\
4.8	0.0559619246198494 \\
4.9	0.0512533496954873 \\
5	0.0469289102224622 \\
5.1	0.0429588437754746 \\
5.2	0.0393154766534433 \\
5.3	0.0359731095388427 \\
5.4	0.0329079040126517 \\
5.5	0.0300977710998051 \\
5.6	0.0275222627404743 \\
5.7	0.0251624668536928 \\
5.8	0.023000906473132 \\
5.9	0.0210214432830959 \\
5.99999999999999	0.0192091857601016 \\
6.09999999999999	0.0175504020268414 \\
6.19999999999999	0.0160324374467553 \\
6.29999999999999	0.014643636925463 \\
6.39999999999999	0.013373271837031 \\
6.49999999999999	0.0122114714560902 \\
6.59999999999999	0.0111491587491585 \\
6.69999999999999	0.0101779903584837 \\
6.79999999999999	0.00929030059789965 \\
6.89999999999999	0.00847904927141317 \\
6.99999999999999	0.00773777312052544 \\
7.09999999999999	0.00706054070483829 \\
7.19999999999999	0.0064419105216136 \\
7.29999999999999	0.00587689217309169 \\
7.39999999999999	0.00536091039506381 \\
7.49999999999999	0.00488977176605534 \\
7.59999999999999	0.00445963392319461 \\
7.69999999999999	0.00406697711816285 \\
7.79999999999999	0.00370857795433431 \\
7.89999999999999	0.00338148515415273 \\
7.99999999999999	0.00308299721381739 \\
8.09999999999999	0.00281064181035781 \\
8.19999999999999	0.00256215683407729 \\
8.29999999999999	0.00233547292707346 \\
8.39999999999999	0.00212869741604739 \\
8.49999999999999	0.00194009953485334 \\
8.59999999999999	0.00176809683919049 \\
8.69999999999999	0.00161124272247935 \\
8.79999999999998	0.00146821494828724 \\
8.89999999999998	0.00133780512066914 \\
8.99999999999998	0.00121890901947366 \\
9.09999999999998	0.00111051773303888 \\
9.19999999999998	0.0010117095257795 \\
9.29999999999998	0.00092164238295748 \\
9.39999999999998	0.000839547179443612 \\
9.49999999999998	0.00076472142352352 \\
9.59999999999998	0.000696523530778001 \\
9.69999999999998	0.000634367586766554 \\
9.79999999999998	0.000577718560647543 \\
9.89999999999998	0.000526087934955113 \\
9.99999999999998	0.000479029719494323 \\
10.1	0.000436136819686145 \\
10.2	0.000397037731675743 \\
10.3	0.00036139353810966 \\
10.4	0.000328895179712702 \\
10.5	0.000299260978704111 \\
10.6	0.000272234390766041 \\
10.7	0.000247581962822639 \\
10.8	0.000225091474430137 \\
10.9	0.000204570241245649 \\
11	0.000185843559949204 \\
11.1	0.000168753275221561 \\
11.2	0.000153156450961924 \\
11.3	0.000138924129836586 \\
11.4	0.000125940167389429 \\
11.5	0.000114100129166906 \\
11.6	0.000103310241418545 \\
11.7	9.34863877136585e-05 \\
11.8	8.45531450623331e-05 \\
11.9	7.64428536951552e-05 \\
12	6.90947145051288e-05 \\
12.1	6.24539074422451e-05 \\
12.2	5.64707233287283e-05 \\
12.3	5.10997015027114e-05 \\
12.4	4.62987677798151e-05 \\
12.5	4.20283732703265e-05 \\
12.6	3.82506464459547e-05 \\
12.7	3.49285893385303e-05 \\
12.8	3.2025371998491e-05 \\
12.9	2.9503801039371e-05 \\
13	2.73260473096384e-05 \\
13.1	2.54537022477685e-05 \\
13.2	2.38481861327424e-05 \\
13.3	2.24714618848415e-05 \\
13.4	2.12869379472763e-05 \\
13.5	2.02604010573363e-05 \\
13.6	1.9360821867809e-05 \\
13.7	1.85609201964217e-05 \\
13.8	1.78374416235312e-05 \\
13.9	1.71711585366555e-05 \\
14	1.65466500099985e-05 \\
14.1	1.5951931959362e-05 \\
14.2	1.53780068179313e-05 \\
14.3	1.48183888924498e-05 \\
14.4	1.42686449757028e-05 \\
14.5	1.37259743990659e-05 \\
14.6	1.31888406072505e-05 \\
14.7	1.26566578912945e-05 \\
14.8	1.21295316186973e-05 \\
14.9	1.16080473644448e-05 \\
15	1.10931030191023e-05 \\
15.1	1.05857776295833e-05 \\
15.2	1.0087230985418e-05 \\
15.3	9.59862851435295e-06 \\
15.4	9.12108671982902e-06 \\
15.5	8.65563507707209e-06 \\
15.6	8.20319094956612e-06 \\
15.7	7.7645446680606e-06 \\
15.8	7.34035242145327e-06 \\
15.9	6.93113504360217e-06 \\
16	6.53728114770849e-06 \\
16.1	6.15905336766144e-06 \\
16.2	5.79659672139084e-06 \\
16.3	5.44994832226188e-06 \\
16.4	5.11904783763584e-06 \\
16.5	4.80374823488748e-06 \\
16.6	4.50382646960198e-06 \\
16.7	4.2189938628205e-06 \\
16.8	3.94890598785191e-06 \\
16.9	3.69317194552883e-06 \\
17	3.45136295256748e-06 \\
17.1	3.22302020317034e-06 \\
17.2	3.00766199110019e-06 \\
17.3	2.80479009974882e-06 \\
17.4	2.61389548255477e-06 \\
17.5	2.43446326659402e-06 \\
17.6	2.26597711918767e-06 \\
17.7	2.10792302168924e-06 \\
17.8	1.95979249684506e-06 \\
17.9	1.8210853367609e-06 \\
18	1.69131187795945e-06 \\
18.1	1.56999486859812e-06 \\
18.2	1.4566709708929e-06 \\
18.3	1.35089193936155e-06 \\
18.4	1.25222551281883e-06 \\
18.5	1.16025605524683e-06 \\
18.6	1.07458497781892e-06 \\
18.7	9.94830971544118e-07 \\
18.8	9.20630077270132e-07 \\
18.9	8.51635617173511e-07 \\
19	7.87518009396595e-07 \\
19.1	7.27964485179142e-07 \\
19.2	6.7267872568384e-07 \\
19.3	6.21380433732218e-07 \\
19.4	5.73804853848822e-07 \\
19.5	5.29702252352224e-07 \\
19.6	4.8883736772503e-07 \\
19.7	4.5098884013345e-07 \\
19.8	4.15948627741514e-07 \\
19.9	3.83521416366319e-07 \\
20	3.5352402803956e-07 \\
20.1	3.25784833167522e-07 \\
20.2	3.00143170207902e-07 \\
20.3	2.76448776098331e-07 \\
20.4	2.54561230070188e-07 \\
20.5	2.34349412954417e-07 \\
20.6	2.15690983626172e-07 \\
20.7	1.98471873835646e-07 \\
20.8	1.82585802326986e-07 \\
20.9	1.67933808850057e-07 \\
21	1.54423808415725e-07 \\
21.1	1.41970165929492e-07 \\
21.2	1.3049329115629e-07 \\
21.3	1.19919253817162e-07 \\
21.4	1.10179418492751e-07 \\
21.5	1.01210098905828e-07 \\
21.6	9.29522310725187e-08 \\
21.7	8.53510647469622e-08 \\
21.8	7.83558725343697e-08 \\
21.9	7.19196760109162e-08 \\
22	6.59989881636277e-08 \\
22.1	6.05535714478563e-08 \\
22.2	5.55462107525838e-08 \\
22.3	5.09425005633856e-08 \\
22.4	4.67106456183072e-08 \\
22.5	4.28212743621557e-08 \\
22.6000000000001	3.92472645189432e-08 \\
22.7000000000001	3.59635801196736e-08 \\
22.8000000000001	3.29471193426913e-08 \\
22.9000000000001	3.01765725458411e-08 \\
23.0000000000001	2.76322898932256e-08 \\
23.1000000000001	2.52961580039661e-08 \\
23.2000000000001	2.31514850756898e-08 \\
23.3000000000001	2.11828939611737e-08 \\
23.4000000000001	1.93762227023666e-08 \\
23.5000000000001	1.77184320516614e-08 \\
23.6000000000001	1.61975195355641e-08 \\
23.7000000000001	1.4802439640639e-08 \\
23.8000000000001	1.35230297256216e-08 \\
23.9000000000001	1.23499412867691e-08 \\
24.0000000000001	1.12745762257345e-08 \\
24.1000000000001	1.02890277904395e-08 \\
24.2000000000001	9.38602587950145e-09 \\
24.3000000000001	8.55888641971686e-09 \\
24.4000000000001	7.80146454389464e-09 \\
24.5000000000001	7.10811131296611e-09 \\
24.6000000000001	6.47363374180524e-09 \\
24.7000000000001	5.89325790260328e-09 \\
24.8000000000001	5.36259489301454e-09 \\
24.9000000000001	4.87760946868875e-09 \\
25.0000000000001	4.43459115130609e-09 \\
25.1000000000001	4.03012763391726e-09 \\
25.2000000000001	3.66108031535324e-09 \\
25.3000000000001	3.32456180480297e-09 \\
25.4000000000001	3.01791524646524e-09 \\
25.5000000000001	2.73869532257261e-09 \\
25.6000000000001	2.48465080118353e-09 \\
25.7000000000001	2.25370850307908e-09 \\
25.8000000000001	2.04395857004128e-09 \\
25.9000000000001	1.85364092490955e-09 \\
26.0000000000001	1.68113282231344e-09 \\
26.1000000000001	1.52493739808197e-09 \\
26.2000000000001	1.38367313524393e-09 \\
26.3000000000001	1.25606417542845e-09 \\
26.4000000000001	1.14093141641217e-09 \\
26.5000000000001	1.03718434940138e-09 \\
26.6000000000001	9.43813602941497e-10 \\
26.7000000000001	8.59884173253049e-10 \\
26.8000000000001	7.84529331954023e-10 \\
26.9000000000001	7.16945209742775e-10 \\
27.0000000000001	6.56386056621554e-10 \\
27.1000000000001	6.02160173736339e-10 \\
27.2000000000001	5.53626497762404e-10 \\
27.3000000000001	5.10191796309286e-10 \\
27.4000000000001	4.71308404380451e-10 \\
27.5000000000001	4.36472401895785e-10 \\
27.6000000000001	4.05222106516077e-10 \\
27.7000000000001	3.77136740506267e-10 \\
27.8000000000001	3.51835129659924e-10 \\
27.9000000000001	3.28974307988429e-10 \\
28.0000000000001	3.0824793201726e-10 \\
28.1000000000001	2.89384448105299e-10 \\
28.2000000000001	2.72144998491244e-10 \\
28.3000000000001	2.56321090139483e-10 \\
28.4000000000001	2.41732079893555e-10 \\
28.5000000000001	2.28222547392711e-10 \\
28.6000000000001	2.15659633592694e-10 \\
28.7000000000001	2.03930419373244e-10 \\
28.8000000000001	1.92939408456034e-10 \\
28.9000000000001	1.82606164744111e-10 \\
29.0000000000001	1.72863138886313e-10 \\
29.1000000000001	1.63653704336601e-10 \\
29.2000000000001	1.54930410638634e-10 \\
29.3000000000001	1.4665345168772e-10 \\
29.4000000000001	1.38789339388932e-10 \\
29.5000000000001	1.31309768216738e-10 \\
29.6000000000002	1.24190653303037e-10 \\
29.7000000000002	1.1741132340087e-10 \\
29.8000000000002	1.10953849970948e-10 \\
29.9000000000002	1.04802494352329e-10 \\
30.0000000000002	9.89432562103798e-11 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	1.53499630273609 \\
0.1	1.52192432856481 \\
0.2	1.5056006767329 \\
0.3	1.4836863437437 \\
0.4	1.45507243267083 \\
0.5	1.4195611535278 \\
0.6	1.37757869965726 \\
0.7	1.32994005295012 \\
0.8	1.2776679975077 \\
0.9	1.22186091456909 \\
1	1.16360130274471 \\
1.1	1.10389667130897 \\
1.2	1.04364515208483 \\
1.3	0.983619249199017 \\
1.4	0.924462311005861 \\
1.5	0.866693428818205 \\
1.6	0.810717475634703 \\
1.7	0.756837863603308 \\
1.8	0.705270312016878 \\
1.9	0.65615648296571 \\
2	0.609576773264611 \\
2.1	0.565561867855456 \\
2.2	0.52410288229022 \\
2.3	0.485160070311725 \\
2.4	0.448670165127593 \\
2.5	0.414552475090112 \\
2.6	0.382713878535661 \\
2.7	0.353052868055552 \\
2.8	0.325462788544991 \\
2.9	0.299834401049356 \\
3	0.276057889136509 \\
3.1	0.254024408501585 \\
3.2	0.233627265110479 \\
3.3	0.214762793151015 \\
3.4	0.197330991716952 \\
3.5	0.18123596856957 \\
3.6	0.166386230420374 \\
3.7	0.152694851791501 \\
3.8	0.140079548439722 \\
3.9	0.128462676373994 \\
4	0.1177711734674 \\
4.1	0.107936457395379 \\
4.2	0.0988942909813765 \\
4.3	0.0905846238799363 \\
4.4	0.0829514177791719 \\
4.5	0.0759424608812683 \\
4.6	0.0695091762586879 \\
4.7	0.0636064277350881 \\
4.8	0.058192326163877 \\
4.9	0.0532280383420359 \\
5	0.0486776002768921 \\
5.1	0.0445077360984172 \\
5.2	0.0406876835627434 \\
5.3	0.0371890268103911 \\
5.4	0.0339855368140696 \\
5.5	0.0310530197666902 \\
5.6	0.0283691735128298 \\
5.7	0.0259134520099948 \\
5.8	0.0236669377143986 \\
5.9	0.0216122217151926 \\
5.99999999999999	0.0197332913875085 \\
6.09999999999999	0.0180154252952028 \\
6.19999999999999	0.0164450950462795 \\
6.29999999999999	0.0150098737854546 \\
6.39999999999999	0.0136983509974159 \\
6.49999999999999	0.0125000532895441 \\
6.59999999999999	0.0114053708229291 \\
6.69999999999999	0.0104054890644241 \\
6.79999999999999	0.00949232553936097 \\
6.89999999999999	0.00865847127369375 \\
6.99999999999999	0.00789713662517053 \\
7.09999999999999	0.00720210121516319 \\
7.19999999999999	0.00656766768563296 \\
7.29999999999999	0.00598861901905112 \\
7.39999999999999	0.00546017917267624 \\
7.49999999999999	0.00497797679220752 \\
7.59999999999999	0.00453801178332407 \\
7.69999999999999	0.0041366245328573 \\
7.79999999999999	0.00377046758422834 \\
7.89999999999999	0.00343647958424193 \\
7.99999999999999	0.0031318613303072 \\
8.09999999999999	0.00285405375861648 \\
8.19999999999999	0.00260071772473136 \\
8.29999999999999	0.00236971543838515 \\
8.39999999999999	0.00215909342410954 \\
8.49999999999999	0.00196706688853032 \\
8.59999999999999	0.0017920053838616 \\
8.69999999999999	0.00163241966527168 \\
8.79999999999998	0.00148694964741057 \\
8.89999999999998	0.00135435337249826 \\
8.99999999999998	0.00123349690899048 \\
9.09999999999998	0.00112334510598466 \\
9.19999999999998	0.00102295313422054 \\
9.29999999999998	0.000931458749784573 \\
9.39999999999998	0.000848075221462051 \\
9.49999999999998	0.000772084867111043 \\
9.59999999999998	0.000702833148475694 \\
9.69999999999998	0.000639723277531325 \\
9.79999999999998	0.000582211290782778 \\
9.89999999999998	0.000529801550947402 \\
9.99999999999998	0.000482042638177556 \\
10.1	0.000438523595452884 \\
10.2	0.000398870495042613 \\
10.3	0.000362743295048131 \\
10.4	0.000329832957030128 \\
10.5	0.000299858797641861 \\
10.6	0.000272566049060402 \\
10.7	0.000247723604849512 \\
10.8	0.000225121929707085 \\
10.9	0.000204571113345524 \\
11	0.000185899050524919 \\
11.1	0.000168949731024241 \\
11.2	0.00015358162515298 \\
11.3	0.0001396661523997 \\
11.4	0.000127086223202072 \\
11.5	0.000115734846925668 \\
11.6	0.000105513803357089 \\
11.7	9.63323807458819e-05 \\
11.8	8.81061908798989e-05 \\
11.9	8.07560805960378e-05 \\
12	7.42071684578522e-05 \\
12.1	6.83880429689497e-05 \\
12.2	6.32301615683779e-05 \\
12.3	5.86674844233554e-05 \\
12.4	5.46363614218805e-05 \\
12.5	5.10756652199688e-05 \\
12.6	4.79271319440254e-05 \\
12.7	4.51358416888702e-05 \\
12.8	4.26507516653765e-05 \\
12.9	4.04251916274445e-05 \\
13	3.84172448953408e-05 \\
13.1	3.6589964450339e-05 \\
13.2	3.49114045935615e-05 \\
13.3	3.33544769158271e-05 \\
13.4	3.18966596733236e-05 \\
13.5	3.05196003378666e-05 \\
13.6	2.92086531164683e-05 \\
13.7	2.79523891486273e-05 \\
13.8	2.67421097057642e-05 \\
13.9	2.55713843509026e-05 \\
14	2.44356281953286e-05 \\
14.1	2.33317258975869e-05 \\
14.2	2.22577051282316e-05 \\
14.3	2.12124587819256e-05 \\
14.4	2.01955130118842e-05 \\
14.5	1.92068369033034e-05 \\
14.6	1.82466890252971e-05 \\
14.7	1.73154959844144e-05 \\
14.8	1.64137582782185e-05 \\
14.9	1.55419790927051e-05 \\
15	1.47006121183971e-05 \\
15.1	1.38900249213268e-05 \\
15.2	1.31104748619636e-05 \\
15.3	1.23620949868866e-05 \\
15.4	1.16448877136178e-05 \\
15.5	1.09587244837077e-05 \\
15.6	1.03033498719292e-05 \\
15.7	9.67838891168981e-06 \\
15.8	9.08335663118077e-06 \\
15.9	8.51766899469058e-06 \\
16	7.98065461249377e-06 \\
16.1	7.47156672436072e-06 \\
16.2	6.98959507943659e-06 \\
16.3	6.53387743219273e-06 \\
16.4	6.10351045327232e-06 \\
16.5	5.69755991795215e-06 \\
16.6	5.3150700859602e-06 \\
16.7	4.95507222657844e-06 \\
16.8	4.61659227412425e-06 \\
16.9	4.29865762259856e-06 \\
17	4.00030308585957e-06 \\
17.1	3.72057606227299e-06 \\
17.2	3.45854095137692e-06 \\
17.3	3.21328287550029e-06 \\
17.4	2.98391076217253e-06 \\
17.5	2.76955984412699e-06 \\
17.6	2.56939363319765e-06 \\
17.7	2.38260542281903e-06 \\
17.8	2.20841937147157e-06 \\
17.9	2.04609121651432e-06 \\
18	1.89490866461001e-06 \\
18.1	1.7541915015268e-06 \\
18.2	1.62329146061328e-06 \\
18.3	1.50159188577876e-06 \\
18.4	1.38850722143443e-06 \\
18.5	1.28348235861051e-06 \\
18.6	1.1859918633917e-06 \\
18.7	1.09553911092989e-06 \\
18.8	1.0116553456094e-06 \\
18.9	9.33898685461804e-07 \\
19	8.61853086653552e-07 \\
19.1	7.95127281795016e-07 \\
19.2	7.33353703937862e-07 \\
19.3	6.7618740642865e-07 \\
19.4	6.23304987260028e-07 \\
19.5	5.74403525195464e-07 \\
19.6	5.29199533727482e-07 \\
19.7	4.87427937851178e-07 \\
19.8	4.48841077683027e-07 \\
19.9	4.13207742118507e-07 \\
20	3.80312234990384e-07 \\
20.1	3.49953475552628e-07 \\
20.2	3.21944134563505e-07 \\
20.3	2.96109806766665e-07 \\
20.4	2.7228822016304e-07 \\
20.5	2.50328482121506e-07 \\
20.6	2.30090362085891e-07 \\
20.7	2.11443610393655e-07 \\
20.8	1.94267312521873e-07 \\
20.9	1.78449277913807e-07 \\
21	1.63885462409803e-07 \\
21.1	1.50479423205179e-07 \\
21.2	1.38141805181628e-07 \\
21.3	1.26789857403845e-07 \\
21.4	1.16346978536814e-07 \\
21.5	1.06742289918632e-07 \\
21.6	9.79102350166079e-08 \\
21.7	8.9790203998523e-08 \\
21.8	8.23261821645084e-08 \\
21.9	7.546642100638e-08 \\
22	6.91631306889976e-08 \\
22.1	6.33721927810527e-08 \\
22.2	5.80528920995256e-08 \\
22.3	5.31676665719445e-08 \\
22.4	4.86818740626855e-08 \\
22.5	4.45635751531784e-08 \\
22.6000000000001	4.07833309103956e-08 \\
22.7000000000001	3.73140147228892e-08 \\
22.8000000000001	3.41306373284493e-08 \\
22.9000000000001	3.12101842018139e-08 \\
23.0000000000001	2.85314645144403e-08 \\
23.1000000000001	2.60749709209014e-08 \\
23.2000000000001	2.38227494677677e-08 \\
23.3000000000001	2.17582789607232e-08 \\
23.4000000000001	1.98663591639899e-08 \\
23.5000000000001	1.81330072428243e-08 \\
23.6000000000001	1.65453618948177e-08 \\
23.7000000000001	1.50915946489504e-08 \\
23.8000000000001	1.37608278428116e-08 \\
23.9000000000001	1.25430588181045e-08 \\
24.0000000000001	1.14290899025496e-08 \\
24.1000000000001	1.04104637726308e-08 \\
24.2000000000001	9.47940381636353e-09 \\
24.3000000000001	8.62875913848781e-09 \\
24.4000000000001	7.8519538723035e-09 \\
24.5000000000001	7.14294048287179e-09 \\
24.6000000000001	6.49615676563946e-09 \\
24.7000000000001	5.90648626283111e-09 \\
24.8000000000001	5.3692218373528e-09 \\
24.9000000000001	4.88003216062508e-09 \\
25.0000000000001	4.43493088689603e-09 \\
25.1000000000001	4.03024830237558e-09 \\
25.2000000000001	3.66260525319011e-09 \\
25.3000000000001	3.32888917189445e-09 \\
25.4000000000001	3.02623203829244e-09 \\
25.5000000000001	2.75199012675596e-09 \\
25.6000000000001	2.50372540915189e-09 \\
25.7000000000001	2.27918849978635e-09 \\
25.8000000000001	2.07630304612736e-09 \\
25.9000000000001	1.89315148583577e-09 \\
26.0000000000001	1.72796210582877e-09 \\
26.1000000000001	1.57909735136763e-09 \\
26.2000000000001	1.44504334088815e-09 \\
26.3000000000001	1.32440054382582e-09 \\
26.4000000000001	1.2158755727062e-09 \\
26.5000000000001	1.11827402676193e-09 \\
26.6000000000001	1.03049430307509e-09 \\
26.7000000000001	9.51522265113153e-10 \\
26.8000000000001	8.80426631499608e-10 \\
26.9000000000001	8.16354924996658e-10 \\
27.0000000000001	7.58529808163452e-10 \\
27.1000000000001	7.06245632082127e-10 \\
27.2000000000001	6.58865039791672e-10 \\
27.3000000000001	6.15815495664763e-10 \\
27.4000000000001	5.76585652194074e-10 \\
27.5000000000001	5.40721510915842e-10 \\
27.6000000000001	5.07822378293309e-10 \\
27.7000000000001	4.7753665487023e-10 \\
27.8000000000001	4.49557523192163e-10 \\
27.9000000000001	4.23618615358842e-10 \\
28.0000000000001	3.99489745115758e-10 \\
28.1000000000001	3.76972784096956e-10 \\
28.2000000000001	3.55897749948896e-10 \\
28.3000000000001	3.36119158475011e-10 \\
28.4000000000001	3.17512675170614e-10 \\
28.5000000000001	2.9997208549111e-10 \\
28.6000000000001	2.83406589164841e-10 \\
28.7000000000001	2.6773841247018e-10 \\
28.8000000000001	2.52900723814954e-10 \\
28.9000000000001	2.38835832029917e-10 \\
29.0000000000001	2.25493643172628e-10 \\
29.1000000000001	2.1283034990629e-10 \\
29.2000000000001	2.00807327233615e-10 \\
29.3000000000001	1.89390209128399e-10 \\
29.4000000000001	1.78548122075924e-10 \\
29.5000000000001	1.6825305343264e-10 \\
29.6000000000002	1.58479334634669e-10 \\
29.7000000000002	1.49203221469091e-10 \\
29.8000000000002	1.4040255576399e-10 \\
29.9000000000002	1.32056494882525e-10 \\
30.0000000000002	1.24145297280718e-10 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	1.53499006191973 \\
0.1	1.51105830598236 \\
0.2	1.46722096540733 \\
0.3	1.40764174143243 \\
0.4	1.33636400657032 \\
0.5	1.25711964208039 \\
0.6	1.17320306510238 \\
0.7	1.08740358994536 \\
0.8	1.00198605978228 \\
0.9	0.918708344845531 \\
1	0.838864424383638 \\
1.1	0.763342903105142 \\
1.2	0.692692535302839 \\
1.3	0.627188286299534 \\
1.4	0.566893384362751 \\
1.5	0.511714530089161 \\
1.6	0.461448838152167 \\
1.7	0.415822156037047 \\
1.8	0.374519149469029 \\
1.9	0.337206006505398 \\
2	0.30354684732581 \\
2.1	0.273214993088473 \\
2.2	0.245900198885089 \\
2.3	0.221312838381194 \\
2.4	0.199185876612249 \\
2.5	0.179275308068142 \\
2.6	0.161359586274146 \\
2.7	0.145238438073637 \\
2.8	0.130731344923488 \\
2.9	0.117675885258003 \\
3	0.105926064631028 \\
3.1	0.095350710990895 \\
3.2	0.0858319777382383 \\
3.3	0.0772639738937377 \\
3.4	0.0695515258486454 \\
3.5	0.062609066357245 \\
3.6	0.0563596417386755 \\
3.7	0.0507340262399666 \\
3.8	0.045669932130492 \\
3.9	0.0411113046324035 \\
4	0.0370076917711842 \\
4.1	0.0333136803641309 \\
4.2	0.0299883904858362 \\
4.3	0.0269950217742233 \\
4.4	0.0243004458351319 \\
4.5	0.0218748397640625 \\
4.6	0.019691356441773 \\
4.7	0.0177258277935223 \\
4.8	0.015956497648461 \\
4.9	0.0143637812129445 \\
5	0.0129300484936819 \\
5.1	0.0116394292850087 \\
5.2	0.0104776375779321 \\
5.3	0.00943181346350801 \\
5.4	0.00849038079443925 \\
5.5	0.00764291904014378 \\
5.6	0.00688004792464 \\
5.7	0.00619332357552209 \\
5.8	0.00557514503770593 \\
5.9	0.00501867011888855 \\
5.99999999999999	0.00451773963594915 \\
6.09999999999999	0.00406680922385977 \\
6.19999999999999	0.00366088795199256 \\
6.29999999999999	0.003295483067851 \\
6.39999999999999	0.00296655025598406 \\
6.49999999999999	0.00267044886087294 \\
6.59999999999999	0.0024039015775576 \\
6.69999999999999	0.00216395816328867 \\
6.79999999999999	0.00194796276809133 \\
6.89999999999999	0.00175352452230576 \\
6.99999999999999	0.00157849105537022 \\
7.09999999999999	0.00142092465274437 \\
7.19999999999999	0.00127908078729664 \\
7.29999999999999	0.00115138878802707 \\
7.39999999999999	0.00103643443295953 \\
7.49999999999999	0.00093294427467273 \\
7.59999999999999	0.000839771526476107 \\
7.69999999999999	0.000755883354874724 \\
7.79999999999999	0.00068034943987796 \\
7.89999999999999	0.00061233167904031 \\
7.99999999999999	0.000551074924005599 \\
8.09999999999999	0.000495898649868545 \\
8.19999999999999	0.000446189467965015 \\
8.29999999999999	0.000401394401839221 \\
8.39999999999999	0.000361014854190551 \\
8.49999999999999	0.000324601199649956 \\
8.59999999999999	0.000291747944351879 \\
8.69999999999999	0.000262089398532358 \\
8.79999999999998	0.000235295812883137 \\
8.89999999999998	0.000211069933218465 \\
8.99999999999998	0.000189143931266189 \\
9.09999999999998	0.000169276672184563 \\
9.19999999999998	0.000151251281841316 \\
9.29999999999998	0.000134872979082901 \\
9.39999999999998	0.000119967140276754 \\
9.49999999999998	0.000106377565426353 \\
9.59999999999998	9.39649172234216e-05 \\
9.69999999999998	8.26053065813528e-05 \\
9.79999999999998	7.21890005352603e-05 \\
9.89999999999998	6.26192309193974e-05 \\
9.99999999999998	5.38110849395257e-05 \\
10.1	4.56904616192449e-05 \\
10.2	3.81930810660823e-05 \\
10.3	3.12635365075174e-05 \\
10.4	2.48543820077666e-05 \\
10.5	1.89252516041466e-05 \\
10.6	1.34420082071138e-05 \\
10.7	8.37592290597595e-06 \\
10.8	3.70288723951849e-06 \\
10.9	5.97337529286577e-07 \\
11	4.5418290889113e-06 \\
11.1	8.14516514009515e-06 \\
11.2	1.14200312336782e-05 \\
11.3	1.43777701777305e-05 \\
11.4	1.70288685968701e-05 \\
11.5	1.9383377337376e-05 \\
11.6	2.14512637604456e-05 \\
11.7	2.32426954637599e-05 \\
11.8	2.4768256527928e-05 \\
11.9	2.60390989124977e-05 \\
12	2.70670330473585e-05 \\
12.1	2.78645629127463e-05 \\
12.2	2.84448719226047e-05 \\
12.3	2.88217666859345e-05 \\
12.4	2.90095861999634e-05 \\
12.5	2.90230842246727e-05 \\
12.6	2.88772925123979e-05 \\
12.7	2.8587372243406e-05 \\
12.8	2.81684604829564e-05 \\
12.9	2.76355177687124e-05 \\
13	2.70031821047074e-05 \\
13.1	2.62856337256497e-05 \\
13.2	2.54964740478644e-05 \\
13.3	2.46486212816571e-05 \\
13.4	2.37542242800019e-05 \\
13.5	2.28245953694473e-05 \\
13.6	2.18701621731788e-05 \\
13.7	2.0900437808294e-05 \\
13.8	1.99240083276996e-05 \\
13.9	1.89485358835619e-05 \\
14	1.79807758104859e-05 \\
14.1	1.70266056547984e-05 \\
14.2	1.60910641003934e-05 \\
14.3	1.51783977483466e-05 \\
14.4	1.42921137824514e-05 \\
14.5	1.34350366812407e-05 \\
14.6	1.26093673046048e-05 \\
14.7	1.18167428764869e-05 \\
14.8	1.10582965924598e-05 \\
14.9	1.03347157920713e-05 \\
15	9.64629784234071e-06 \\
15.1	8.99300307417337e-06 \\
15.2	8.37450429297188e-06 \\
15.3	7.79023254519765e-06 \\
15.4	7.23941896232872e-06 \\
15.5	6.72113262198966e-06 \\
15.6	6.23431446338251e-06 \\
15.7	5.77780737162567e-06 \\
15.8	5.35038260483125e-06 \\
15.9	4.95076278066959e-06 \\
16	4.57764166790426e-06 \\
16.1	4.22970104509439e-06 \\
16.2	3.90562489546105e-06 \\
16.3	3.60411120577494e-06 \\
16.4	3.32388162984187e-06 \\
16.5	3.06368926532545e-06 \\
16.6	2.82232477762244e-06 \\
16.7	2.59862108744079e-06 \\
16.8	2.3914568205617e-06 \\
16.9	2.19975869974039e-06 \\
17	2.0225030403889e-06 \\
17.1	1.85871649401263e-06 \\
17.2	1.70747616663965e-06 \\
17.3	1.56790922388205e-06 \\
17.4	1.43919207991457e-06 \\
17.5	1.32054925459262e-06 \\
17.6	1.21125197115817e-06 \\
17.7	1.11061655645823e-06 \\
17.8	1.01800269626397e-06 \\
17.9	9.3281159004992e-07 \\
18	8.54484042383099e-07 \\
18.1	7.82498521790556e-07 \\
18.2	7.16369212527964e-07 \\
18.3	6.5564407997373e-07 \\
18.4	5.9990296633805e-07 \\
18.5	5.48755729926766e-07 \\
18.6	5.01840438264205e-07 \\
18.7	4.58821622892437e-07 \\
18.8	4.19388601568601e-07 \\
18.9	3.83253871824901e-07 \\
19	3.50151578391816e-07 \\
19.1	3.19836055773262e-07 \\
19.2	2.92080446267371e-07 \\
19.3	2.66675392917053e-07 \\
19.4	2.43427806223437e-07 \\
19.5	2.22159702939028e-07 \\
19.6	2.0270711485552e-07 \\
19.7	1.84919065195931e-07 \\
19.8	1.686566099968e-07 \\
19.9	1.53791941710374e-07 \\
20	1.40207552157741e-07 \\
20.1	1.27795451911929e-07 \\
20.2	1.16456443176812e-07 \\
20.3	1.06099443246073e-07 \\
20.4	9.66408556704109e-08 \\
20.5	8.80039863254919e-08 \\
20.6	8.01185016534318e-08 \\
20.7	7.29199264431297e-08 \\
20.8	6.63491786164812e-08 \\
20.9	6.0352138595678e-08 \\
21	5.48792509392988e-08 \\
21.1	4.98851560498303e-08 \\
21.2	4.53283498711187e-08 \\
21.3	4.11708696097442e-08 \\
21.4	3.73780036284067e-08 \\
21.5	3.39180237712322e-08 \\
21.6	3.07619384897713e-08 \\
21.7	2.78832652438023e-08 \\
21.8	2.52578207524212e-08 \\
21.9	2.28635277679767e-08 \\
22	2.06802371379222e-08 \\
22.1	1.86895640074417e-08 \\
22.2	1.68747370986548e-08 \\
22.3	1.52204600802646e-08 \\
22.4	1.37127841146898e-08 \\
22.5	1.23389907380614e-08 \\
22.6000000000001	1.10874842920715e-08 \\
22.7000000000001	9.94769318564905e-09 \\
22.8000000000001	8.90997931897675e-09 \\
22.9000000000001	7.96555505264673e-09 \\
23.0000000000001	7.10640715098061e-09 \\
23.1000000000001	6.32522717095863e-09 \\
23.2000000000001	5.61534780704984e-09 \\
23.3000000000001	4.97068473777245e-09 \\
23.4000000000001	4.38568355230241e-09 \\
23.5000000000001	3.85527136515399e-09 \\
23.6000000000001	3.37481275413985e-09 \\
23.7000000000001	2.94006968173695e-09 \\
23.8000000000001	2.54716508288202e-09 \\
23.9000000000001	2.19254982333018e-09 \\
24.0000000000001	1.872972752248e-09 \\
24.1000000000001	1.58545359087615e-09 \\
24.2000000000001	1.32725841606546e-09 \\
24.3000000000001	1.09587751342157e-09 \\
24.4000000000001	8.89005389824293e-10 \\
24.5000000000001	7.04522749335936e-10 \\
24.6000000000001	5.40480250077681e-10 \\
24.7000000000001	3.95083872635391e-10 \\
24.8000000000001	2.66681743133297e-10 \\
24.9000000000001	1.53752267277576e-10 \\
25.0000000000001	5.48934632008351e-11 \\
25.1000000000001	3.11870668337253e-11 \\
25.2000000000001	1.05679540256436e-10 \\
25.3000000000001	1.69681834034638e-10 \\
25.4000000000001	2.24205072958458e-10 \\
25.5000000000001	2.70180657859116e-10 \\
25.6000000000001	3.08466076920612e-10 \\
25.7000000000001	3.39850262185331e-10 \\
25.8000000000001	3.65058493001557e-10 \\
25.9000000000001	3.84756897043647e-10 \\
26.0000000000001	3.99556595391278e-10 \\
26.1000000000001	4.10017532585173e-10 \\
26.2000000000001	4.16652027295429e-10 \\
26.3000000000001	4.19928074426286e-10 \\
26.4000000000001	4.20272425156994e-10 \\
26.5000000000001	4.18073467571423e-10 \\
26.6000000000001	4.13683927138601e-10 \\
26.7000000000001	4.07423403347164e-10 \\
26.8000000000001	3.9958075624024e-10 \\
26.9000000000001	3.90416354413066e-10 \\
27.0000000000001	3.80164194191522e-10 \\
27.1000000000001	3.69033898173198e-10 \\
27.2000000000001	3.57212600050749e-10 \\
27.3000000000001	3.44866721617993e-10 \\
27.4000000000001	3.32143647051121e-10 \\
27.5000000000001	3.19173298930902e-10 \\
27.6000000000001	3.06069619998695e-10 \\
27.7000000000001	2.92931964293687e-10 \\
27.8000000000001	2.79846401077193e-10 \\
27.9000000000001	2.6688693479089e-10 \\
28.0000000000001	2.54116644200525e-10 \\
28.1000000000001	2.41588743828436e-10 \\
28.2000000000001	2.29347570762997e-10 \\
28.3000000000001	2.17429499938846e-10 \\
28.4000000000001	2.0586379099865e-10 \\
28.5000000000001	1.94673369867242e-10 \\
28.6000000000001	1.83875548186032e-10 \\
28.7000000000001	1.73482683764994e-10 \\
28.8000000000001	1.6350278520797e-10 \\
28.9000000000001	1.53940063852362e-10 \\
29.0000000000001	1.44795436135383e-10 \\
29.1000000000001	1.36066979455496e-10 \\
29.2000000000001	1.27750344539858e-10 \\
29.3000000000001	1.19839127257237e-10 \\
29.4000000000001	1.1232520273217e-10 \\
29.5000000000001	1.05199024521492e-10 \\
29.6000000000002	9.84498915104141e-11 \\
29.7000000000002	9.20661850736247e-11 \\
29.8000000000002	8.60355789292134e-11 \\
29.9000000000002	8.03452239911517e-11 \\
30.0000000000002	7.49819104011421e-11 \\
};
\end{axis}

\end{tikzpicture}

==> Pics/TrendToEq_EquationBGK_InitDat4_Eps1_Xpi.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=2.in,
legend cell align={left},
legend pos={south west},
legend entries={{${\scriptstyle||h^\varepsilon\,||_{L^2(\mathcal{M})}}$},{${\scriptstyle||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}}$},{${\scriptstyle||\rho^\varepsilon-\mu_f\,||_{L^2}}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=2.66in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=30,
y grid style={white!69.01960784313725!black},
ymin=1e-13, ymax=1,
ymajorgrids,
ymode=log
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color2}
\addplot [semithick, color0, mark repeat=10, mark=x, solid]
table [row sep=\\]{%
0	0.00357390739635545 \\
0.1	0.214903576645144 \\
0.2	0.38915867993048 \\
0.3	0.5228493318797 \\
0.4	0.618486883119976 \\
0.5	0.680367526061227 \\
0.6	0.713734772043148 \\
0.7	0.724086998848513 \\
0.8	0.716674907603432 \\
0.9	0.696187981074861 \\
1	0.666600822270878 \\
1.1	0.631138479143324 \\
1.2	0.592319615588069 \\
1.3	0.552042697962938 \\
1.4	0.511689258446688 \\
1.5	0.472227124623621 \\
1.6	0.43430385078656 \\
1.7	0.398325961286647 \\
1.8	0.364523110373667 \\
1.9	0.332998247051102 \\
2	0.30376578917734 \\
2.1	0.276780053344069 \\
2.2	0.251956056996091 \\
2.3	0.229184510276491 \\
2.4	0.208342470165507 \\
2.5	0.189300803955867 \\
2.6	0.171929331317876 \\
2.7	0.156100291185593 \\
2.8	0.141690607693483 \\
2.9	0.128583300295777 \\
3	0.116668288043095 \\
3.1	0.105842768636817 \\
3.2	0.0960113026385763 \\
3.3	0.0870856968903652 \\
3.4	0.0789847549254961 \\
3.5	0.0716339430993682 \\
3.6	0.0649650073148476 \\
3.7	0.0589155651149179 \\
3.8	0.0534286905354695 \\
3.9	0.04845250371761 \\
4	0.0439397733421422 \\
4.1	0.0398475370849741 \\
4.2	0.0361367432206921 \\
4.3	0.0327719150159871 \\
4.4	0.0297208385023474 \\
4.5	0.026954273484943 \\
4.6	0.024445687147323 \\
4.7	0.0221710092862508 \\
4.8	0.0201084080104281 \\
4.9	0.0182380846256121 \\
5	0.0165420863801471 \\
5.1	0.0150041357393601 \\
5.2	0.0136094748798893 \\
5.3	0.012344724135327 \\
5.4	0.0111977531756773 \\
5.5	0.010157563761687 \\
5.6	0.00921418298110604 \\
5.7	0.008358565950675 \\
5.8	0.00758250706103466 \\
5.9	0.00687855895902988 \\
5.99999999999999	0.00623995860912054 \\
6.09999999999999	0.00566055995451533 \\
6.19999999999999	0.00513477290275149 \\
6.29999999999999	0.00465750857200786 \\
6.39999999999999	0.00422413092328182 \\
6.49999999999999	0.00383041502948457 \\
6.59999999999999	0.0034725122522398 \\
6.69999999999999	0.00314692247555685 \\
6.79999999999999	0.00285047326879627 \\
6.89999999999999	0.00258030543808169 \\
6.99999999999999	0.00233386393020831 \\
7.09999999999999	0.0021088925586995 \\
7.19999999999999	0.00190343061737153 \\
7.29999999999999	0.00171580919885783 \\
7.39999999999999	0.00154464495657595 \\
7.49999999999999	0.0013888290770701 \\
7.59999999999999	0.0012475092314393 \\
7.69999999999999	0.00112006208125743 \\
7.79999999999999	0.00100605342399717 \\
7.89999999999999	0.000905182443326072 \\
7.99999999999999	0.00081720654335395 \\
8.09999999999999	0.000741845546312771 \\
8.19999999999999	0.000678670836631329 \\
8.29999999999999	0.000626997132347876 \\
8.39999999999999	0.00058580761977967 \\
8.49999999999999	0.000553746184563873 \\
8.59999999999999	0.000529193061246053 \\
8.69999999999999	0.000510406810365721 \\
8.79999999999998	0.00049568779770888 \\
8.89999999999998	0.000483515712748868 \\
8.99999999999998	0.000472633974253588 \\
9.09999999999998	0.000462079111200015 \\
9.19999999999998	0.000451168884306597 \\
9.29999999999998	0.000439466676366374 \\
9.39999999999998	0.000426736400606039 \\
9.49999999999998	0.000412897006812455 \\
9.59999999999998	0.000397981314704959 \\
9.69999999999998	0.000382101056620273 \\
9.79999999999998	0.000365418428343665 \\
9.89999999999998	0.000348123687041373 \\
9.99999999999998	0.00033041803802639 \\
10.1	0.000312500987269303 \\
10.2	0.000294561376056539 \\
10.3	0.000276771393510929 \\
10.4	0.000259282952184716 \\
10.5	0.000242225899345973 \\
10.6	0.000225707617550973 \\
10.7	0.000209813641501577 \\
10.8	0.000194608984017625 \\
10.9	0.000180139922475001 \\
11	0.000166436048550715 \\
11.1	0.000153512428841945 \\
11.2	0.000141371762173885 \\
11.3	0.000130006451530844 \\
11.4	0.00011940053496632 \\
11.5	0.0001095314410793 \\
11.6	0.000100371551254411 \\
11.7	9.18895634552587e-05 \\
11.8	8.4051661541441e-05 \\
11.9	7.68225004384696e-05 \\
12	7.01660215737308e-05 \\
12.1	6.40461152936173e-05 \\
12.2	5.84271479269967e-05 \\
12.3	5.32743711224637e-05 \\
12.4	4.85542303612548e-05 \\
12.5	4.42345883743161e-05 \\
12.6	4.0284877757377e-05 \\
12.7	3.66761955224576e-05 \\
12.8	3.33813507499306e-05 \\
12.9	3.03748749827351e-05 \\
13	2.76330035795663e-05 \\
13.1	2.51336349439427e-05 \\
13.2	2.28562733840312e-05 \\
13.3	2.07819603369612e-05 \\
13.4	1.88931978071246e-05 \\
13.5	1.71738671121625e-05 \\
13.6	1.56091453917796e-05 \\
13.7	1.41854218006539e-05 \\
13.8	1.28902148644679e-05 \\
13.9	1.17120921146874e-05 \\
14	1.0640592820955e-05 \\
14.1	9.66615439863713e-06 \\
14.2	8.78004287308179e-06 \\
14.3	7.97428762274324e-06 \\
14.4	7.24162049310784e-06 \\
14.5	6.57541926637027e-06 \\
14.6	5.9696553835229e-06 \\
14.7	5.41884574275719e-06 \\
14.8	4.91800833884911e-06 \\
14.9	4.46262146148482e-06 \\
15	4.04858613589679e-06 \\
15.1	3.6721914666266e-06 \\
15.2	3.33008253452693e-06 \\
15.3	3.01923049768618e-06 \\
15.4	2.73690455765226e-06 \\
15.5	2.48064547144077e-06 \\
15.6	2.24824031536514e-06 \\
15.7	2.03769823709269e-06 \\
15.8	1.84722696715526e-06 \\
15.9	1.67520990252163e-06 \\
16	1.52018362852632e-06 \\
16.1	1.38081582156621e-06 \\
16.2	1.25588358730653e-06 \\
16.3	1.14425245161429e-06 \\
16.4	1.04485644038828e-06 \\
16.5	9.56679946321923e-07 \\
16.6	8.7874233818049e-07 \\
16.7	8.10086433661292e-07 \\
16.8	7.49771915209761e-07 \\
16.9	6.96874419567693e-07 \\
17	6.50490356979416e-07 \\
17.1	6.09746628951927e-07 \\
17.2	5.73813555501103e-07 \\
17.3	5.41918774783107e-07 \\
17.4	5.13359828796999e-07 \\
17.5	4.87513601423787e-07 \\
17.6	4.63841552852864e-07 \\
17.7	4.41890538537068e-07 \\
17.8	4.21289688736176e-07 \\
17.9	4.01744242131527e-07 \\
18	3.83027371259004e-07 \\
18.1	3.64970976509135e-07 \\
18.2	3.47456248392402e-07 \\
18.3	3.30404581280876e-07 \\
18.4	3.13769216369338e-07 \\
18.5	2.97527822293752e-07 \\
18.6	2.81676095711893e-07 \\
18.7	2.66222377902051e-07 \\
18.8	2.51183229432078e-07 \\
18.9	2.3657987481012e-07 \\
19	2.2243541538143e-07 \\
19.1	2.08772705818338e-07 \\
19.2	1.95612793182719e-07 \\
19.3	1.82973824856371e-07 \\
19.4	1.70870340758065e-07 \\
19.5	1.59312875018351e-07 \\
19.6	1.48307801956621e-07 \\
19.7	1.37857370395905e-07 \\
19.8	1.27959878847852e-07 \\
19.9	1.18609951807922e-07 \\
20	1.09798884293354e-07 \\
20.1	1.01515027848156e-07 \\
20.2	9.37441965668624e-08 \\
20.3	8.64700763009537e-08 \\
20.4	7.96746241634916e-08 \\
20.5	7.33384487961116e-08 \\
20.6	6.74411646660484e-08 \\
20.7	6.19617159764382e-08 \\
20.8	5.68786676561809e-08 \\
20.9	5.21704623991891e-08 \\
21	4.78156438970055e-08 \\
21.1	4.37930473003528e-08 \\
21.2	4.00819585973536e-08 \\
21.3	3.66622450482864e-08 \\
21.4	3.35144591042272e-08 \\
21.5	3.06199183912551e-08 \\
21.6	2.79607643906571e-08 \\
21.7	2.55200024126679e-08 \\
21.8	2.32815253670898e-08 \\
21.9	2.12301236958337e-08 \\
22	1.93514836641852e-08 \\
22.1	1.7632176021036e-08 \\
22.2	1.60596368426562e-08 \\
22.3	1.46221421771074e-08 \\
22.4	1.33087779126296e-08 \\
22.5	1.21094061074181e-08 \\
22.6000000000001	1.10146288430662e-08 \\
22.7000000000001	1.00157505015597e-08 \\
22.8000000000001	9.10473921729052e-09 \\
22.9000000000001	8.27418812168034e-09 \\
23.0000000000001	7.51727687881086e-09 \\
23.1000000000001	6.82773390566092e-09 \\
23.2000000000001	6.19979957962659e-09 \\
23.3000000000001	5.6281906581655e-09 \\
23.4000000000001	5.10806606973785e-09 \\
23.5000000000001	4.63499418066642e-09 \\
23.6000000000001	4.20492159799458e-09 \\
23.7000000000001	3.81414353275793e-09 \\
23.8000000000001	3.45927572021343e-09 \\
23.9000000000001	3.137227872503e-09 \\
24.0000000000001	2.84517862415492e-09 \\
24.1000000000001	2.58055192117749e-09 \\
24.2000000000001	2.34099480002185e-09 \\
24.3000000000001	2.12435650348239e-09 \\
24.4000000000001	1.92866888710356e-09 \\
24.5000000000001	1.75212808253291e-09 \\
24.6000000000001	1.59307740412531e-09 \\
24.7000000000001	1.44999151206755e-09 \\
24.8000000000001	1.32146187826112e-09 \\
24.9000000000001	1.20618363703956e-09 \\
25.0000000000001	1.10294393559646e-09 \\
25.1000000000001	1.01061191984317e-09 \\
25.2000000000001	9.2813048923233e-10 \\
25.3000000000001	8.54509918043291e-10 \\
25.4000000000001	7.88823364065916e-10 \\
25.5000000000001	7.30204170550609e-10 \\
25.6000000000001	6.77844727562043e-10 \\
25.7000000000001	6.30996519701829e-10 \\
25.8000000000001	5.88970879748007e-10 \\
25.9000000000001	5.51139919966504e-10 \\
26.0000000000001	5.16937139514749e-10 \\
26.1000000000001	4.85857303607146e-10 \\
26.2000000000001	4.57455336548926e-10 \\
26.3000000000001	4.31344134908697e-10 \\
26.4000000000001	4.07191357622372e-10 \\
26.5000000000001	3.84715363892201e-10 \\
26.6000000000001	3.63680537077581e-10 \\
26.7000000000001	3.43892254823707e-10 \\
26.8000000000001	3.25191751803207e-10 \\
26.9000000000001	3.07451084299923e-10 \\
27.0000000000001	2.90568357624794e-10 \\
27.1000000000001	2.7446332757355e-10 \\
27.2000000000001	2.5907344204626e-10 \\
27.3000000000001	2.44350351757667e-10 \\
27.4000000000001	2.3025689061515e-10 \\
27.5000000000001	2.16764506331663e-10 \\
27.6000000000001	2.03851108935704e-10 \\
27.7000000000001	1.91499297549937e-10 \\
27.8000000000001	1.79694922691483e-10 \\
27.9000000000001	1.68425941153012e-10 \\
28.0000000000001	1.57681522254966e-10 \\
28.1000000000001	1.47451367158164e-10 \\
28.2000000000001	1.3772520644569e-10 \\
28.3000000000001	1.28492444945196e-10 \\
28.4000000000001	1.1974192651795e-10 \\
28.5000000000001	1.11461795133564e-10 \\
28.6000000000001	1.03639431889637e-10 \\
28.7000000000001	9.62614506787771e-11 \\
28.8000000000001	8.93137379363202e-11 \\
28.9000000000001	8.27815243238143e-11 \\
29.0000000000001	7.66494783302402e-11 \\
29.1000000000001	7.09018136253914e-11 \\
29.2000000000001	6.55224036010426e-11 \\
29.3000000000001	6.04948979094961e-11 \\
29.4000000000001	5.58028369793982e-11 \\
29.5000000000001	5.14297614778212e-11 \\
29.6000000000002	4.73593145165132e-11 \\
29.7000000000002	4.35753350882733e-11 \\
29.8000000000002	4.00619417843156e-11 \\
29.9000000000002	3.68036063013173e-11 \\
30.0000000000002	3.37852166121193e-11 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	1.25331923292072 \\
0.1	1.23038878743838 \\
0.2	1.20288102768421 \\
0.3	1.16757774895781 \\
0.4	1.12380196261869 \\
0.5	1.07246426071309 \\
0.6	1.01528603718768 \\
0.7	0.95425388635712 \\
0.8	0.891280480780766 \\
0.9	0.828023273638523 \\
1	0.76581189348014 \\
1.1	0.705643300155648 \\
1.2	0.64821414128478 \\
1.3	0.593969447825315 \\
1.4	0.543154695781337 \\
1.5	0.495864069555597 \\
1.6	0.452081674110587 \\
1.7	0.411714840740254 \\
1.8	0.374619977996687 \\
1.9	0.340622009658355 \\
2	0.309528604829016 \\
2.1	0.281140342456021 \\
2.2	0.255257791019931 \\
2.3	0.231686296868249 \\
2.4	0.210239098641323 \\
2.5	0.1907392357019 \\
2.6	0.173020598750276 \\
2.7	0.156928378486351 \\
2.8	0.142319098719612 \\
2.9	0.129060368882593 \\
3	0.117030453160789 \\
3.1	0.106117725903927 \\
3.2	0.0962200629212072 \\
3.3	0.0872442036613521 \\
3.4	0.0791051086517266 \\
3.5	0.0717253288408493 \\
3.6	0.0650343978748855 \\
3.7	0.0589682542758967 \\
3.8	0.0534686975664955 \\
3.9	0.0484828803014664 \\
4	0.0439628365007575 \\
4.1	0.0398650459666697 \\
4.2	0.0361500332899062 \\
4.3	0.0327819999143371 \\
4.4	0.0297284873718882 \\
4.5	0.0269600696670548 \\
4.6	0.0244500727482264 \\
4.7	0.0221743190229709 \\
4.8	0.0201108949366178 \\
4.9	0.0182399397233359 \\
5	0.0165434535459971 \\
5.1	0.0150051233582108 \\
5.2	0.013610164944127 \\
5.3	0.012345179715844 \\
5.4	0.0111980249726103 \\
5.5	0.0101576964491747 \\
5.6	0.00921422210131239 \\
5.7	0.0083585661927395 \\
5.8	0.00758254285599107 \\
5.9	0.00687873839520735 \\
5.99999999999999	0.00624044167399265 \\
6.09999999999999	0.00566158197782868 \\
6.19999999999999	0.00513667374871203 \\
6.29999999999999	0.00466076755184468 \\
6.39999999999999	0.0042294065460945 \\
6.49999999999999	0.00383858759339437 \\
6.59999999999999	0.00348472596722217 \\
6.69999999999999	0.00316462242625739 \\
6.79999999999999	0.00287543123606421 \\
6.89999999999999	0.00261462759054309 \\
6.99999999999999	0.00237997286126279 \\
7.09999999999999	0.00216947625992251 \\
7.19999999999999	0.00198135193051882 \\
7.29999999999999	0.0018139712978478 \\
7.39999999999999	0.00166581176676773 \\
7.49999999999999	0.00153540456529798 \\
7.59999999999999	0.00142128640404579 \\
7.69999999999999	0.00132196111997895 \\
7.79999999999999	0.0012358777681191 \\
7.89999999999999	0.00116142998828979 \\
7.99999999999999	0.00109697779997888 \\
8.09999999999999	0.00104088817637378 \\
8.19999999999999	0.000991586529619109 \\
8.29999999999999	0.000947609246694383 \\
8.39999999999999	0.000907648278470289 \\
8.49999999999999	0.000870581832862171 \\
8.59999999999999	0.000835489029813018 \\
8.69999999999999	0.000801649614228727 \\
8.79999999999998	0.000768531807720336 \\
8.89999999999998	0.000735772092173143 \\
8.99999999999998	0.000703150520034449 \\
9.09999999999998	0.000670564476403851 \\
9.19999999999998	0.000638003016260658 \\
9.29999999999998	0.000605523163040406 \\
9.39999999999998	0.000573228963018072 \\
9.49999999999998	0.000541253654425528 \\
9.59999999999998	0.000509745009682912 \\
9.69999999999998	0.000478853713294684 \\
9.79999999999998	0.000448724518617866 \\
9.89999999999998	0.000419489861372861 \\
9.99999999999998	0.000391265579868335 \\
10.1	0.000364148389650466 \\
10.2	0.000338214775301252 \\
10.3	0.000313520988384864 \\
10.4	0.000290103873642801 \\
10.5	0.000267982282131529 \\
10.6	0.000247158867548701 \\
10.7	0.000227622098606687 \\
10.8	0.000209348354609861 \\
10.9	0.000192304002446251 \\
11	0.000176447380465021 \\
11.1	0.00016173063794373 \\
11.2	0.000148101398068446 \\
11.3	0.000135504227759184 \\
11.4	0.000123881909606693 \\
11.5	0.000113176520057487 \\
11.6	0.00010333032424179 \\
11.7	9.42865019358408e-05 \\
11.8	8.59897215152485e-05 \\
11.9	7.83865797805473e-05 \\
12	7.14259255615492e-05 \\
12.1	6.50590843228593e-05 \\
12.2	5.9239999836178e-05 \\
12.3	5.39253075439515e-05 \\
12.4	4.9074352658147e-05 \\
12.5	4.46491644243157e-05 \\
12.6	4.06143964103043e-05 \\
12.7	3.69372412013476e-05 \\
12.8	3.35873265294386e-05 \\
12.9	3.05365986505235e-05 \\
13	2.7759197712949e-05 \\
13.1	2.52313289318217e-05 \\
13.2	2.29311325885613e-05 \\
13.3	2.08385552019304e-05 \\
13.4	1.89352236535594e-05 \\
13.5	1.72043235843375e-05 \\
13.6	1.56304829950603e-05 \\
13.7	1.41996616732437e-05 \\
13.8	1.28990468168585e-05 \\
13.9	1.17169550249879e-05 \\
14	1.06427406664204e-05 \\
14.1	9.66671051261869e-06 \\
14.2	8.78004442526016e-06 \\
14.3	7.97472181569625e-06 \\
14.4	7.24345354031727e-06 \\
14.5	6.57961885896928e-06 \\
14.6	5.97720706104246e-06 \\
14.7	5.43076335412593e-06 \\
14.8	4.93533861229444e-06 \\
14.9	4.48644259484022e-06 \\
15	4.0800002718763e-06 \\
15.1	3.71231093164519e-06 \\
15.2	3.38000979711193e-06 \\
15.3	3.08003194844286e-06 \\
15.4	2.80957843503104e-06 \\
15.5	2.56608456625157e-06 \\
15.6	2.34719049137659e-06 \\
15.7	2.15071430775907e-06 \\
15.8	1.97462805634025e-06 \\
15.9	1.81703704971307e-06 \\
16	1.67616299860463e-06 \\
16.1	1.55033132602367e-06 \\
16.2	1.43796286441925e-06 \\
16.3	1.33756982509082e-06 \\
16.4	1.24775555020078e-06 \\
16.5	1.16721717781353e-06 \\
16.6	1.09475005666255e-06 \\
16.7	1.02925261495728e-06 \\
16.8	9.69730452521666e-07 \\
16.9	9.15298671529564e-07 \\
17	8.65181826273655e-07 \\
17.1	8.18711272829884e-07 \\
17.2	7.7532005690571e-07 \\
17.3	7.34535740403538e-07 \\
17.4	6.95971715156602e-07 \\
17.5	6.59317594797563e-07 \\
17.6	6.24329238437672e-07 \\
17.7	5.90818873548831e-07 \\
17.8	5.58645677786671e-07 \\
17.9	5.27707070890348e-07 \\
18	4.97930870771517e-07 \\
18.1	4.69268388374387e-07 \\
18.2	4.41688475130467e-07 \\
18.3	4.15172493384621e-07 \\
18.4	3.89710151285517e-07 \\
18.5	3.65296126232502e-07 \\
18.6	3.41927392173195e-07 \\
18.7	3.19601163414838e-07 \\
18.8	2.9831336921322e-07 \\
18.9	2.78057577768183e-07 \\
19	2.58824294308283e-07 \\
19.1	2.4060056492097e-07 \\
19.2	2.23369825142371e-07 \\
19.3	2.07111939695513e-07 \\
19.4	1.91803386912072e-07 \\
19.5	1.77417548130675e-07 \\
19.6	1.63925068635119e-07 \\
19.7	1.51294262422055e-07 \\
19.8	1.39491538243423e-07 \\
19.9	1.28481828949904e-07 \\
20	1.18229010179322e-07 \\
20.1	1.08696297911245e-07 \\
20.2	9.98466173771837e-08 \\
20.3	9.16429383117175e-08 \\
20.4	8.40485735941455e-08 \\
20.5	7.70274400054945e-08 \\
20.6	7.05442811550813e-08 \\
20.7	6.45648536569948e-08 \\
20.8	5.90560784010137e-08 \\
20.9	5.39861593035565e-08 \\
21	4.93246722785274e-08 \\
21.1	4.50426273684616e-08 \\
21.2	4.11125070529792e-08 \\
21.3	3.75082837306001e-08 \\
21.4	3.42054192744375e-08 \\
21.5	3.11808494119095e-08 \\
21.6	2.84129554900446e-08 \\
21.7	2.58815259750346e-08 \\
21.8	2.35677098086713e-08 \\
21.9	2.14539635141723e-08 \\
22	1.95239937166501e-08 \\
22.1	1.77626965243824e-08 \\
22.2	1.61560950099271e-08 \\
22.3	1.46912758376146e-08 \\
22.4	1.33563259076709e-08 \\
22.5	1.21402697280219e-08 \\
22.6000000000001	1.10330080829127e-08 \\
22.7000000000001	1.00252584425885e-08 \\
22.8000000000001	9.10849744981459e-09 \\
22.9000000000001	8.27490572611659e-09 \\
23.0000000000001	7.51731516229757e-09 \\
23.1000000000001	6.82915879298408e-09 \\
23.2000000000001	6.2044233026126e-09 \\
23.3000000000001	5.63760416940336e-09 \\
23.4000000000001	5.1236634235974e-09 \\
23.5000000000001	4.65798997579023e-09 \\
23.6000000000001	4.23636245992482e-09 \\
23.7000000000001	3.8549145327826e-09 \\
23.8000000000001	3.51010257691526e-09 \\
23.9000000000001	3.19867576586858e-09 \\
24.0000000000001	2.91764846766286e-09 \\
24.1000000000001	2.66427498232862e-09 \\
24.2000000000001	2.43602662823056e-09 \\
24.3000000000001	2.23057120511941e-09 \\
24.4000000000001	2.04575486358129e-09 \\
24.5000000000001	1.87958639494547e-09 \\
24.6000000000001	1.73022391815681e-09 \\
24.7000000000001	1.59596387904535e-09 \\
24.8000000000001	1.47523219600336e-09 \\
24.9000000000001	1.36657729317674e-09 \\
25.0000000000001	1.26866467190557e-09 \\
25.1000000000001	1.1802726000707e-09 \\
25.2000000000001	1.10028846281353e-09 \\
25.3000000000001	1.02770532691472e-09 \\
25.4000000000001	9.61618326418274e-10 \\
25.5000000000001	9.0122057094397e-10 \\
25.6000000000001	8.45798395233845e-10 \\
25.7000000000001	7.94725890180325e-10 \\
25.8000000000001	7.47458764488267e-10 \\
25.9000000000001	7.03527669683906e-10 \\
26.0000000000001	6.62531173408303e-10 \\
26.1000000000001	6.24128587113589e-10 \\
26.2000000000001	5.88032849341606e-10 \\
26.3000000000001	5.54003642071354e-10 \\
26.4000000000001	5.21840882971753e-10 \\
26.5000000000001	4.91378697610737e-10 \\
26.6000000000001	4.62479937877653e-10 \\
26.7000000000001	4.35031279362204e-10 \\
26.8000000000001	4.08938902875094e-10 \\
26.9000000000001	3.84124744147205e-10 \\
27.0000000000001	3.60523280655853e-10 \\
27.1000000000001	3.38078814702285e-10 \\
27.2000000000001	3.16743206328142e-10 \\
27.3000000000001	2.96474007429761e-10 \\
27.4000000000001	2.77232948622709e-10 \\
27.5000000000001	2.58984732280455e-10 \\
27.6000000000001	2.41696088126737e-10 \\
27.7000000000001	2.2533505134755e-10 \\
27.8000000000001	2.09870427072757e-10 \\
27.9000000000001	1.95271409024039e-10 \\
28.0000000000001	1.81507323976076e-10 \\
28.1000000000001	1.68547477329504e-10 \\
28.2000000000001	1.5636107848698e-10 \\
28.3000000000001	1.44917227826583e-10 \\
28.4000000000001	1.34184949869142e-10 \\
28.5000000000001	1.24133259740665e-10 \\
28.6000000000001	1.14731252249211e-10 \\
28.7000000000001	1.05948204843907e-10 \\
28.8000000000001	9.77536874217812e-11 \\
28.9000000000001	9.0117673416393e-11 \\
29.0000000000001	8.30106478617758e-11 \\
29.1000000000001	7.6403709196628e-11 \\
29.2000000000001	7.02686624765492e-11 \\
29.3000000000001	6.45781024151714e-11 \\
29.4000000000001	5.93054852956489e-11 \\
29.5000000000001	5.4425189298354e-11 \\
29.6000000000002	4.99125631936558e-11 \\
29.7000000000002	4.57439636639952e-11 \\
29.8000000000002	4.18967817595111e-11 \\
29.9000000000002	3.83494591674478e-11 \\
30.0000000000002	3.50814950975896e-11 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	1.2533141373155 \\
0.1	1.21147555526276 \\
0.2	1.13819079621889 \\
0.3	1.04396665464675 \\
0.4	0.938298900454517 \\
0.5	0.829023292789898 \\
0.6	0.722072304194511 \\
0.7	0.621529160801181 \\
0.8	0.529865994599018 \\
0.9	0.448268710366857 \\
1	0.376976391758723 \\
1.1	0.315589428212044 \\
1.2	0.263323082830139 \\
1.3	0.219199827955476 \\
1.4	0.1821843196864 \\
1.5	0.151270348204612 \\
1.6	0.125530893642149 \\
1.7	0.104141915916894 \\
1.8	0.0863888298204427 \\
1.9	0.0716625489679909 \\
2	0.0594500002764084 \\
2.1	0.0493223501786228 \\
2.2	0.040922918021048 \\
2.3	0.033955859668803 \\
2.4	0.0281761197266546 \\
2.5	0.0233807967744369 \\
2.6	0.0194018716749664 \\
2.7	0.0161001573324148 \\
2.8	0.0133602975945222 \\
2.9	0.0110866451714265 \\
3	0.00919986587472986 \\
3.1	0.00763413900280901 \\
3.2	0.00633484602849915 \\
3.3	0.0052566595498395 \\
3.4	0.00436196104530974 \\
3.5	0.00361952943964365 \\
3.6	0.00300345326760786 \\
3.7	0.00249222782599742 \\
3.8	0.00206800559051318 \\
3.9	0.00171597372395786 \\
4	0.00142383701086301 \\
4.1	0.00118138824537142 \\
4.2	0.000980151142981588 \\
4.3	0.000813083371196093 \\
4.4	0.000674329398660588 \\
4.5	0.000559014625343482 \\
4.6	0.000463073740101319 \\
4.7	0.000383107506410251 \\
4.8	0.000316263241348396 \\
4.9	0.000260135157060566 \\
5	0.000212681499697862 \\
5.1	0.000172156062868559 \\
5.2	0.000137052179867567 \\
5.3	0.000106057716181005 \\
5.4	7.80198936933319e-05 \\
5.5	5.19189834257843e-05 \\
5.6	2.68500094887216e-05 \\
5.7	2.01162228338349e-06 \\
5.8	2.32987617827609e-05 \\
5.9	4.96845735573652e-05 \\
5.99999999999999	7.76456242599135e-05 \\
6.09999999999999	0.000107570874366088 \\
6.19999999999999	0.000139729874673473 \\
6.29999999999999	0.0001742643796118 \\
6.39999999999999	0.000211181616437878 \\
6.49999999999999	0.000250350582304007 \\
6.59999999999999	0.0002915025294521 \\
6.69999999999999	0.000334236493528667 \\
6.79999999999999	0.000378030339009528 \\
6.89999999999999	0.000422257366348068 \\
6.99999999999999	0.000466208081890472 \\
7.09999999999999	0.000509116311101164 \\
7.19999999999999	0.000550188474455162 \\
7.29999999999999	0.000588634574698486 \\
7.39999999999999	0.000623699286857311 \\
7.49999999999999	0.000654691510424949 \\
7.59999999999999	0.000681010836770689 \\
7.69999999999999	0.000702169592666376 \\
7.79999999999999	0.00071780942163963 \\
7.89999999999999	0.000727711730009255 \\
7.99999999999999	0.000731801721196382 \\
8.09999999999999	0.000730146136831968 \\
8.19999999999999	0.000722945185493479 \\
8.29999999999999	0.00071051944410286 \\
8.39999999999999	0.000693292744818635 \\
8.49999999999999	0.00067177220156137 \\
8.59999999999999	0.000646526583263929 \\
8.69999999999999	0.000618164211132736 \\
8.79999999999998	0.000587311456282276 \\
8.89999999999998	0.000554592757927651 \\
8.99999999999998	0.000520612889012532 \\
9.09999999999998	0.000485941984199117 \\
9.19999999999998	0.000451103631764628 \\
9.29999999999998	0.000416566130814724 \\
9.39999999999998	0.000382736839669997 \\
9.49999999999998	0.000349959397922537 \\
9.59999999999998	0.000318513497425688 \\
9.69999999999998	0.000288616806970382 \\
9.79999999999998	0.000260428619463531 \\
9.89999999999998	0.000234054784858893 \\
9.99999999999998	0.000209553511391471 \\
10.1	0.000186941655713055 \\
10.2	0.000166201173184051 \\
10.3	0.00014728545716343 \\
10.4	0.000130125355749508 \\
10.5	0.000114634712118349 \\
10.6	0.000100715327470153 \\
10.7	8.82612917079737e-05 \\
10.8	7.71626653083206e-05 \\
10.9	6.73085261133268e-05 \\
11	5.85894172678978e-05 \\
11.1	5.08992479387747e-05 \\
11.2	4.41367077349327e-05 \\
11.3	3.82062599709908e-05 \\
11.4	3.30187791651585e-05 \\
11.5	2.84918954689679e-05 \\
11.6	2.45501040058186e-05 \\
11.7	2.11246911290863e-05 \\
11.8	1.81535230297876e-05 \\
11.9	1.55807354150388e-05 \\
12	1.33563564956431e-05 \\
12.1	1.14358895030341e-05 \\
12.2	9.77987554661179e-06 \\
12.3	8.35345289181402e-06 \\
12.4	7.12592470086399e-06 \\
12.5	6.07034390660055e-06 \\
12.6	5.16312113421067e-06 \\
12.7	4.38365938058525e-06 \\
12.8	3.71401743469795e-06 \\
12.9	3.13860270285433e-06 \\
13	2.64389312156739e-06 \\
13.1	2.21818713602003e-06 \\
13.2	1.85138023879625e-06 \\
13.3	1.53476625480003e-06 \\
13.4	1.26086138460056e-06 \\
13.5	1.0232489474098e-06 \\
13.6	8.16442770286182e-07 \\
13.7	6.35767231082816e-07 \\
13.8	4.77252062707342e-07 \\
13.9	3.37540152673445e-07 \\
14	2.13806714861718e-07 \\
14.1	1.03688362321219e-07 \\
14.2	5.22076504788934e-09 \\
14.3	8.3216269476646e-08 \\
14.4	1.6294730600816e-07 \\
14.5	2.35044252750096e-07 \\
14.6	3.00364532779644e-07 \\
14.7	3.59585072993025e-07 \\
14.8	4.13232618527376e-07 \\
14.9	4.61710784248966e-07 \\
15	5.05324171928243e-07 \\
15.1	5.44299812279164e-07 \\
15.2	5.78806134911599e-07 \\
15.3	6.08969625901286e-07 \\
15.4	6.3488930129099e-07 \\
15.5	6.56649104297665e-07 \\
15.6	6.74328322981871e-07 \\
15.7	6.88010122126769e-07 \\
15.8	6.97788286445413e-07 \\
15.9	7.03772280303403e-07 \\
16	7.06090740239397e-07 \\
16.1	7.04893529096953e-07 \\
16.2	7.00352493093948e-07 \\
16.3	6.92661074385011e-07 \\
16.4	6.82032940579837e-07 \\
16.5	6.68699798480955e-07 \\
16.6	6.52908561478353e-07 \\
16.7	6.3491803832804e-07 \\
16.8	6.14995305437825e-07 \\
16.9	5.93411915498817e-07 \\
17	5.70440082735258e-07 \\
17.1	5.46348969744146e-07 \\
17.2	5.21401183507916e-07 \\
17.3	4.95849569393531e-07 \\
17.4	4.69934372519758e-07 \\
17.5	4.43880816477185e-07 \\
17.6	4.17897130661612e-07 \\
17.7	3.92173039987364e-07 \\
17.8	3.66878714937656e-07 \\
17.9	3.42164166127658e-07 \\
18	3.18159056029682e-07 \\
18.1	2.94972891353532e-07 \\
18.2	2.72695552798638e-07 \\
18.3	2.51398114415785e-07 \\
18.4	2.31133902476361e-07 \\
18.5	2.11939743327224e-07 \\
18.6	1.93837350948847e-07 \\
18.7	1.76834807547314e-07 \\
18.8	1.60928094201774e-07 \\
18.9	1.46102633067091e-07 \\
19	1.32334807621696e-07 \\
19.1	1.19593432702551e-07 \\
19.2	1.07841151363422e-07 \\
19.3	9.70357407446745e-08 \\
19.4	8.71313140045818e-08 \\
19.5	7.80794098215897e-08 \\
19.6	6.98299649564865e-08 \\
19.7	6.23321688164291e-08 \\
19.8	5.55352018701589e-08 \\
19.9	4.93888621293792e-08 \\
20	4.38440857575673e-08 \\
20.1	3.8853369230971e-08 \\
20.2	3.43711014036382e-08 \\
20.3	3.03538143717146e-08 \\
20.4	2.67603622474891e-08 \\
20.5	2.35520368966293e-08 \\
20.6	2.0692629416633e-08 \\
20.7	1.8148445691143e-08 \\
20.8	1.58882837891447e-08 \\
20.9	1.38833803305885e-08 \\
21	1.21073322453332e-08 \\
21.1	1.05359996394813e-08 \\
21.2	9.14739477563399e-09 \\
21.3	7.92156148966881e-09 \\
21.4	6.84044872001415e-09 \\
21.5	5.88778122564492e-09 \\
21.6	5.04893002223389e-09 \\
21.7	4.31078457520402e-09 \\
21.8	3.66162835461152e-09 \\
21.9	3.09101897875769e-09 \\
22	2.58967384868581e-09 \\
22.1	2.1493619007768e-09 \\
22.2	1.7628018753653e-09 \\
22.3	1.42356731113617e-09 \\
22.4	1.12599832336699e-09 \\
22.5	8.65120104234218e-10 \\
22.6000000000001	6.36567990958177e-10 \\
22.7000000000001	4.36518878398116e-10 \\
22.8000000000001	2.6162870333918e-10 \\
22.9000000000001	1.0897569986468e-10 \\
23.0000000000001	2.39911776384806e-11 \\
23.1000000000001	1.39497431088031e-10 \\
23.2000000000001	2.39486305379201e-10 \\
23.3000000000001	3.25654243351419e-10 \\
23.4000000000001	3.99484549767294e-10 \\
23.5000000000001	4.62276497077949e-10 \\
23.6000000000001	5.15171084765997e-10 \\
23.7000000000001	5.59173646177435e-10 \\
23.8000000000001	5.95173581410494e-10 \\
23.9000000000001	6.23961482100614e-10 \\
24.0000000000001	6.46243899396646e-10 \\
24.1000000000001	6.62655991876135e-10 \\
24.2000000000001	6.73772275861085e-10 \\
24.3000000000001	6.80115686644493e-10 \\
24.4000000000001	6.82165145536799e-10 \\
24.5000000000001	6.80361814377957e-10 \\
24.6000000000001	6.75114206210538e-10 \\
24.7000000000001	6.66802308146523e-10 \\
24.8000000000001	6.55780860064926e-10 \\
24.9000000000001	6.42381920639325e-10 \\
25.0000000000001	6.26916840316372e-10 \\
25.1000000000001	6.09677749264779e-10 \\
25.2000000000001	5.90938657017727e-10 \\
25.3000000000001	5.70956249580075e-10 \\
25.4000000000001	5.49970459213233e-10 \\
25.5000000000001	5.28204871998614e-10 \\
25.6000000000001	5.0586702867106e-10 \\
25.7000000000001	4.83148665161241e-10 \\
25.8000000000001	4.60225930841783e-10 \\
25.9000000000001	4.37259614680092e-10 \\
26.0000000000001	4.14395402397387e-10 \\
26.1000000000001	3.91764181343827e-10 \\
26.2000000000001	3.69482404138162e-10 \\
26.3000000000001	3.47652517189497e-10 \\
26.4000000000001	3.26363456009382e-10 \\
26.5000000000001	3.05691205714059e-10 \\
26.6000000000001	2.8569942227852e-10 \\
26.7000000000001	2.66440107896282e-10 \\
26.8000000000001	2.47954332173985e-10 \\
26.9000000000001	2.30272989794629e-10 \\
27.0000000000001	2.13417584659954e-10 \\
27.1000000000001	1.97401030310777e-10 \\
27.2000000000001	1.82228456563006e-10 \\
27.3000000000001	1.6789801272608e-10 \\
27.4000000000001	1.54401658431134e-10 \\
27.5000000000001	1.41725933932957e-10 \\
27.6000000000001	1.29852702711384e-10 \\
27.7000000000001	1.18759860237723e-10 \\
27.8000000000001	1.08422003848866e-10 \\
27.9000000000001	9.88110597501911e-11 \\
28.0000000000001	8.98968642184627e-11 \\
28.1000000000001	8.16476970730224e-11 \\
28.2000000000001	7.40307664089993e-11 \\
28.3000000000001	6.7012644425866e-11 \\
28.4000000000001	6.05596549292838e-11 \\
28.5000000000001	5.46382137285519e-11 \\
28.6000000000001	4.92151236945059e-11 \\
28.7000000000001	4.42578266848221e-11 \\
28.8000000000001	3.97346148892576e-11 \\
28.9000000000001	3.56148044022344e-11 \\
29.0000000000001	3.18688740016618e-11 \\
29.1000000000001	2.84685722092478e-11 \\
29.2000000000001	2.53869957376859e-11 \\
29.3000000000001	2.25986424031181e-11 \\
29.4000000000001	2.00794415062556e-11 \\
29.5000000000001	1.78067645712548e-11 \\
29.6000000000002	1.57594191862094e-11 \\
29.7000000000002	1.3917628520607e-11 \\
29.8000000000002	1.22629989103078e-11 \\
29.9000000000002	1.07784777057515e-11 \\
30.0000000000002	9.44830337967509e-12 \\
};
\end{axis}

\end{tikzpicture}

==> Pics/TrendToEq_EquationNonGaussianBGK_InitDat5_Eps1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=2.4in,
legend cell align={left},
legend entries={{$||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}$},{$\alpha \exp(-0.96t)$},{$||\rho^\varepsilon-\mu_f\,||_{L^2}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=3.16in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=40,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=1e-16, ymax=1,
ymode=log,
ytick pos = right
]
\addplot [semithick, color0]
table [row sep=\\]{%
0	1 \\
0.02	0.978510840440698 \\
0.04	0.957506867255385 \\
0.06	0.936972942454915 \\
0.08	0.916894538617009 \\
0.1	0.897257821572624 \\
0.12	0.878049712927636 \\
0.14	0.859257931009178 \\
0.16	0.840871009848901 \\
0.18	0.822878296776644 \\
0.2	0.805269930056257 \\
0.22	0.788036798718598 \\
0.24	0.77117048731296 \\
0.26	0.75466320869524 \\
0.28	0.738507728196453 \\
0.3	0.722697282574697 \\
0.32	0.707225497060613 \\
0.34	0.692086303579934 \\
0.36	0.677273862900154 \\
0.38	0.662782493027875 \\
0.4	0.648606605706149 \\
0.42	0.634740652354322 \\
0.44	0.621179080281959 \\
0.46	0.607916299516692 \\
0.48	0.594946660132939 \\
0.5	0.5822644395704 \\
0.52	0.569863839099606 \\
0.54	0.557738988333916 \\
0.56	0.545883956506133 \\
0.58	0.53429276912242 \\
0.6	0.522959428572021 \\
0.62	0.511877937301098 \\
0.64	0.501042322243343 \\
0.66	0.490446659328126 \\
0.68	0.480085097047149 \\
0.7	0.469951878241435 \\
0.72	0.460041359461018 \\
0.74	0.450348027439964 \\
0.76	0.440866512410997 \\
0.78	0.431591598150129 \\
0.8	0.422518228787296 \\
0.82	0.413641512540771 \\
0.84	0.404956722629414 \\
0.86	0.39645929568739 \\
0.88	0.388144828051947 \\
0.9	0.380009070318127 \\
0.92	0.372047920557715 \\
0.940000000000001	0.364257416586415 \\
0.960000000000001	0.356633727636679 \\
0.980000000000001	0.349173145757132 \\
1	0.341872077216523 \\
1.02	0.334727034143509 \\
1.04	0.327734626585972 \\
1.06	0.320891555127181 \\
1.08	0.314194604152721 \\
1.1	0.307640635822846 \\
1.12	0.301226584770845 \\
1.14	0.294949453519385 \\
1.16	0.288806308583918 \\
1.18	0.282794277214859 \\
1.2	0.276910544718026 \\
1.22	0.271152352285326 \\
1.24	0.265516995264152 \\
1.26	0.260001821793838 \\
1.28	0.254604231740112 \\
1.3	0.249321675863103 \\
1.32	0.24415165516049 \\
1.34	0.239091720334364 \\
1.36	0.234139471337705 \\
1.38	0.229292556963809 \\
1.4	0.224548674449143 \\
1.42	0.219905569066756 \\
1.44	0.215361033693394 \\
1.46	0.21091290833877 \\
1.48	0.20655907962991 \\
1.5	0.202297480247241 \\
1.52	0.198126088312094 \\
1.54	0.194042926727559 \\
1.56	0.190046062476335 \\
1.58	0.186133605880386 \\
1.6	0.182303709827876 \\
1.62	0.178554568973238 \\
1.64	0.17488441891622 \\
1.66	0.171291535365618 \\
1.68	0.167774233293017 \\
1.7	0.164330866081441 \\
1.72	0.160959824673274 \\
1.74	0.157659536721261 \\
1.76	0.154428465745889 \\
1.78	0.151265110301837 \\
1.8	0.148168003155779 \\
1.82	0.145135710477288 \\
1.84	0.142166831044225 \\
1.86	0.13925999546363 \\
1.88	0.136413865408819 \\
1.9	0.133627132873145 \\
1.92	0.130898519440652 \\
1.94	0.1282267755737 \\
1.96	0.125610679917491 \\
1.98	0.123049038621329 \\
2	0.120540684676387 \\
2.02	0.118084477269665 \\
2.04	0.115679301153847 \\
2.06	0.113324066032704 \\
2.08	0.111017705961702 \\
2.1	0.108759178763483 \\
2.12	0.106547465457891 \\
2.14	0.104381569706221 \\
2.16	0.102260517269403 \\
2.18	0.100183355479835 \\
2.2	0.0981491527265921 \\
2.22	0.0961569979537543 \\
2.24	0.0942060001716214 \\
2.26	0.0922952879805585 \\
2.28	0.09042400910725 \\
2.3	0.0885913299531263 \\
2.32	0.0867964351547303 \\
2.34	0.0850385271557873 \\
2.36	0.083316825790737 \\
2.38	0.0816305678794779 \\
2.4	0.0799790068330682 \\
2.42	0.0783614122701171 \\
2.44	0.076777069643593 \\
2.46	0.0752252798777665 \\
2.48	0.0737053590149975 \\
2.5	0.0722166378720708 \\
2.52	0.0707584617057778 \\
2.54	0.0693301898874412 \\
2.56	0.0679311955860726 \\
2.58	0.0665608654598602 \\
2.6	0.0652185993556793 \\
2.62	0.0639038100163251 \\
2.64	0.0626159227951745 \\
2.66	0.0613543753779865 \\
2.68	0.0601186175115647 \\
2.7	0.0589081107390114 \\
2.72	0.0577223281413177 \\
2.74	0.0565607540850427 \\
2.76	0.0554228839758513 \\
2.78	0.0543082240176912 \\
2.8	0.0532162909774047 \\
2.82	0.0521466119545839 \\
2.84	0.0510987241564917 \\
2.86	0.0500721746778854 \\
2.88	0.0490665202855904 \\
2.9	0.0480813272076869 \\
2.92	0.0471161709271798 \\
2.94	0.0461706359800376 \\
2.96	0.0452443157574927 \\
2.98	0.044336812312505 \\
3	0.0434477361703002 \\
3.02	0.0425767061429008 \\
3.04	0.0417233491475715 \\
3.06	0.0408873000291119 \\
3.08	0.0400682013859271 \\
3.1	0.039265703399815 \\
3.12	0.0384794636694116 \\
3.14	0.0377091470472354 \\
3.16	0.0369544254802763 \\
3.18	0.0362149778540739 \\
3.2	0.0354904898402323 \\
3.22	0.0347806537473159 \\
3.24	0.034085168375074 \\
3.26	0.0334037388719393 \\
3.28	0.0327360765957448 \\
3.3	0.0320818989776051 \\
3.32	0.0314409293889036 \\
3.34	0.0308128970113303 \\
3.36	0.0301975367099098 \\
3.38	0.0295945889089628 \\
3.4	0.0290037994709395 \\
3.42	0.0284249195780645 \\
3.44	0.0278577056167334 \\
3.46	0.0273019190645981 \\
3.48	0.0267573263802803 \\
3.5	0.0262236988956507 \\
3.52	0.025700812710612 \\
3.54	0.0251884485903253 \\
3.56	0.0246863918648173 \\
3.58	0.0241944323309092 \\
3.6	0.0237123641564065 \\
3.62	0.0232399857864914 \\
3.64	0.0227770998522598 \\
3.66	0.0223235130813452 \\
3.68	0.021879036210576 \\
3.7	0.021443483900609 \\
3.72	0.0210166746524891 \\
3.74	0.0205984307260817 \\
3.76	0.020188578060329 \\
3.78	0.0197869461952809 \\
3.8	0.0193933681958549 \\
3.82	0.0190076805772783 \\
3.84	0.0186297232321703 \\
3.86	0.0182593393592205 \\
3.88	0.0178963753934244 \\
3.9	0.0175406809378362 \\
3.92	0.017192108696801 \\
3.94	0.016850514410631 \\
3.96	0.0165157567916896 \\
3.98	0.0161876974618509 \\
4	0.0158662008913016 \\
4.02	0.0155511343386547 \\
4.04	0.0152423677923445 \\
4.06	0.0149397739132745 \\
4.08	0.014643227978689 \\
4.1	0.0143526078272439 \\
4.12	0.0140677938052477 \\
4.14	0.013788668714049 \\
4.16	0.0135151177585467 \\
4.18	0.0132470284967962 \\
4.2	0.0129842907906924 \\
4.22	0.012726796757703 \\
4.24	0.0124744407236334 \\
4.26	0.0122271191763992 \\
4.28	0.0119847307207872 \\
4.3	0.0117471760341828 \\
4.32	0.0115143578232454 \\
4.34	0.01128618078151 \\
4.35999999999999	0.0110625515478978 \\
4.37999999999999	0.0108433786661157 \\
4.39999999999999	0.0106285725449252 \\
4.41999999999999	0.0104180454192648 \\
4.43999999999999	0.0102117113122055 \\
4.45999999999999	0.0100094859977228 \\
4.47999999999999	0.00981128696426773 \\
4.49999999999999	0.00961703337911973 \\
4.51999999999999	0.00942664605350434 \\
4.53999999999999	0.0092400474084593 \\
4.55999999999999	0.00905716144143276 \\
4.57999999999999	0.00887791369359759 \\
4.59999999999999	0.00870223121786609 \\
4.61999999999999	0.0085300425475896 \\
4.63999999999999	0.00836127766592795 \\
4.65999999999999	0.00819586797587381 \\
4.67999999999999	0.00803374627091737 \\
4.69999999999999	0.00787484670633708 \\
4.71999999999999	0.00771910477110244 \\
4.73999999999999	0.00756645726037507 \\
4.75999999999999	0.00741684224859477 \\
4.77999999999999	0.00727019906313726 \\
4.79999999999999	0.00712646825853085 \\
4.81999999999999	0.00698559159121956 \\
4.83999999999998	0.00684751199486021 \\
4.85999999999998	0.00671217355614176 \\
4.87999999999998	0.00657952149111494 \\
4.89999999999998	0.00644950212202102 \\
4.91999999999998	0.00632206285460826 \\
4.93999999999998	0.00619715215592551 \\
4.95999999999998	0.00607471953258212 \\
4.97999999999998	0.00595471550946387 \\
4.99999999999998	0.00583709160889491 \\
5.01999999999998	0.00572180033023579 \\
5.03999999999998	0.00560879512990809 \\
5.05999999999998	0.00549803040183618 \\
5.07999999999998	0.00538946145829714 \\
5.09999999999998	0.00528304451116984 \\
5.11999999999998	0.00517873665357458 \\
5.13999999999998	0.00507649584189487 \\
5.15999999999998	0.00497628087817295 \\
5.17999999999998	0.00487805139287129 \\
5.19999999999998	0.00478176782799191 \\
5.21999999999998	0.00468739142054613 \\
5.23999999999998	0.00459488418636707 \\
5.25999999999998	0.00450420890425775 \\
5.27999999999998	0.00441532910046761 \\
5.29999999999997	0.00432820903349046 \\
5.31999999999997	0.00424281367917709 \\
5.33999999999997	0.00415910871615586 \\
5.35999999999997	0.00407706051155486 \\
5.37999999999997	0.00399663610701914 \\
5.39999999999997	0.00391780320501693 \\
5.41999999999997	0.00384053015542869 \\
5.43999999999997	0.00376478594241309 \\
5.45999999999997	0.00369054017154405 \\
5.47999999999997	0.00361776305721324 \\
5.49999999999997	0.0035464254102923 \\
5.51999999999997	0.00347649862604952 \\
5.53999999999997	0.00340795467231553 \\
5.55999999999997	0.00334076607789276 \\
5.57999999999997	0.00327490592120362 \\
5.59999999999997	0.00321034781917231 \\
5.61999999999997	0.00314706591633543 \\
5.63999999999997	0.00308503487417653 \\
5.65999999999997	0.00302422986067993 \\
5.67999999999997	0.00296462654009919 \\
5.69999999999997	0.00290620106293567 \\
5.71999999999997	0.00284893005612291 \\
5.73999999999997	0.0027927906134123 \\
5.75999999999997	0.00273776028595605 \\
5.77999999999996	0.00268381707308306 \\
5.79999999999996	0.00263093941326383 \\
5.81999999999996	0.00257910617526041 \\
5.83999999999996	0.00252829664945738 \\
5.85999999999996	0.00247849053937023 \\
5.87999999999996	0.00242966795332729 \\
5.89999999999996	0.00238180939632167 \\
5.91999999999996	0.00233489576202955 \\
5.93999999999996	0.00228890832499141 \\
5.95999999999996	0.00224382873295276 \\
5.97999999999996	0.00219963899936103 \\
5.99999999999996	0.00215632149601538 \\
6.01999999999996	0.00211385894586621 \\
6.03999999999996	0.00207223441596129 \\
6.05999999999996	0.00203143131053536 \\
6.07999999999996	0.00199143336424036 \\
6.09999999999996	0.00195222463551321 \\
6.11999999999996	0.00191378950007838 \\
6.13999999999996	0.00187611264458247 \\
6.15999999999996	0.00183917906035794 \\
6.17999999999996	0.00180297403731343 \\
6.19999999999996	0.00176748315794804 \\
6.21999999999996	0.00173269229148694 \\
6.23999999999995	0.00169858758813585 \\
6.25999999999995	0.00166515547345195 \\
6.27999999999995	0.00163238264282879 \\
6.29999999999995	0.00160025605609283 \\
6.31999999999995	0.00156876293220942 \\
6.33999999999995	0.00153789074409582 \\
6.35999999999995	0.00150762721353917 \\
6.37999999999995	0.00147796030621723 \\
6.39999999999995	0.00144887822681973 \\
6.41999999999995	0.00142036941426835 \\
6.43999999999995	0.00139242253703325 \\
6.45999999999995	0.00136502648854419 \\
6.47999999999995	0.00133817038269432 \\
6.49999999999995	0.00131184354943468 \\
6.51999999999995	0.00128603553045769 \\
6.53999999999995	0.00126073607496763 \\
6.55999999999995	0.00123593513553649 \\
6.57999999999995	0.00121162286404335 \\
6.59999999999995	0.00118778960769567 \\
6.61999999999995	0.00116442590513068 \\
6.63999999999995	0.00114152248259541 \\
6.65999999999995	0.00111907025020363 \\
6.67999999999995	0.00109706029826814 \\
6.69999999999995	0.00107548389370698 \\
6.71999999999994	0.00105433247652189 \\
6.73999999999994	0.00103359765634773 \\
6.75999999999994	0.0010132712090712 \\
6.77999999999994	0.000993345073517692 \\
6.79999999999994	0.000973811348204686 \\
6.81999999999994	0.000954662288160426 \\
6.83999999999994	0.000935890301806541 \\
6.85999999999994	0.000917487947903299 \\
6.87999999999994	0.000899447932556223 \\
6.89999999999994	0.000881763106282814 \\
6.91999999999994	0.000864426461138169 \\
6.93999999999994	0.000847431127898295 \\
6.95999999999994	0.000830770373299935 \\
6.97999999999994	0.000814437597335773 \\
6.99999999999994	0.000798426330603885 \\
7.01999999999994	0.000782730231710334 \\
7.03999999999994	0.000767343084723831 \\
7.05999999999994	0.000752258796681406 \\
7.07999999999994	0.000737471395144059 \\
7.09999999999994	0.000722975025801364 \\
7.11999999999994	0.000708763950124046 \\
7.13999999999994	0.000694832543063555 \\
7.15999999999994	0.000681175290797686 \\
7.17999999999993	0.0006677867885213 \\
7.19999999999993	0.000654661738281261 \\
7.21999999999993	0.000641794946854658 \\
7.23999999999993	0.000629181323669469 \\
7.25999999999993	0.000616815878766787 \\
7.27999999999993	0.00060469372080378 \\
7.29999999999993	0.000592810055096549 \\
7.31999999999993	0.0005811601817021 \\
7.33999999999993	0.00056973949353861 \\
7.35999999999993	0.000558543474543247 \\
7.37999999999993	0.000547567697866754 \\
7.39999999999993	0.000536807824104082 \\
7.41999999999993	0.000526259599560332 \\
7.43999999999993	0.00051591885455129 \\
7.45999999999993	0.000505781501737877 \\
7.47999999999993	0.000495843534493803 \\
7.49999999999993	0.000486101025305786 \\
7.51999999999993	0.000476550124205656 \\
7.53999999999993	0.00046718705723372 \\
7.55999999999993	0.000458008124932743 \\
7.57999999999993	0.000449009700871952 \\
7.59999999999993	0.000440188230200427 \\
7.61999999999993	0.000431540228229326 \\
7.63999999999993	0.000423062279042331 \\
7.65999999999992	0.000414751034133771 \\
7.67999999999992	0.000406603211073854 \\
7.69999999999992	0.000398615592200469 \\
7.71999999999992	0.000390785023337028 \\
7.73999999999992	0.000383108412535809 \\
7.75999999999992	0.000375582728846314 \\
7.77999999999992	0.000368205001108122 \\
7.79999999999992	0.000360972316767744 \\
7.81999999999992	0.000353881820719017 \\
7.83999999999992	0.000346930714166546 \\
7.85999999999992	0.000340116253511742 \\
7.87999999999992	0.000333435749261005 \\
7.89999999999992	0.0003268865649556 \\
7.91999999999992	0.000320466116122798 \\
7.93999999999992	0.000314171869247859 \\
7.95999999999992	0.000308001340766432 \\
7.97999999999992	0.000301952096076969 \\
7.99999999999992	0.00029602174857275 \\
8.01999999999992	0.00029020795869313 \\
8.03999999999992	0.000284508432993621 \\
8.05999999999992	0.000278920923234434 \\
8.07999999999992	0.000273443225487106 \\
8.09999999999992	0.000268073179258866 \\
8.11999999999992	0.000262808666634363 \\
8.13999999999992	0.000257647611434434 \\
8.15999999999991	0.000252587978391553 \\
8.17999999999991	0.000247627772341631 \\
8.19999999999991	0.000242765037431854 \\
8.21999999999991	0.000237997856344219 \\
8.23999999999991	0.000233324349534471 \\
8.25999999999991	0.000228742674486126 \\
8.27999999999991	0.000224251024979282 \\
8.29999999999991	0.000219847630373915 \\
8.31999999999991	0.000215530754907391 \\
8.33999999999991	0.000211298697005883 \\
8.35999999999991	0.000207149788609442 \\
8.37999999999991	0.000203082394510434 \\
8.39999999999991	0.00019909491170508 \\
8.41999999999991	0.000195185768757843 \\
8.43999999999991	0.000191353425178398 \\
8.45999999999991	0.000187596370810943 \\
8.47999999999991	0.000183913125235601 \\
8.49999999999991	0.000180302237181669 \\
8.51999999999991	0.000176762283952487 \\
8.53999999999991	0.000173291870861685 \\
8.55999999999991	0.000169889630680595 \\
8.57999999999991	0.00016655422309659 \\
8.59999999999991	0.000163284334182148 \\
8.61999999999991	0.000160078675874417 \\
8.6399999999999	0.000156935985465076 \\
8.6599999999999	0.000153855025100291 \\
8.6799999999999	0.000150834581290559 \\
8.6999999999999	0.000147873464430245 \\
8.7199999999999	0.000144970508326625 \\
8.7399999999999	0.000142124569738237 \\
8.7599999999999	0.000139334527922367 \\
8.7799999999999	0.000136599284191475 \\
8.7999999999999	0.000133917761478391 \\
8.8199999999999	0.000131288903910114 \\
8.8399999999999	0.000128711676390021 \\
8.8599999999999	0.00012618506418835 \\
8.8799999999999	0.000123708072540763 \\
8.8999999999999	0.000121279726254848 \\
8.9199999999999	0.000118899069324397 \\
8.9399999999999	0.000116565164551302 \\
8.9599999999999	0.000114277093174922 \\
8.9799999999999	0.000112033954508775 \\
8.9999999999999	0.000109834865584404 \\
9.0199999999999	0.000107678960802274 \\
9.0399999999999	0.000105565391589574 \\
9.0599999999999	0.000103493326064766 \\
9.0799999999999	0.000101461948708765 \\
9.09999999999989	9.94704600426107e-05 \\
9.11999999999989	9.75180763115029e-05 \\
9.13999999999989	9.56040291750766e-05 \\
9.15999999999989	9.372756540379e-05 \\
9.17999999999989	9.18879465813071e-05 \\
9.19999999999989	9.00844488127556e-05 \\
9.21999999999989	8.83163624387421e-05 \\
9.23999999999989	8.65829917550129e-05 \\
9.25999999999989	8.48836547376468e-05 \\
9.27999999999989	8.32176827736716e-05 \\
9.29999999999989	8.1584420396996e-05 \\
9.31999999999989	7.99832250295523e-05 \\
9.33999999999989	7.84134667275463e-05 \\
9.35999999999989	7.68745279327136e-05 \\
9.37999999999989	7.53658032284837e-05 \\
9.39999999999989	7.38866991009532e-05 \\
9.41999999999989	7.24366337045748e-05 \\
9.43999999999989	7.1015036632468e-05 \\
9.45999999999989	6.9621348691259e-05 \\
9.47999999999989	6.82550216803627e-05 \\
9.49999999999989	6.69155181756161e-05 \\
9.51999999999989	6.56023113171795e-05 \\
9.53999999999989	6.43148846016188e-05 \\
9.55999999999989	6.30527316780881e-05 \\
9.57999999999988	6.18153561485307e-05 \\
9.59999999999988	6.06022713718192e-05 \\
9.61999999999988	5.94130002717556e-05 \\
9.63999999999988	5.82470751488577e-05 \\
9.65999999999988	5.71040374958544e-05 \\
9.67999999999988	5.59834378168178e-05 \\
9.69999999999988	5.48848354498598e-05 \\
9.71999999999988	5.38077983933234e-05 \\
9.73999999999988	5.27519031353982e-05 \\
9.75999999999988	5.17167344870942e-05 \\
9.77999999999988	5.07018854185062e-05 \\
9.79999999999988	4.9706956898304e-05 \\
9.81999999999988	4.87315577363854e-05 \\
9.83999999999988	4.77753044296283e-05 \\
9.85999999999988	4.68378210106821e-05 \\
9.87999999999988	4.59187388997369e-05 \\
9.89999999999988	4.50176967592125e-05 \\
9.91999999999988	4.41343403513098e-05 \\
9.93999999999988	4.32683223983674e-05 \\
9.95999999999988	4.2419302445968e-05 \\
9.97999999999988	4.15869467287411e-05 \\
9.99999999999988	4.07709280388083e-05 \\
10.0199999999999	3.99709255968186e-05 \\
10.0399999999999	3.91866249255235e-05 \\
10.0599999999999	3.8417717725841e-05 \\
10.0799999999999	3.76639017553605e-05 \\
10.0999999999999	3.69248807092389e-05 \\
10.1199999999999	3.62003641034421e-05 \\
10.1399999999999	3.54900671602856e-05 \\
10.1599999999999	3.47937106962278e-05 \\
10.1799999999999	3.4111021011873e-05 \\
10.1999999999999	3.34417297841401e-05 \\
10.2199999999999	3.27855739605538e-05 \\
10.2399999999999	3.21422956556173e-05 \\
10.2599999999999	3.1511642049226e-05 \\
10.2799999999999	3.08933652870802e-05 \\
10.2999999999999	3.02872223830597e-05 \\
10.3199999999999	2.96929751235204e-05 \\
10.3399999999999	2.91103899734757e-05 \\
10.3599999999999	2.85392379846255e-05 \\
10.3799999999999	2.79792947051967e-05 \\
10.3999999999999	2.74303400915591e-05 \\
10.4199999999999	2.68921584215831e-05 \\
10.4399999999999	2.63645382097036e-05 \\
10.4599999999999	2.58472721236574e-05 \\
10.4799999999999	2.53401569028613e-05 \\
10.4999999999999	2.4842993278399e-05 \\
10.5199999999999	2.43555858945837e-05 \\
10.5399999999999	2.38777432320678e-05 \\
10.5599999999999	2.34092775324679e-05 \\
10.5799999999999	2.29500047244751e-05 \\
10.5999999999999	2.2499744351423e-05 \\
10.6199999999999	2.20583195002829e-05 \\
10.6399999999999	2.16255567320599e-05 \\
10.6599999999999	2.12012860135607e-05 \\
10.6799999999999	2.07853406505082e-05 \\
10.6999999999999	2.03775572219737e-05 \\
10.7199999999999	1.9977775516104e-05 \\
10.7399999999999	1.95858384671144e-05 \\
10.7599999999999	1.92015920935257e-05 \\
10.7799999999999	1.88248854376188e-05 \\
10.7999999999999	1.84555705060828e-05 \\
10.8199999999999	1.8093502211835e-05 \\
10.8399999999999	1.77385383169861e-05 \\
10.8599999999999	1.7390539376931e-05 \\
10.8799999999999	1.70493686855416e-05 \\
10.8999999999999	1.67148922214389e-05 \\
10.9199999999999	1.63869785953236e-05 \\
10.9399999999999	1.60654989983448e-05 \\
10.9599999999999	1.57503271514837e-05 \\
10.9799999999999	1.54413392559341e-05 \\
10.9999999999999	1.51384139444579e-05 \\
11.0199999999999	1.48414322336977e-05 \\
11.0399999999999	1.45502774774244e-05 \\
11.0599999999999	1.42648353207033e-05 \\
11.0799999999999	1.39849936549586e-05 \\
11.0999999999999	1.37106425739181e-05 \\
11.1199999999999	1.34416743304192e-05 \\
11.1399999999999	1.31779832940604e-05 \\
11.1599999999999	1.29194659096786e-05 \\
11.1799999999999	1.26660206566355e-05 \\
11.1999999999999	1.24175480088976e-05 \\
11.2199999999998	1.21739503958914e-05 \\
11.2399999999998	1.19351321641177e-05 \\
11.2599999999998	1.17009995395106e-05 \\
11.2799999999998	1.1471460590523e-05 \\
11.2999999999998	1.12464251919257e-05 \\
11.3199999999998	1.10258049893028e-05 \\
11.3399999999998	1.08095133642301e-05 \\
11.3599999999998	1.05974654001218e-05 \\
11.3799999999998	1.03895778487305e-05 \\
11.3999999999998	1.01857690972882e-05 \\
11.4199999999998	9.98595913627347e-06 \\
11.4399999999998	9.79006952779332e-06 \\
11.4599999999998	9.59802337456556e-06 \\
11.4799999999998	9.40974528949083e-06 \\
11.4999999999998	9.22516136580177e-06 \\
11.5199999999998	9.04419914777843e-06 \\
11.5399999999998	8.8667876020188e-06 \\
11.5599999999998	8.69285708925444e-06 \\
11.5799999999998	8.52233933670105e-06 \\
11.5999999999998	8.35516741093494e-06 \\
11.6199999999998	8.1912756912863e-06 \\
11.6399999999998	8.03059984374127e-06 \\
11.6599999999998	7.8730767953448e-06 \\
11.6799999999998	7.71864470909732e-06 \\
11.6999999999998	7.5672429593383e-06 \\
11.7199999999998	7.41881210761065e-06 \\
11.7399999999998	7.27329387900026e-06 \\
11.7599999999998	7.13063113894532e-06 \\
11.7799999999998	6.99076787051082e-06 \\
11.7999999999998	6.85364915212356e-06 \\
11.8199999999998	6.71922113576383e-06 \\
11.8399999999998	6.58743102560974e-06 \\
11.8599999999998	6.4582270571307e-06 \\
11.8799999999998	6.33155847662649e-06 \\
11.8999999999998	6.20737552120853e-06 \\
11.9199999999998	6.08562939921982e-06 \\
11.9399999999998	5.96627227108978e-06 \\
11.9599999999998	5.84925723062024e-06 \\
11.9799999999998	5.73453828669823e-06 \\
11.9999999999998	5.62207034543069e-06 \\
12.0199999999998	5.51180919269601e-06 \\
12.0399999999998	5.40371147710615e-06 \\
12.0599999999998	5.29773469337272e-06 \\
12.0799999999998	5.19383716606929e-06 \\
12.0999999999998	5.09197803378134e-06 \\
12.1199999999998	4.99211723363438e-06 \\
12.1399999999998	4.89421548618942e-06 \\
12.1599999999998	4.79823428069431e-06 \\
12.1799999999998	4.70413586067808e-06 \\
12.1999999999998	4.61188320987454e-06 \\
12.2199999999998	4.52144003846041e-06 \\
12.2399999999998	4.43277076959226e-06 \\
12.2599999999998	4.34584052622586e-06 \\
12.2799999999998	4.26061511820086e-06 \\
12.2999999999998	4.17706102957319e-06 \\
12.3199999999998	4.09514540617733e-06 \\
12.3399999999998	4.01483604340051e-06 \\
12.3599999999998	3.93610137415115e-06 \\
12.3799999999998	3.85891045700416e-06 \\
12.3999999999998	3.78323296450655e-06 \\
12.4199999999998	3.70903917162768e-06 \\
12.4399999999998	3.63629994433984e-06 \\
12.4599999999998	3.56498672831636e-06 \\
12.4799999999998	3.49507153773619e-06 \\
12.4999999999998	3.42652694418606e-06 \\
12.5199999999998	3.35932606565346e-06 \\
12.5399999999998	3.29344255560621e-06 \\
12.5599999999998	3.22885059215695e-06 \\
12.5799999999998	3.16552486731346e-06 \\
12.5999999999998	3.10344057631848e-06 \\
12.6199999999998	3.04257340708551e-06 \\
12.6399999999998	2.98289952973922e-06 \\
12.6599999999998	2.92439558627217e-06 \\
12.6799999999998	2.86703868033108e-06 \\
12.6999999999998	2.81080636714839e-06 \\
12.7199999999998	2.75567664363604e-06 \\
12.7399999999998	2.70162793865991e-06 \\
12.7599999999998	2.64863910351384e-06 \\
12.7799999999998	2.59668940261272e-06 \\
12.7999999999998	2.54575850442358e-06 \\
12.8199999999998	2.4958264726532e-06 \\
12.8399999999998	2.44687375770906e-06 \\
12.8599999999998	2.39888118844906e-06 \\
12.8799999999998	2.35182996423262e-06 \\
12.8999999999998	2.30570164728332e-06 \\
12.9199999999998	2.26047815536979e-06 \\
12.9399999999998	2.21614175480803e-06 \\
12.9599999999998	2.17267505378439e-06 \\
12.9799999999998	2.1300609959943e-06 \\
12.9999999999998	2.08828285458777e-06 \\
13.0199999999998	2.04732422640816e-06 \\
13.0399999999998	2.00716902650694e-06 \\
13.0599999999998	1.96780148291292e-06 \\
13.0799999999998	1.92920613163092e-06 \\
13.0999999999998	1.89136781184163e-06 \\
13.1199999999998	1.85427166127173e-06 \\
13.1399999999998	1.81790311170101e-06 \\
13.1599999999998	1.78224788457208e-06 \\
13.1799999999998	1.74729198666718e-06 \\
13.1999999999998	1.71302170581682e-06 \\
13.2199999999998	1.67942360660573e-06 \\
13.2399999999998	1.64648452604307e-06 \\
13.2599999999998	1.61419156916638e-06 \\
13.2799999999998	1.58253210455172e-06 \\
13.2999999999998	1.55149375970613e-06 \\
13.3199999999998	1.5210644163232e-06 \\
13.3399999999998	1.49123220538706e-06 \\
13.3599999999998	1.46198550211573e-06 \\
13.3799999999998	1.43331292074e-06 \\
13.3999999999998	1.40520330912011e-06 \\
13.4199999999998	1.37764574320798e-06 \\
13.4399999999998	1.35062952136857e-06 \\
13.4599999999998	1.32414415857928e-06 \\
13.4799999999998	1.29817938053126e-06 \\
13.4999999999998	1.27272511766137e-06 \\
13.5199999999998	1.24777149914692e-06 \\
13.5399999999998	1.22330884689903e-06 \\
13.5599999999998	1.19932766959255e-06 \\
13.5799999999998	1.17581865677214e-06 \\
13.5999999999998	1.15277267307485e-06 \\
13.6199999999998	1.13018075260912e-06 \\
13.6399999999998	1.10803409352907e-06 \\
13.6599999999998	1.08632405284093e-06 \\
13.6799999999998	1.06504214147529e-06 \\
13.6999999999998	1.04418001965561e-06 \\
13.7199999999998	1.02372949258863e-06 \\
13.7399999999998	1.00368250649764e-06 \\
13.7599999999998	9.84031145013966e-07 \\
13.7799999999998	9.64767625936524e-07 \\
13.7999999999998	9.45884298362896e-07 \\
13.8199999999998	9.27373640189784e-07 \\
13.8399999999998	9.09228255974401e-07 \\
13.8599999999998	8.9144087514274e-07 \\
13.8799999999998	8.74004350525151e-07 \\
13.8999999999998	8.56911657194712e-07 \\
13.9199999999998	8.40155891579401e-07 \\
13.9399999999998	8.23730270815316e-07 \\
13.9599999999998	8.07628132305119e-07 \\
13.9799999999998	7.91842933443562e-07 \\
13.9999999999998	7.76368251470494e-07 \\
14.0199999999998	7.61197783411048e-07 \\
14.0399999999998	7.463253460629e-07 \\
14.0599999999998	7.31744875991361e-07 \\
14.0799999999998	7.17450429494829e-07 \\
14.0999999999998	7.03436182505418e-07 \\
14.1199999999998	6.89696430392627e-07 \\
14.1399999999998	6.76225587641384e-07 \\
14.1599999999998	6.63018187379754e-07 \\
14.1799999999998	6.50068880735868e-07 \\
14.1999999999998	6.37372436008154e-07 \\
14.2199999999998	6.24923737637512e-07 \\
14.2399999999998	6.12717784974777e-07 \\
14.2599999999998	6.00749690841316e-07 \\
14.2799999999998	5.89014679884995e-07 \\
14.2999999999998	5.77508086737874e-07 \\
14.3199999999998	5.66225353985751e-07 \\
14.3399999999998	5.5516202996306e-07 \\
14.3599999999998	5.44313766389573e-07 \\
14.3799999999998	5.33676315867785e-07 \\
14.3999999999998	5.23245529261797e-07 \\
14.4199999999998	5.13017352979964e-07 \\
14.4399999999998	5.02987826184405e-07 \\
14.4599999999998	4.93153077950932e-07 \\
14.4799999999998	4.83509324402804e-07 \\
14.4999999999998	4.74052865841192e-07 \\
14.5199999999998	4.64780083894271e-07 \\
14.5399999999998	4.55687438705531e-07 \\
14.5599999999998	4.46771466180269e-07 \\
14.5799999999998	4.38028775307315e-07 \\
14.5999999999998	4.29456045570966e-07 \\
14.6199999999998	4.21050024465852e-07 \\
14.6399999999998	4.12807525125141e-07 \\
14.6599999999998	4.04725424070126e-07 \\
14.6799999999998	3.9680065908692e-07 \\
14.6999999999998	3.89030227233685e-07 \\
14.7199999999998	3.81411182979683e-07 \\
14.7399999999998	3.73940636475406e-07 \\
14.7599999999998	3.66615751951212e-07 \\
14.7799999999998	3.59433746240211e-07 \\
14.7999999999998	3.52391887419778e-07 \\
14.8199999999998	3.45487493564792e-07 \\
14.8399999999998	3.38717931604796e-07 \\
14.8599999999998	3.32080616276493e-07 \\
14.8799999999998	3.25573009162507e-07 \\
14.8999999999998	3.1919261780703e-07 \\
14.9199999999998	3.12936994898911e-07 \\
14.9399999999998	3.06803737512822e-07 \\
14.9599999999998	3.00790486399429e-07 \\
14.9799999999998	2.94894925315886e-07 \\
14.9999999999998	2.89114780388534e-07 \\
15.0199999999998	2.83447819500335e-07 \\
15.0399999999998	2.77891851696241e-07 \\
15.0599999999998	2.72444726600558e-07 \\
15.0799999999998	2.67104333841082e-07 \\
15.0999999999998	2.61868602475676e-07 \\
15.1199999999998	2.56735500417739e-07 \\
15.1399999999998	2.51703033857809e-07 \\
15.1599999999998	2.46769246679325e-07 \\
15.1799999999998	2.4193221986725e-07 \\
15.1999999999998	2.37190070908921e-07 \\
15.2199999999998	2.32540953187084e-07 \\
15.2399999999998	2.27983055365562e-07 \\
15.2599999999998	2.23514600768445e-07 \\
15.2799999999998	2.19133846754077e-07 \\
15.2999999999998	2.1483908408535e-07 \\
15.3199999999998	2.10628636298077e-07 \\
15.3399999999998	2.06500859069318e-07 \\
15.3599999999998	2.02454139587637e-07 \\
15.3799999999998	1.98486895927264e-07 \\
15.3999999999998	1.94597576428107e-07 \\
15.4199999999998	1.90784659083489e-07 \\
15.4399999999998	1.87046650937326e-07 \\
15.4599999999998	1.83382087492365e-07 \\
15.4799999999998	1.79789532130847e-07 \\
15.4999999999998	1.76267575548835e-07 \\
15.5199999999998	1.72814835205177e-07 \\
15.5399999999998	1.69429954785899e-07 \\
15.5599999999998	1.66111603684568e-07 \\
15.5799999999998	1.62858476498994e-07 \\
15.5999999999998	1.5966929254439e-07 \\
15.6199999999998	1.56542795382943e-07 \\
15.6399999999998	1.53477752369571e-07 \\
15.6599999999998	1.50472954213468e-07 \\
15.6799999999998	1.47527214554892e-07 \\
15.6999999999998	1.44639369556556e-07 \\
15.7199999999998	1.41808277508851e-07 \\
15.7399999999998	1.39032818448056e-07 \\
15.7599999999998	1.36311893786652e-07 \\
15.7799999999998	1.33644425954775e-07 \\
15.7999999999998	1.31029358051865e-07 \\
15.8199999999998	1.28465653507528e-07 \\
15.8399999999998	1.25952295750659e-07 \\
15.8599999999998	1.23488287885891e-07 \\
15.8799999999998	1.21072652376488e-07 \\
15.8999999999997	1.1870443073281e-07 \\
15.9199999999997	1.16382683205591e-07 \\
15.9399999999997	1.1410648848329e-07 \\
15.9599999999997	1.11874943392862e-07 \\
15.9799999999997	1.09687162603378e-07 \\
15.9999999999997	1.07542278331981e-07 \\
16.0199999999997	1.05439440051757e-07 \\
16.0399999999997	1.03377814201165e-07 \\
16.0599999999997	1.01356583894757e-07 \\
16.0799999999997	9.93749486349689e-08 \\
16.0999999999997	9.74321240248652e-08 \\
16.1199999999997	9.55273414817401e-08 \\
16.1399999999997	9.36598479515778e-08 \\
16.1599999999997	9.18289056244008e-08 \\
16.1799999999997	9.00337916505936e-08 \\
16.1999999999997	8.82737978583282e-08 \\
16.2199999999997	8.65482304722546e-08 \\
16.2399999999997	8.48564098336459e-08 \\
16.2599999999997	8.31976701222176e-08 \\
16.2799999999997	8.15713590798511e-08 \\
16.2999999999997	7.99768377364717e-08 \\
16.3199999999997	7.84134801383335e-08 \\
16.3399999999997	7.688067307897e-08 \\
16.3599999999997	7.53778158330669e-08 \\
16.3799999999997	7.39043198935069e-08 \\
16.3999999999997	7.24596087118317e-08 \\
16.4199999999997	7.10431174423487e-08 \\
16.4399999999997	6.96542926901021e-08 \\
16.4599999999997	6.82925922629058e-08 \\
16.4799999999997	6.69574849276217e-08 \\
16.4999999999997	6.56484501708437e-08 \\
16.5199999999997	6.43649779641312e-08 \\
16.5399999999997	6.31065685339104e-08 \\
16.5599999999997	6.18727321361435e-08 \\
16.5799999999997	6.06629888358425e-08 \\
16.5999999999997	5.94768682914859e-08 \\
16.6199999999997	5.83139095443714e-08 \\
16.6399999999997	5.71736608129231e-08 \\
16.6599999999997	5.60556792919499e-08 \\
16.6799999999997	5.49595309568345e-08 \\
16.6999999999997	5.3884790372616e-08 \\
16.7199999999997	5.2831040507915e-08 \\
16.7399999999997	5.17978725536353e-08 \\
16.7599999999997	5.07848857463638e-08 \\
16.7799999999997	4.97916871963796e-08 \\
16.7999999999997	4.88178917201763e-08 \\
16.8199999999997	4.78631216773875e-08 \\
16.8399999999997	4.69270068120076e-08 \\
16.8599999999997	4.60091840977856e-08 \\
16.8799999999997	4.51092975876743e-08 \\
16.8999999999997	4.42269982672071e-08 \\
16.9199999999997	4.33619439116796e-08 \\
16.9399999999997	4.25137989470073e-08 \\
16.9599999999997	4.16822343141352e-08 \\
16.9799999999997	4.08669273368745e-08 \\
16.9999999999997	4.0067561593043e-08 \\
17.0199999999997	3.92838267887912e-08 \\
17.0399999999997	3.85154186359964e-08 \\
17.0599999999997	3.77620387326128e-08 \\
17.0799999999997	3.70233944458694e-08 \\
17.0999999999997	3.62991987982112e-08 \\
17.1199999999997	3.55891703558839e-08 \\
17.1399999999997	3.4893033120069e-08 \\
17.1599999999997	3.42105164204778e-08 \\
17.1799999999997	3.35413548113195e-08 \\
17.1999999999997	3.28852879695644e-08 \\
17.2199999999997	3.2242060595425e-08 \\
17.2399999999997	3.16114223149836e-08 \\
17.2599999999997	3.09931275849017e-08 \\
17.2799999999997	3.0386935599145e-08 \\
17.2999999999997	2.97926101976679e-08 \\
17.3199999999997	2.92099197769999e-08 \\
17.3399999999997	2.86386372026833e-08 \\
17.3599999999997	2.80785397235115e-08 \\
17.3799999999997	2.75294088875222e-08 \\
17.3999999999997	2.69910304597028e-08 \\
17.4199999999997	2.6463194341363e-08 \\
17.4399999999997	2.59456944911388e-08 \\
17.4599999999997	2.54383288475873e-08 \\
17.4799999999997	2.49408992533363e-08 \\
17.4999999999997	2.44532113807542e-08 \\
17.5199999999997	2.39750746591062e-08 \\
17.5399999999997	2.35063022031627e-08 \\
17.5599999999997	2.30467107432289e-08 \\
17.5799999999997	2.25961205565636e-08 \\
17.5999999999997	2.21543554001563e-08 \\
17.6199999999997	2.17212424448323e-08 \\
17.6399999999997	2.12966122106564e-08 \\
17.6599999999997	2.0880298503604e-08 \\
17.6799999999997	2.04721383534731e-08 \\
17.6999999999997	2.00719719530061e-08 \\
17.7199999999997	1.96796425981944e-08 \\
17.7399999999997	1.92949966297367e-08 \\
17.7599999999997	1.89178833756241e-08 \\
17.7799999999997	1.85481550948247e-08 \\
17.7999999999997	1.818566692204e-08 \\
17.8199999999997	1.78302768135076e-08 \\
17.8399999999997	1.74818454938237e-08 \\
17.8599999999997	1.71402364037604e-08 \\
17.8799999999997	1.68053156490525e-08 \\
17.8999999999997	1.64769519501306e-08 \\
17.9199999999997	1.61550165927758e-08 \\
17.9399999999997	1.58393833796736e-08 \\
17.9599999999997	1.5529928582846e-08 \\
17.9799999999997	1.52265308969383e-08 \\
17.9999999999997	1.49290713933426e-08 \\
18.0199999999997	1.46374334751356e-08 \\
18.0399999999997	1.43515028328146e-08 \\
18.0599999999997	1.40711674008108e-08 \\
18.0799999999997	1.37963173147653e-08 \\
18.0999999999997	1.35268448695489e-08 \\
18.1199999999997	1.32626444780123e-08 \\
18.1399999999997	1.30036126304498e-08 \\
18.1599999999997	1.27496478547641e-08 \\
18.1799999999997	1.25006506773181e-08 \\
18.1999999999997	1.22565235844612e-08 \\
18.2199999999997	1.20171709847186e-08 \\
18.2399999999997	1.17824991716314e-08 \\
18.2599999999997	1.15524162872383e-08 \\
18.2799999999997	1.13268322861882e-08 \\
18.2999999999997	1.11056589004734e-08 \\
18.3199999999997	1.08888096047761e-08 \\
18.3399999999997	1.06761995824188e-08 \\
18.3599999999997	1.04677456919096e-08 \\
18.3799999999997	1.02633664340765e-08 \\
18.3999999999997	1.00629819197822e-08 \\
18.4199999999997	9.86651383821192e-09 \\
18.4399999999997	9.67388542572791e-09 \\
18.4599999999997	9.48502143528436e-09 \\
18.4799999999997	9.29984810639499e-09 \\
18.4999999999997	9.11829313564784e-09 \\
18.5199999999997	8.94028564776058e-09 \\
18.5399999999997	8.76575616717021e-09 \\
18.5599999999997	8.59463659015078e-09 \\
18.5799999999997	8.42686015745309e-09 \\
18.5999999999997	8.26236142746011e-09 \\
18.6199999999997	8.10107624985187e-09 \\
18.6399999999997	7.94294173977357e-09 \\
18.6599999999997	7.7878962525006e-09 \\
18.6799999999997	7.63587935859411e-09 \\
18.6999999999997	7.48683181954059e-09 \\
18.7199999999997	7.34069556386907e-09 \\
18.7399999999997	7.19741366373913e-09 \\
18.7599999999997	7.05693031199327e-09 \\
18.7799999999997	6.91919079966666e-09 \\
18.7999999999997	6.78414149394754e-09 \\
18.8199999999997	6.65172981658126e-09 \\
18.8399999999997	6.52190422271108e-09 \\
18.8599999999997	6.39461418014851e-09 \\
18.8799999999997	6.2698101490663e-09 \\
18.8999999999997	6.14744356210664e-09 \\
18.9199999999997	6.0274668048976e-09 \\
18.9399999999997	5.90983319697056e-09 \\
18.9599999999997	5.79449697307118e-09 \\
18.9799999999997	5.68141326485697e-09 \\
18.9999999999997	5.5705380829739e-09 \\
19.0199999999997	5.46182829950506e-09 \\
19.0399999999997	5.35524163078394e-09 \\
19.0599999999997	5.25073662056536e-09 \\
19.0799999999997	5.14827262354663e-09 \\
19.0999999999997	5.04780978923208e-09 \\
19.1199999999997	4.94930904613384e-09 \\
19.1399999999997	4.85273208630179e-09 \\
19.1599999999997	4.75804135017592e-09 \\
19.1799999999997	4.66520001175419e-09 \\
19.1999999999997	4.57417196406915e-09 \\
19.2199999999997	4.48492180496673e-09 \\
19.2399999999997	4.39741482318055e-09 \\
19.2599999999997	4.3116169846954e-09 \\
19.2799999999997	4.22749491939351e-09 \\
19.2999999999997	4.14501590797727e-09 \\
19.3199999999997	4.06414786916244e-09 \\
19.3399999999997	3.98485934713572e-09 \\
19.3599999999997	3.90711949927084e-09 \\
19.3799999999997	3.83089808409731e-09 \\
19.3999999999997	3.75616544951622e-09 \\
19.4199999999997	3.68289252125762e-09 \\
19.4399999999997	3.61105079157383e-09 \\
19.4599999999997	3.54061230816357e-09 \\
19.4799999999997	3.47154966332166e-09 \\
19.4999999999997	3.40383598330913e-09 \\
19.5199999999997	3.33744491793891e-09 \\
19.5399999999997	3.2723506303721e-09 \\
19.5599999999997	3.20852778712021e-09 \\
19.5799999999997	3.1459515482487e-09 \\
19.5999999999997	3.0845975577773e-09 \\
19.6199999999997	3.02444193427262e-09 \\
19.6399999999997	2.96546126162899e-09 \\
19.6599999999997	2.90763258003301e-09 \\
19.6799999999997	2.85093337710802e-09 \\
19.6999999999997	2.79534157923426e-09 \\
19.7199999999997	2.74083554304101e-09 \\
19.7399999999997	2.68739404706676e-09 \\
19.7599999999997	2.63499628358384e-09 \\
19.7799999999997	2.58362185058383e-09 \\
19.7999999999997	2.53325074392022e-09 \\
19.8199999999997	2.48386334960494e-09 \\
19.8399999999997	2.43544043625543e-09 \\
19.8599999999997	2.38796314768891e-09 \\
19.8799999999997	2.34141299566081e-09 \\
19.8999999999997	2.29577185274411e-09 \\
19.9199999999997	2.25102194534675e-09 \\
19.9399999999997	2.20714584686405e-09 \\
19.9599999999997	2.16412647096338e-09 \\
19.9799999999997	2.12194706499818e-09 \\
19.9999999999997	2.08059120354881e-09 \\
20.0199999999997	2.04004278208736e-09 \\
20.0399999999997	2.00028601076407e-09 \\
20.0599999999997	1.96130540831273e-09 \\
20.0799999999997	1.92308579607266e-09 \\
20.0999999999997	1.8856122921249e-09 \\
20.1199999999997	1.84887030554032e-09 \\
20.1399999999997	1.81284553073738e-09 \\
20.1599999999997	1.77752394194736e-09 \\
20.1799999999997	1.74289178778491e-09 \\
20.1999999999997	1.7089355859219e-09 \\
20.2199999999997	1.67564211786247e-09 \\
20.2399999999997	1.64299842381734e-09 \\
20.2599999999997	1.61099179767553e-09 \\
20.2799999999997	1.57960978207146e-09 \\
20.2999999999997	1.54884016354579e-09 \\
20.3199999999997	1.51867096779804e-09 \\
20.3399999999997	1.4890904550294e-09 \\
20.3599999999997	1.46008711537398e-09 \\
20.3799999999997	1.4316496644168e-09 \\
20.3999999999997	1.40376703879696e-09 \\
20.4199999999997	1.37642839189443e-09 \\
20.4399999999997	1.34962308959885e-09 \\
20.4599999999997	1.32334070615891e-09 \\
20.4799999999997	1.29757102011075e-09 \\
20.4999999999997	1.27230401028404e-09 \\
20.5199999999997	1.24752985188424e-09 \\
20.5399999999997	1.22323891264972e-09 \\
20.5599999999997	1.19942174908232e-09 \\
20.5799999999997	1.17606910275016e-09 \\
20.5999999999996	1.15317189666121e-09 \\
20.6199999999996	1.13072123170647e-09 \\
20.6399999999996	1.10870838317156e-09 \\
20.6599999999996	1.08712479731532e-09 \\
20.6799999999996	1.06596208801435e-09 \\
20.6999999999996	1.04521203347231e-09 \\
20.7199999999996	1.02486657299272e-09 \\
20.7399999999996	1.0049178038142e-09 \\
20.7599999999996	9.85357978007016e-10 \\
20.7799999999996	9.66179499429803e-10 \\
20.7999999999996	9.47374920745389e-10 \\
20.8199999999996	9.28936940494658e-10 \\
20.8399999999996	9.1085840022739e-10 \\
20.8599999999996	8.93132281689053e-10 \\
20.8799999999996	8.75751704062516e-10 \\
20.8999999999996	8.58709921263692e-10 \\
20.9199999999996	8.4200031929011e-10 \\
20.9399999999996	8.25616413621451e-10 \\
20.9599999999996	8.09551846671091e-10 \\
20.9799999999996	7.93800385287696e-10 \\
20.9999999999996	7.78355918305953e-10 \\
21.0199999999996	7.63212454145508e-10 \\
21.0399999999996	7.48364118457222e-10 \\
21.0599999999996	7.33805151815841e-10 \\
21.0799999999996	7.19529907458221e-10 \\
21.0999999999996	7.05532849066232e-10 \\
21.1199999999996	6.91808548593505e-10 \\
21.1399999999996	6.78351684135174e-10 \\
21.1599999999996	6.65157037839799e-10 \\
21.1799999999996	6.5221949386266e-10 \\
21.1999999999996	6.39534036359617e-10 \\
21.2199999999996	6.27095747520759e-10 \\
21.2399999999996	6.14899805643071e-10 \\
21.2599999999996	6.02941483241354e-10 \\
21.2799999999996	5.91216145196648e-10 \\
21.2999999999996	5.79719246941441e-10 \\
21.3199999999996	5.68446332680919e-10 \\
21.3399999999996	5.57393033649559e-10 \\
21.3599999999996	5.46555066402372e-10 \\
21.3799999999996	5.35928231140091e-10 \\
21.3999999999996	5.25508410067654e-10 \\
21.4199999999996	5.152915657853e-10 \\
21.4399999999996	5.05273739711635e-10 \\
21.4599999999996	4.95451050538034e-10 \\
21.4799999999996	4.85819692713741e-10 \\
21.4999999999996	4.76375934961063e-10 \\
21.5199999999996	4.67116118820043e-10 \\
21.5399999999996	4.58036657222027e-10 \\
21.5599999999996	4.49134033091533e-10 \\
21.5799999999996	4.40404797975871e-10 \\
21.5999999999996	4.31845570701926e-10 \\
21.6199999999996	4.23453036059576e-10 \\
21.6399999999996	4.15223943511206e-10 \\
21.6599999999996	4.07155105926773e-10 \\
21.6799999999996	3.9924339834392e-10 \\
21.6999999999996	3.91485756752632e-10 \\
21.7199999999996	3.83879176903927e-10 \\
21.7399999999996	3.76420713142098e-10 \\
21.7599999999996	3.69107477260037e-10 \\
21.7799999999996	3.61936637377162e-10 \\
21.7999999999996	3.54905416839494e-10 \\
21.8199999999996	3.48011093141439e-10 \\
21.8399999999996	3.41250996868827e-10 \\
21.8599999999996	3.34622510662783e-10 \\
21.8799999999996	3.28123068204011e-10 \\
21.8999999999996	3.21750153217068e-10 \\
21.9199999999996	3.15501298494242e-10 \\
21.9399999999996	3.09374084938611e-10 \\
21.9599999999996	3.03366140625927e-10 \\
21.9799999999996	2.9747513988492e-10 \\
21.9999999999996	2.91698802395665e-10 \\
22.0199999999996	2.8603489230564e-10 \\
22.0399999999996	2.80481217363133e-10 \\
22.0599999999996	2.75035628067626e-10 \\
22.0799999999996	2.6969601683684e-10 \\
22.0999999999996	2.64460317190087e-10 \\
22.1199999999996	2.59326502947621e-10 \\
22.1399999999996	2.54292587445646e-10 \\
22.1599999999996	2.49356622766687e-10 \\
22.1799999999996	2.44516698985008e-10 \\
22.1999999999996	2.39770943426777e-10 \\
22.2199999999996	2.35117519944687e-10 \\
22.2399999999996	2.30554628206742e-10 \\
22.2599999999996	2.26080502998924e-10 \\
22.2799999999996	2.21693413541478e-10 \\
22.2999999999996	2.17391662818525e-10 \\
22.3199999999996	2.13173586920754e-10 \\
22.3399999999996	2.09037554400923e-10 \\
22.3599999999996	2.04981965641929e-10 \\
22.3799999999996	2.0100525223718e-10 \\
22.3999999999996	1.97105876383042e-10 \\
22.4199999999996	1.93282330283109e-10 \\
22.4399999999996	1.89533135564075e-10 \\
22.4599999999996	1.8585684270297e-10 \\
22.4799999999996	1.82252030465539e-10 \\
22.4999999999996	1.78717305355539e-10 \\
22.5199999999996	1.75251301074755e-10 \\
22.5399999999996	1.71852677993499e-10 \\
22.5599999999996	1.68520122631409e-10 \\
22.5799999999996	1.65252347148328e-10 \\
22.5999999999996	1.62048088845081e-10 \\
22.6199999999996	1.58906109673932e-10 \\
22.6399999999996	1.55825195758561e-10 \\
22.6599999999996	1.52804156923343e-10 \\
22.6799999999996	1.49841826231774e-10 \\
22.6999999999996	1.4693705953384e-10 \\
22.7199999999996	1.4408873502217e-10 \\
22.7399999999996	1.41295752796794e-10 \\
22.7599999999996	1.3855703443834e-10 \\
22.7799999999996	1.35871522589496e-10 \\
22.7999999999996	1.33238180544591e-10 \\
22.8199999999996	1.30655991847114e-10 \\
22.8399999999996	1.2812395989504e-10 \\
22.8599999999996	1.25641107553785e-10 \\
22.8799999999996	1.23206476776662e-10 \\
22.8999999999996	1.20819128232677e-10 \\
22.9199999999996	1.18478140941526e-10 \\
22.9399999999996	1.16182611915654e-10 \\
22.9599999999996	1.13931655809236e-10 \\
22.9799999999996	1.1172440457394e-10 \\
22.9999999999996	1.09560007121349e-10 \\
23.0199999999996	1.07437628991908e-10 \\
23.0399999999996	1.0535645203026e-10 \\
23.0599999999996	1.03315674066862e-10 \\
23.0799999999996	1.01314508605751e-10 \\
23.0999999999996	9.93521845183291e-11 \\
23.1199999999996	9.74279457430786e-11 \\
23.1399999999996	9.55410509910611e-11 \\
23.1599999999996	9.36907734571099e-11 \\
23.1799999999996	9.18764005365962e-11 \\
23.1999999999996	9.00972335476627e-11 \\
23.2199999999996	8.83525874588206e-11 \\
23.2399999999996	8.66417906218051e-11 \\
23.2599999999996	8.49641845095888e-11 \\
23.2799999999996	8.33191234594535e-11 \\
23.2999999999996	8.17059744210247e-11 \\
23.3199999999996	8.01241167091715e-11 \\
23.3399999999996	7.85729417616814e-11 \\
23.3599999999996	7.70518529016171e-11 \\
23.3799999999996	7.55602651042674e-11 \\
23.3999999999996	7.40976047686044e-11 \\
23.4199999999996	7.26633094931615e-11 \\
23.4399999999996	7.12568278562489e-11 \\
23.4599999999996	6.98776192004252e-11 \\
23.4799999999996	6.85251534211434e-11 \\
23.4999999999996	6.71989107594951e-11 \\
23.5199999999996	6.58983815989739e-11 \\
23.5399999999996	6.46230662661845e-11 \\
23.5599999999996	6.33724748354227e-11 \\
23.5799999999996	6.21461269370551e-11 \\
23.5999999999996	6.09435515696267e-11 \\
23.6199999999996	5.97642869156287e-11 \\
23.6399999999996	5.8607880160857e-11 \\
23.6599999999996	5.74738873172969e-11 \\
23.6799999999996	5.63618730494674e-11 \\
23.6999999999996	5.52714105041614e-11 \\
23.7199999999996	5.42020811435207e-11 \\
23.7399999999996	5.3153474581383e-11 \\
23.7599999999996	5.21251884228415e-11 \\
23.7799999999996	5.11168281069579e-11 \\
23.7999999999996	5.01280067525713e-11 \\
23.8199999999996	4.91583450071467e-11 \\
23.8399999999996	4.82074708986059e-11 \\
23.8599999999996	4.72750196900879e-11 \\
23.8799999999996	4.6360633737585e-11 \\
23.8999999999996	4.54639623504004e-11 \\
23.9199999999996	4.45846616543779e-11 \\
23.9399999999996	4.37223944578515e-11 \\
23.9599999999996	4.28768301202648e-11 \\
23.9799999999996	4.20476444234129e-11 \\
23.9999999999996	4.12345194452563e-11 \\
24.0199999999996	4.04371434362619e-11 \\
24.0399999999996	3.96552106982225e-11 \\
24.0599999999996	3.88884214655098e-11 \\
24.0799999999996	3.81364817887166e-11 \\
24.0999999999996	3.73991034206423e-11 \\
24.1199999999996	3.66760037045792e-11 \\
24.1399999999996	3.59669054648566e-11 \\
24.1599999999996	3.52715368995992e-11 \\
24.1799999999996	3.45896314756601e-11 \\
24.1999999999996	3.39209278256848e-11 \\
24.2199999999996	3.32651696472682e-11 \\
24.2399999999996	3.26221056041626e-11 \\
24.2599999999996	3.19914892294987e-11 \\
24.2799999999996	3.13730788309801e-11 \\
24.2999999999996	3.07666373980125e-11 \\
24.3199999999996	3.01719325107311e-11 \\
24.3399999999996	2.95887362508871e-11 \\
24.3599999999996	2.90168251145579e-11 \\
24.3799999999996	2.84559799266436e-11 \\
24.3999999999996	2.79059857571137e-11 \\
24.4199999999996	2.73666318389691e-11 \\
24.4399999999996	2.68377114878832e-11 \\
24.4599999999996	2.63190220234884e-11 \\
24.4799999999996	2.58103646922725e-11 \\
24.4999999999996	2.5311544592051e-11 \\
24.5199999999996	2.48223705979827e-11 \\
24.5399999999996	2.43426552900937e-11 \\
24.5599999999996	2.38722148822782e-11 \\
24.5799999999996	2.34108691527419e-11 \\
24.5999999999996	2.29584413758576e-11 \\
24.6199999999996	2.25147582553992e-11 \\
24.6399999999996	2.20796498591234e-11 \\
24.6599999999996	2.16529495546682e-11 \\
24.6799999999996	2.12344939467364e-11 \\
24.6999999999996	2.0824122815534e-11 \\
24.7199999999996	2.04216790564334e-11 \\
24.7399999999996	2.00270086208315e-11 \\
24.7599999999996	1.96399604581734e-11 \\
24.7799999999996	1.92603864591125e-11 \\
24.7999999999996	1.88881413997786e-11 \\
24.8199999999996	1.85230828871264e-11 \\
24.8399999999996	1.8165071305335e-11 \\
24.8599999999996	1.78139697632342e-11 \\
24.8799999999996	1.74696440427276e-11 \\
24.8999999999996	1.71319625481887e-11 \\
24.9199999999996	1.68007962568042e-11 \\
24.9399999999996	1.64760186698378e-11 \\
24.9599999999996	1.61575057647923e-11 \\
24.9799999999996	1.5845135948445e-11 \\
24.9999999999996	1.55387900107329e-11 \\
25.0199999999996	1.52383510794667e-11 \\
25.0399999999996	1.49437045758508e-11 \\
25.0599999999996	1.46547381707879e-11 \\
25.0799999999996	1.4371341741949e-11 \\
25.0999999999996	1.40934073315892e-11 \\
25.1199999999996	1.38208291050896e-11 \\
25.1399999999996	1.35535033102081e-11 \\
25.1599999999996	1.32913282370218e-11 \\
25.1799999999996	1.30342041785456e-11 \\
25.1999999999996	1.27820333920095e-11 \\
25.2199999999996	1.25347200607824e-11 \\
25.2399999999996	1.22921702569269e-11 \\
25.2599999999996	1.20542919043733e-11 \\
25.2799999999995	1.18209947426995e-11 \\
25.2999999999995	1.15921902915074e-11 \\
25.3199999999995	1.13677918153831e-11 \\
25.3399999999995	1.11477142894331e-11 \\
25.3599999999995	1.09318743653869e-11 \\
25.3799999999995	1.07201903382576e-11 \\
25.3999999999995	1.05125821135535e-11 \\
25.4199999999995	1.03089711750338e-11 \\
25.4399999999995	1.01092805530027e-11 \\
25.4599999999995	9.91343479313527e-12 \\
25.4799999999995	9.72135992583144e-12 \\
25.4999999999995	9.5329834360934e-12 \\
25.5199999999995	9.3482342339216e-12 \\
25.5399999999995	9.16704262522693e-12 \\
25.5599999999995	8.98934028325509e-12 \\
25.5799999999995	8.81506022052071e-12 \\
25.5999999999995	8.64413676124844e-12 \\
25.6199999999995	8.47650551431842e-12 \\
25.6399999999995	8.31210334671419e-12 \\
25.6599999999995	8.15086835747042e-12 \\
25.6799999999995	7.99273985211859e-12 \\
25.6999999999995	7.8376583176282e-12 \\
25.7199999999995	7.68556539784144e-12 \\
25.7399999999995	7.53640386939872e-12 \\
25.7599999999995	7.39011761815269e-12 \\
25.7799999999995	7.24665161606795e-12 \\
25.7999999999995	7.10595189860337e-12 \\
25.8199999999995	6.96796554257403e-12 \\
25.8399999999995	6.83264064448894e-12 \\
25.8599999999995	6.69992629936093e-12 \\
25.8799999999995	6.56977257998439e-12 \\
25.8999999999995	6.44213051667635e-12 \\
25.9199999999995	6.31695207747605e-12 \\
25.9399999999995	6.19419014879768e-12 \\
25.9599999999995	6.07379851653074e-12 \\
25.9799999999995	5.95573184758195e-12 \\
25.9999999999995	5.83994567185255e-12 \\
26.0199999999995	5.72639636464418e-12 \\
26.0399999999995	5.61504112948651e-12 \\
26.0599999999995	5.50583798137925e-12 \\
26.0799999999995	5.39874573044111e-12 \\
26.0999999999995	5.29372396595796e-12 \\
26.1199999999995	5.19073304082205e-12 \\
26.1399999999995	5.08973405635435e-12 \\
26.1599999999995	4.99068884750145e-12 \\
26.1799999999995	4.89355996839881e-12 \\
26.1999999999995	4.79831067829157e-12 \\
26.2199999999995	4.70490492780454e-12 \\
26.2399999999995	4.61330734555253e-12 \\
26.2599999999995	4.52348322508253e-12 \\
26.2799999999995	4.43539851213887e-12 \\
26.2999999999995	4.3490197922431e-12 \\
26.3199999999995	4.26431427857965e-12 \\
26.3399999999995	4.18124980017908e-12 \\
26.3599999999995	4.09979479039045e-12 \\
26.3799999999995	4.01991827563442e-12 \\
26.3999999999995	3.94158986442908e-12 \\
26.4199999999995	3.86477973668031e-12 \\
26.4399999999995	3.78945863322871e-12 \\
26.4599999999995	3.71559784564536e-12 \\
26.4799999999995	3.64316920626856e-12 \\
26.4999999999995	3.57214507847394e-12 \\
26.5199999999995	3.50249834717041e-12 \\
26.5399999999995	3.43420240951448e-12 \\
26.5599999999995	3.36723116583552e-12 \\
26.5799999999995	3.30155901076474e-12 \\
26.5999999999995	3.23716082456036e-12 \\
26.6199999999995	3.17401196462209e-12 \\
26.6399999999995	3.11208825718731e-12 \\
26.6599999999995	3.05136598920209e-12 \\
26.6799999999995	2.99182190035966e-12 \\
26.6999999999995	2.93343317529921e-12 \\
26.7199999999995	2.87617743595794e-12 \\
26.7399999999995	2.82003273406913e-12 \\
26.7599999999995	2.76497754379912e-12 \\
26.7799999999995	2.71099075451608e-12 \\
26.7999999999995	2.65805166368364e-12 \\
26.8199999999995	2.6061399698722e-12 \\
26.8399999999995	2.5552357658811e-12 \\
26.8599999999995	2.50531953196486e-12 \\
26.8799999999995	2.45637212915668e-12 \\
26.8999999999995	2.40837479268286e-12 \\
26.9199999999995	2.36130912546165e-12 \\
26.9399999999995	2.31515709168048e-12 \\
26.9599999999995	2.26990101044577e-12 \\
26.9799999999995	2.22552354949979e-12 \\
26.9999999999995	2.18200771899938e-12 \\
27.0199999999995	2.13933686535171e-12 \\
27.0399999999995	2.09749466510273e-12 \\
27.0599999999995	2.05646511887443e-12 \\
27.0799999999995	2.01623254534745e-12 \\
27.0999999999995	1.97678157528608e-12 \\
27.1199999999995	1.93809714560343e-12 \\
27.1399999999995	1.90016449346482e-12 \\
27.1599999999995	1.86296915042837e-12 \\
27.1799999999995	1.82649693662196e-12 \\
27.1999999999995	1.79073395495684e-12 \\
27.2199999999995	1.75566658537819e-12 \\
27.2399999999995	1.72128147915408e-12 \\
27.2599999999995	1.68756555320447e-12 \\
27.2799999999995	1.65450598447264e-12 \\
27.2999999999995	1.6220902043419e-12 \\
27.3199999999995	1.59030589310092e-12 \\
27.3399999999995	1.55914097446165e-12 \\
27.3599999999995	1.52858361013388e-12 \\
27.3799999999995	1.49862219446115e-12 \\
27.3999999999995	1.46924534912292e-12 \\
27.4199999999995	1.44044191790812e-12 \\
27.4399999999995	1.41220096156535e-12 \\
27.4599999999995	1.38451175273532e-12 \\
27.4799999999995	1.35736377097089e-12 \\
27.4999999999995	1.33074669785011e-12 \\
27.5199999999995	1.30465041218784e-12 \\
27.5399999999995	1.2790649853509e-12 \\
27.5599999999995	1.25398067668188e-12 \\
27.5799999999995	1.22938792903618e-12 \\
27.5999999999995	1.20527736443661e-12 \\
27.6199999999995	1.18163977984952e-12 \\
27.6399999999995	1.1584661430857e-12 \\
27.6599999999995	1.13574758882921e-12 \\
27.6799999999995	1.11347541479631e-12 \\
27.6999999999995	1.09164107802631e-12 \\
27.7199999999995	1.07023619130559e-12 \\
27.7399999999995	1.04925251972527e-12 \\
27.7599999999995	1.02868197737237e-12 \\
27.7799999999995	1.00851662415388e-12 \\
27.7999999999995	9.88748662752147e-13 \\
27.8199999999995	9.69370435709831e-13 \\
27.8399999999995	9.50374422641551e-13 \\
27.8599999999995	9.31753237569259e-13 \\
27.8799999999995	9.1349962637747e-13 \\
27.8999999999995	8.9560646438417e-13 \\
27.9199999999995	8.78066754022677e-13 \\
27.9399999999995	8.60873622629336e-13 \\
27.9599999999995	8.44020320331583e-13 \\
27.9799999999995	8.27500218030567e-13 \\
27.9999999999995	8.11306805472323e-13 \\
28.0199999999995	7.95433689401245e-13 \\
28.0399999999995	7.79874591789528e-13 \\
28.0599999999995	7.64623348136147e-13 \\
28.0799999999995	7.49673905828938e-13 \\
28.0999999999995	7.35020322563404e-13 \\
28.1199999999995	7.20656764811962e-13 \\
28.1399999999995	7.06577506337501e-13 \\
28.1599999999995	6.92776926745313e-13 \\
28.1799999999995	6.79249510067743e-13 \\
28.1999999999995	6.65989843376138e-13 \\
28.2199999999995	6.52992615415028e-13 \\
28.2399999999995	6.40252615253822e-13 \\
28.2599999999995	6.27764730951663e-13 \\
28.2799999999995	6.15523948231473e-13 \\
28.2999999999995	6.03525349159666e-13 \\
28.3199999999995	5.91764110828359e-13 \\
28.3399999999995	5.80235504037387e-13 \\
28.3599999999995	5.68934891973808e-13 \\
28.3799999999995	5.57857728887002e-13 \\
28.3999999999995	5.46999558757875e-13 \\
28.4199999999995	5.36356013961053e-13 \\
28.4399999999995	5.25922813919314e-13 \\
28.4599999999995	5.15695763749858e-13 \\
28.4799999999995	5.05670752902332e-13 \\
28.4999999999995	4.95843753788819e-13 \\
28.5199999999995	4.86210820406272e-13 \\
28.5399999999995	4.76768086952092e-13 \\
28.5599999999995	4.67511766433805e-13 \\
28.5799999999995	4.58438149273902e-13 \\
28.5999999999995	4.49543601911135e-13 \\
28.6199999999995	4.40824565399613e-13 \\
28.6399999999995	4.32277554007187e-13 \\
28.6599999999995	4.23899153814658e-13 \\
28.6799999999995	4.15686021317382e-13 \\
28.6999999999995	4.0763488203089e-13 \\
28.7199999999995	3.99742529102109e-13 \\
28.7399999999995	3.92005821927779e-13 \\
28.7599999999995	3.8442168478161e-13 \\
28.7799999999995	3.76987105451672e-13 \\
28.7999999999995	3.69699133889465e-13 \\
28.8199999999995	3.62554880872013e-13 \\
28.8399999999995	3.55551516678293e-13 \\
28.8599999999995	3.48686269781163e-13 \\
28.8799999999995	3.41956425555922e-13 \\
28.8999999999995	3.35359325006508e-13 \\
28.9199999999995	3.28892363510248e-13 \\
28.9399999999995	3.22552989582008e-13 \\
28.9599999999995	3.16338703658464e-13 \\
28.9799999999995	3.10247056903167e-13 \\
28.9999999999995	3.04275650032954e-13 \\
29.0199999999995	2.98422132166218e-13 \\
29.0399999999995	2.92684199693435e-13 \\
29.0599999999995	2.87059595170329e-13 \\
29.0799999999995	2.81546106233934e-13 \\
29.0999999999995	2.76141564541812e-13 \\
29.1199999999995	2.70843844734601e-13 \\
29.1399999999995	2.6565086342203e-13 \\
29.1599999999995	2.60560578192503e-13 \\
29.1799999999995	2.55570986646303e-13 \\
29.1999999999995	2.50680125452462e-13 \\
29.2199999999995	2.45886069429273e-13 \\
29.2399999999995	2.41186930648443e-13 \\
29.2599999999995	2.36580857562811e-13 \\
29.2799999999995	2.32066034157578e-13 \\
29.2999999999995	2.27640679124944e-13 \\
29.3199999999995	2.23303045062048e-13 \\
29.3399999999995	2.1905141769206e-13 \\
29.3599999999995	2.14884115108293e-13 \\
29.3799999999995	2.10799487041143e-13 \\
29.3999999999995	2.06795914147669e-13 \\
29.4199999999995	2.02871807323588e-13 \\
29.4399999999995	1.99025607037447e-13 \\
29.4599999999995	1.95255782686699e-13 \\
29.4799999999995	1.91560831975392e-13 \\
29.4999999999995	1.87939280313143e-13 \\
29.5199999999995	1.84389680235041e-13 \\
29.5399999999995	1.80910610842107e-13 \\
29.5599999999995	1.77500677261891e-13 \\
29.5799999999995	1.7415851012875e-13 \\
29.5999999999995	1.7088276508335e-13 \\
29.6199999999995	1.67672122290861e-13 \\
29.6399999999995	1.64525285977323e-13 \\
29.6599999999995	1.61440983983592e-13 \\
29.6799999999995	1.58417967336282e-13 \\
29.6999999999995	1.55455009835067e-13 \\
29.7199999999995	1.52550907655686e-13 \\
29.7399999999995	1.49704478967972e-13 \\
29.7599999999995	1.46914563568216e-13 \\
29.7799999999995	1.44180022525136e-13 \\
29.7999999999995	1.41499737838721e-13 \\
29.8199999999995	1.3887261211121e-13 \\
29.8399999999995	1.36297568229453e-13 \\
29.8599999999995	1.33773549057891e-13 \\
29.8799999999995	1.31299517141404e-13 \\
29.8999999999995	1.28874454417272e-13 \\
29.9199999999995	1.26497361935495e-13 \\
29.9399999999995	1.24167259586754e-13 \\
29.9599999999995	1.21883185837262e-13 \\
29.9799999999994	1.19644197469839e-13 \\
29.9999999999994	1.17449369330495e-13 \\
30.0199999999994	1.15297794079889e-13 \\
30.0399999999994	1.13188581949027e-13 \\
30.0599999999994	1.11120860498599e-13 \\
30.0799999999994	1.09093774381398e-13 \\
30.0999999999994	1.07106485107284e-13 \\
30.1199999999994	1.05158170810213e-13 \\
30.1399999999994	1.03248026016866e-13 \\
30.1599999999994	1.01375261416473e-13 \\
30.1799999999994	9.95391036314529e-14 \\
30.1999999999994	9.77387949885536e-14 \\
30.2199999999994	9.59735932901785e-14 \\
30.2399999999994	9.42427715856724e-14 \\
30.2599999999994	9.2545617942346e-14 \\
30.2799999999994	9.08814352160759e-14 \\
30.2999999999994	8.92495408213482e-14 \\
30.3199999999994	8.76492665006539e-14 \\
30.3399999999994	8.60799580931801e-14 \\
30.3599999999994	8.45409753027738e-14 \\
30.3799999999994	8.30316914651884e-14 \\
30.3999999999994	8.15514933146526e-14 \\
30.4199999999994	8.00997807498296e-14 \\
30.4399999999994	7.86759665992596e-14 \\
30.4599999999994	7.72794763864018e-14 \\
30.4799999999994	7.59097480944139e-14 \\
30.4999999999994	7.45662319308236e-14 \\
30.5199999999994	7.32483900922644e-14 \\
30.5399999999994	7.19556965294601e-14 \\
30.5599999999994	7.06876367126545e-14 \\
30.5799999999994	6.94437073976898e-14 \\
30.5999999999994	6.82234163929475e-14 \\
30.6199999999994	6.70262823273648e-14 \\
30.6399999999994	6.58518344197467e-14 \\
30.6599999999994	6.46996122495917e-14 \\
30.6799999999994	6.35691655296482e-14 \\
30.6999999999994	6.24600538804166e-14 \\
30.7199999999994	6.13718466068068e-14 \\
30.7399999999994	6.03041224771536e-14 \\
30.7599999999994	5.92564695047903e-14 \\
30.7799999999994	5.82284847323646e-14 \\
30.7999999999994	5.72197740190801e-14 \\
30.8199999999994	5.62299518310302e-14 \\
30.8399999999994	5.52586410347839e-14 \\
30.8599999999994	5.4305472694371e-14 \\
30.8799999999994	5.33700858718018e-14 \\
30.8999999999994	5.24521274312443e-14 \\
30.9199999999994	5.15512518469711e-14 \\
30.9399999999994	5.06671210151736e-14 \\
30.9599999999994	4.97994040697299e-14 \\
30.9799999999994	4.89477772020003e-14 \\
30.9999999999994	4.81119234847116e-14 \\
31.0199999999994	4.72915326999797e-14 \\
31.0399999999994	4.64863011715081e-14 \\
31.0599999999994	4.56959316009874e-14 \\
31.0799999999994	4.49201329087122e-14 \\
31.0999999999994	4.41586200784178e-14 \\
31.1199999999994	4.34111140063328e-14 \\
31.1399999999994	4.26773413544289e-14 \\
31.1599999999994	4.1957034407845e-14 \\
31.1799999999994	4.12499309364508e-14 \\
31.1999999999994	4.05557740605073e-14 \\
31.2199999999994	3.98743121203746e-14 \\
31.2399999999994	3.920529855021e-14 \\
31.2599999999994	3.85484917555924e-14 \\
31.2799999999994	3.7903654995003e-14 \\
31.2999999999994	3.72705562650873e-14 \\
31.3199999999994	3.66489681896177e-14 \\
31.3399999999994	3.60386679120715e-14 \\
31.3599999999994	3.54394369917358e-14 \\
31.3799999999994	3.4851061303246e-14 \\
31.3999999999994	3.42733309394642e-14 \\
31.4199999999994	3.37060401175958e-14 \\
31.4399999999994	3.31489870884484e-14 \\
31.4599999999994	3.26019740487277e-14 \\
31.4799999999994	3.20648070562679e-14 \\
31.4999999999994	3.1537295948094e-14 \\
31.5199999999994	3.10192542612084e-14 \\
31.5399999999994	3.05104991559996e-14 \\
31.5599999999994	3.00108513421667e-14 \\
31.5799999999994	2.95201350070557e-14 \\
31.5999999999994	2.90381777463045e-14 \\
31.6199999999994	2.85648104966943e-14 \\
31.6399999999994	2.80998674711053e-14 \\
31.6599999999994	2.76431860954792e-14 \\
31.6799999999994	2.71946069476891e-14 \\
31.6999999999994	2.67539736982221e-14 \\
31.7199999999994	2.63211330525821e-14 \\
31.7399999999994	2.589593469532e-14 \\
31.7599999999994	2.54782312356057e-14 \\
31.7799999999994	2.50678781542545e-14 \\
31.7999999999994	2.46647337521257e-14 \\
31.8199999999994	2.42686590998158e-14 \\
31.8399999999994	2.38795179885668e-14 \\
31.8599999999994	2.34971768823195e-14 \\
31.8799999999994	2.31215048708396e-14 \\
31.8999999999994	2.27523736238527e-14 \\
31.9199999999994	2.23896573461216e-14 \\
31.9399999999994	2.20332327334097e-14 \\
31.9599999999994	2.16829789292726e-14 \\
31.9799999999994	2.13387774826242e-14 \\
31.9999999999994	2.10005123060301e-14 \\
32.0199999999994	2.06680696346803e-14 \\
32.0399999999994	2.0341337986e-14 \\
32.0599999999994	2.00202081198576e-14 \\
32.0799999999994	1.97045729993352e-14 \\
32.0999999999994	1.93943277520281e-14 \\
32.1199999999994	1.9089369631843e-14 \\
32.1399999999994	1.87895979812681e-14 \\
32.1599999999994	1.84949141940926e-14 \\
32.1799999999994	1.82052216785514e-14 \\
32.1999999999994	1.79204258208794e-14 \\
32.2199999999994	1.7640433949258e-14 \\
32.2399999999994	1.736515529814e-14 \\
32.2599999999994	1.70945009729423e-14 \\
32.2799999999994	1.68283839150969e-14 \\
32.2999999999995	1.65667188674539e-14 \\
32.3199999999995	1.63094223400293e-14 \\
32.3399999999995	1.60564125760969e-14 \\
32.3599999999995	1.58076095186202e-14 \\
32.3799999999995	1.55629347770251e-14 \\
32.3999999999995	1.5322311594314e-14 \\
32.4199999999995	1.50856648145239e-14 \\
32.4399999999995	1.48529208505305e-14 \\
32.4599999999995	1.46240076522042e-14 \\
32.4799999999995	1.43988546749214e-14 \\
32.4999999999995	1.41773928484384e-14 \\
32.5199999999995	1.39595545461314e-14 \\
32.5399999999995	1.3745273554613e-14 \\
32.5599999999995	1.35344850437282e-14 \\
32.5799999999995	1.33271255369404e-14 \\
32.5999999999995	1.31231328821127e-14 \\
32.6199999999995	1.29224462226925e-14 \\
32.6399999999995	1.27250059693067e-14 \\
32.6599999999995	1.2530753771775e-14 \\
32.6799999999995	1.23396324915477e-14 \\
32.6999999999995	1.21515861745753e-14 \\
32.7199999999995	1.19665600246153e-14 \\
32.7399999999995	1.17845003769836e-14 \\
32.7599999999995	1.16053546727549e-14 \\
32.7799999999995	1.14290714334181e-14 \\
32.7999999999995	1.12556002359895e-14 \\
32.8199999999995	1.10848916885905e-14 \\
32.8399999999995	1.0916897406491e-14 \\
32.8599999999995	1.0751569988622e-14 \\
32.8799999999995	1.05888629945598e-14 \\
32.8999999999995	1.04287309219838e-14 \\
32.9199999999995	1.02711291846076e-14 \\
32.9399999999996	1.01160140905847e-14 \\
32.9599999999996	9.96334282138871e-15 \\
32.9799999999996	9.8130734111665e-15 \\
32.9999999999996	9.66516472656263e-15 \\
33.0199999999996	9.51957644701388e-15 \\
33.0399999999996	9.37626904551023e-15 \\
33.0599999999996	9.2352037698195e-15 \\
33.0799999999996	9.09634262417164e-15 \\
33.0999999999996	8.9596483513983e-15 \\
33.1199999999996	8.82508441552297e-15 \\
33.1399999999996	8.69261498479618e-15 \\
33.1599999999996	8.56220491517008e-15 \\
33.1799999999996	8.43381973420614e-15 \\
33.1999999999996	8.30742562540947e-15 \\
33.2199999999996	8.18298941298267e-15 \\
33.2399999999996	8.06047854699195e-15 \\
33.2599999999996	7.93986108893807e-15 \\
33.2799999999996	7.82110569772392e-15 \\
33.2999999999996	7.70418161601098e-15 \\
33.3199999999996	7.58905865695608e-15 \\
33.3399999999996	7.47570719131997e-15 \\
33.3599999999996	7.36409813493914e-15 \\
33.3799999999996	7.25420293655202e-15 \\
33.3999999999996	7.14599356597054e-15 \\
33.4199999999996	7.03944250258829e-15 \\
33.4399999999996	6.93452272421605e-15 \\
33.4599999999996	6.83120769623571e-15 \\
33.4799999999996	6.72947136106348e-15 \\
33.4999999999996	6.62928812791342e-15 \\
33.5199999999996	6.5306328628521e-15 \\
33.5399999999996	6.43348087913567e-15 \\
33.5599999999996	6.33780792782026e-15 \\
33.5799999999997	6.24359018863711e-15 \\
33.5999999999997	6.15080426112356e-15 \\
33.6199999999997	6.05942715600157e-15 \\
33.6399999999997	5.96943628679522e-15 \\
33.6599999999997	5.880809461679e-15 \\
33.6799999999997	5.79352487554883e-15 \\
33.6999999999997	5.70756110230785e-15 \\
33.7199999999997	5.62289708735927e-15 \\
33.7399999999997	5.53951214029882e-15 \\
33.7599999999997	5.45738592779933e-15 \\
33.7799999999997	5.37649846668047e-15 \\
33.7999999999997	5.29683011715662e-15 \\
33.8199999999997	5.21836157625625e-15 \\
33.8399999999997	5.1410738714062e-15 \\
33.8599999999997	5.06494835417482e-15 \\
33.8799999999997	4.9899666941677e-15 \\
33.8999999999997	4.9161108730703e-15 \\
33.9199999999997	4.84336317883182e-15 \\
33.9399999999997	4.77170619998504e-15 \\
33.9599999999997	4.70112282009679e-15 \\
33.9799999999997	4.63159621234434e-15 \\
33.9999999999997	4.56310983421273e-15 \\
34.0199999999997	4.49564742230879e-15 \\
34.0399999999997	4.42919298728732e-15 \\
34.0599999999997	4.36373080888547e-15 \\
34.0799999999997	4.29924543106135e-15 \\
34.0999999999997	4.23572165723316e-15 \\
34.1199999999997	4.17314454561542e-15 \\
34.1399999999997	4.11149940464875e-15 \\
34.1599999999997	4.05077178852028e-15 \\
34.1799999999997	3.99094749277152e-15 \\
34.1999999999997	3.932012549991e-15 \\
34.2199999999998	3.87395322558884e-15 \\
34.2399999999998	3.81675601365099e-15 \\
34.2599999999998	3.76040763287047e-15 \\
34.2799999999998	3.70489502255366e-15 \\
34.2999999999998	3.65020533869938e-15 \\
34.3199999999998	3.59632595014877e-15 \\
34.3399999999998	3.54324443480431e-15 \\
34.3599999999998	3.49094857591597e-15 \\
34.3799999999998	3.43942635843311e-15 \\
34.3999999999998	3.38866596542045e-15 \\
34.4199999999998	3.33865577453668e-15 \\
34.4399999999998	3.28938435457449e-15 \\
34.4599999999998	3.24084046206056e-15 \\
34.4799999999998	3.19301303791449e-15 \\
34.4999999999998	3.14589120416545e-15 \\
34.5199999999998	3.09946426072556e-15 \\
34.5399999999998	3.05372168221893e-15 \\
34.5599999999998	3.00865311486555e-15 \\
34.5799999999998	2.96424837341898e-15 \\
34.5999999999998	2.92049743815712e-15 \\
34.6199999999998	2.87739045192527e-15 \\
34.6399999999998	2.83491771723057e-15 \\
34.6599999999998	2.7930696933873e-15 \\
34.6799999999998	2.75183699371221e-15 \\
34.6999999999998	2.71121038276916e-15 \\
34.7199999999998	2.67118077366261e-15 \\
34.7399999999998	2.63173922537914e-15 \\
34.7599999999998	2.59287694017651e-15 \\
34.7799999999998	2.5545852610196e-15 \\
34.7999999999998	2.51685566906268e-15 \\
34.8199999999998	2.47967978117738e-15 \\
34.8399999999998	2.44304934752593e-15 \\
34.8599999999999	2.40695624917888e-15 \\
34.8799999999999	2.37139249577702e-15 \\
34.8999999999999	2.33635022323668e-15 \\
34.9199999999999	2.3018216914981e-15 \\
34.9399999999999	2.2677992823161e-15 \\
34.9599999999999	2.23427549709268e-15 \\
34.9799999999999	2.2012429547509e-15 \\
34.9999999999999	2.16869438964946e-15 \\
35.0199999999999	2.13662264953756e-15 \\
35.0399999999999	2.1050206935493e-15 \\
35.0599999999999	2.07388159023723e-15 \\
35.0799999999999	2.04319851564435e-15 \\
35.0999999999999	2.01296475141402e-15 \\
35.1199999999999	1.98317368293735e-15 \\
35.1399999999999	1.95381879753719e-15 \\
35.1599999999999	1.9248936826885e-15 \\
35.1799999999999	1.8963920242742e-15 \\
35.1999999999999	1.86830760487615e-15 \\
35.2199999999999	1.84063430210051e-15 \\
35.2399999999999	1.81336608693695e-15 \\
35.2599999999999	1.78649702215118e-15 \\
35.2799999999999	1.76002126071004e-15 \\
35.2999999999999	1.73393304423876e-15 \\
35.3199999999999	1.70822670150959e-15 \\
35.3399999999999	1.68289664696135e-15 \\
35.3599999999999	1.65793737924928e-15 \\
35.3799999999999	1.63334347982448e-15 \\
35.3999999999999	1.60910961154251e-15 \\
35.4199999999999	1.58523051730043e-15 \\
35.4399999999999	1.56170101870179e-15 \\
35.4599999999999	1.53851601474889e-15 \\
35.4799999999999	1.51567048056178e-15 \\
35.5	1.4931594661234e-15 \\
35.52	1.47097809505037e-15 \\
35.54	1.44912156338864e-15 \\
35.56	1.42758513843377e-15 \\
35.58	1.40636415757494e-15 \\
35.6	1.38545402716237e-15 \\
35.62	1.36485022139752e-15 \\
35.64	1.34454828124556e-15 \\
35.66	1.32454381336955e-15 \\
35.68	1.30483248908577e-15 \\
35.7	1.28541004333988e-15 \\
35.72	1.26627227370311e-15 \\
35.74	1.24741503938822e-15 \\
35.76	1.22883426028471e-15 \\
35.78	1.21052591601263e-15 \\
35.8	1.19248604499472e-15 \\
35.82	1.17471074354641e-15 \\
35.84	1.157196164983e-15 \\
35.86	1.13993851874395e-15 \\
35.88	1.12293406953348e-15 \\
35.9	1.1061791364773e-15 \\
35.92	1.08967009229504e-15 \\
35.94	1.07340336248782e-15 \\
35.96	1.05737542454077e-15 \\
35.98	1.04158280713996e-15 \\
36	1.02602208940352e-15 \\
36.02	1.01068990012644e-15 \\
36.04	9.95582917038749e-16 \\
36.06	9.80697866076873e-16 \\
36.08	9.6603152066757e-16 \\
36.1	9.51580701024364e-16 \\
36.12	9.37342273456035e-16 \\
36.1400000000001	9.23313149686904e-16 \\
36.1600000000001	9.09490286188606e-16 \\
36.1800000000001	8.9587068352308e-16 \\
36.2000000000001	8.8245138569648e-16 \\
36.2200000000001	8.69229479523755e-16 \\
36.2400000000001	8.56202094003632e-16 \\
36.2600000000001	8.43366399703746e-16 \\
36.2800000000001	8.30719608155686e-16 \\
36.3000000000001	8.18258971259709e-16 \\
36.3200000000001	8.05981780698902e-16 \\
36.3400000000001	7.93885367362564e-16 \\
36.3600000000001	7.8196710077861e-16 \\
36.3800000000001	7.70224388554772e-16 \\
36.4000000000001	7.5865467582841e-16 \\
36.4200000000001	7.47255444724742e-16 \\
36.4400000000001	7.36024213823298e-16 \\
36.4600000000001	7.24958537632429e-16 \\
36.4800000000001	7.1405600607169e-16 \\
36.5000000000001	7.03314243961932e-16 \\
36.5200000000001	6.92730910522951e-16 \\
36.5400000000001	6.82303698878516e-16 \\
36.5600000000001	6.72030335568654e-16 \\
36.5800000000001	6.6190858006902e-16 \\
36.6000000000001	6.51936224317235e-16 \\
36.6200000000001	6.42111092246041e-16 \\
36.6400000000001	6.32431039323144e-16 \\
36.6600000000001	6.22893952097637e-16 \\
36.6800000000001	6.13497747752852e-16 \\
36.7000000000001	6.04240373665551e-16 \\
36.7200000000001	5.95119806971328e-16 \\
36.7400000000001	5.86134054136116e-16 \\
36.7600000000001	5.77281150533698e-16 \\
36.7800000000002	5.68559160029116e-16 \\
36.8000000000002	5.59966174567878e-16 \\
36.8200000000002	5.51500313770879e-16 \\
36.8400000000002	5.43159724534928e-16 \\
36.8600000000002	5.34942580638813e-16 \\
36.8800000000002	5.26847082354801e-16 \\
36.9000000000002	5.18871456065497e-16 \\
36.9200000000002	5.11013953885988e-16 \\
36.9400000000002	5.03272853291191e-16 \\
36.9600000000002	4.95646456748325e-16 \\
36.9800000000002	4.88133091354445e-16 \\
37.0000000000002	4.80731108478964e-16 \\
37.0200000000002	4.73438883411091e-16 \\
37.0400000000002	4.66254815012134e-16 \\
37.0600000000002	4.59177325372586e-16 \\
37.0800000000002	4.52204859473947e-16 \\
37.1000000000002	4.45335884855218e-16 \\
37.1200000000002	4.38568891284011e-16 \\
37.1400000000002	4.31902390432212e-16 \\
37.1600000000002	4.25334915556152e-16 \\
37.1800000000002	4.18865021181234e-16 \\
37.2000000000002	4.12491282790947e-16 \\
37.2200000000002	4.06212296520243e-16 \\
37.2400000000002	4.00026678853208e-16 \\
37.2600000000002	3.93933066324981e-16 \\
37.2800000000002	3.87930115227894e-16 \\
37.3000000000002	3.82016501321752e-16 \\
37.3200000000002	3.76190919548246e-16 \\
37.3400000000002	3.70452083749428e-16 \\
37.3600000000002	3.64798726390217e-16 \\
37.3800000000002	3.59229598284886e-16 \\
37.4000000000002	3.53743468327503e-16 \\
37.4200000000003	3.48339123226263e-16 \\
37.4400000000003	3.43015367241692e-16 \\
37.4600000000003	3.3777102192866e-16 \\
37.4800000000003	3.32604925882191e-16 \\
37.5000000000003	3.27515934487003e-16 \\
37.5200000000003	3.22502919670756e-16 \\
37.5400000000003	3.17564769660962e-16 \\
37.5600000000003	3.12700388745524e-16 \\
37.5800000000003	3.07908697036852e-16 \\
37.6000000000003	3.0318863023954e-16 \\
37.6200000000003	2.98539139421542e-16 \\
37.6400000000003	2.93959190788823e-16 \\
37.6600000000003	2.8944776546344e-16 \\
37.6800000000003	2.85003859265021e-16 \\
37.7000000000003	2.80626482495594e-16 \\
37.7200000000003	2.76314659727735e-16 \\
37.7400000000003	2.72067429595995e-16 \\
37.7600000000003	2.6788384459156e-16 \\
37.7800000000003	2.63762970860119e-16 \\
37.8000000000003	2.59703888002877e-16 \\
37.8200000000003	2.55705688880708e-16 \\
37.8400000000003	2.51767479421366e-16 \\
37.8600000000003	2.47888378429755e-16 \\
37.8800000000003	2.44067517401184e-16 \\
37.9000000000003	2.40304040337588e-16 \\
37.9200000000003	2.36597103566666e-16 \\
37.9400000000003	2.32945875563893e-16 \\
37.9600000000003	2.29349536777366e-16 \\
37.9800000000003	2.25807279455449e-16 \\
38.0000000000003	2.2231830747716e-16 \\
38.0200000000003	2.18881836185275e-16 \\
38.0400000000003	2.15497092222094e-16 \\
38.0600000000004	2.12163313367832e-16 \\
38.0800000000004	2.0887974838159e-16 \\
38.1000000000004	2.05645656844863e-16 \\
38.1200000000004	2.02460309007548e-16 \\
38.1400000000004	1.99322985636394e-16 \\
38.1600000000004	1.9623297786587e-16 \\
38.1800000000004	1.9318958705139e-16 \\
38.2000000000004	1.90192124624864e-16 \\
38.2200000000004	1.87239911952525e-16 \\
38.2400000000004	1.84332280194989e-16 \\
38.2600000000004	1.81468570169509e-16 \\
38.2800000000004	1.78648132214375e-16 \\
38.3000000000004	1.75870326055419e-16 \\
38.3200000000004	1.7313452067458e-16 \\
38.3400000000004	1.70440094180498e-16 \\
38.3600000000004	1.67786433681067e-16 \\
38.3800000000004	1.65172935157942e-16 \\
38.4000000000004	1.62599003342926e-16 \\
38.4200000000004	1.60064051596218e-16 \\
38.4400000000004	1.57567501786463e-16 \\
38.4600000000004	1.55108784172581e-16 \\
38.4800000000004	1.52687337287323e-16 \\
38.5000000000004	1.50302607822518e-16 \\
38.5200000000004	1.47954050515977e-16 \\
38.5400000000004	1.45641128040007e-16 \\
38.5600000000004	1.43363310891504e-16 \\
38.5800000000004	1.4112007728359e-16 \\
38.6000000000004	1.3891091303875e-16 \\
38.6200000000004	1.36735311483443e-16 \\
38.6400000000004	1.34592773344149e-16 \\
38.6600000000004	1.32482806644812e-16 \\
38.6800000000004	1.30404926605661e-16 \\
38.7000000000005	1.28358655543362e-16 \\
38.7200000000005	1.26343522772482e-16 \\
38.7400000000005	1.24359064508231e-16 \\
38.7600000000005	1.22404823770445e-16 \\
38.7800000000005	1.20480350288803e-16 \\
38.8000000000005	1.18585200409223e-16 \\
38.8200000000005	1.16718937001443e-16 \\
38.8400000000005	1.14881129367732e-16 \\
38.8600000000005	1.13071353152726e-16 \\
38.8800000000005	1.11289190254369e-16 \\
38.9000000000005	1.09534228735916e-16 \\
38.9200000000005	1.07806062739002e-16 \\
38.9400000000005	1.06104292397745e-16 \\
38.9600000000005	1.04428523753865e-16 \\
38.9800000000005	1.02778368672804e-16 \\
39.0000000000005	1.01153444760832e-16 \\
39.0200000000005	9.95533752831169e-17 \\
39.0400000000005	9.79777890827564e-17 \\
39.0600000000005	9.64263205007422e-17 \\
39.0800000000005	9.48986092968598e-17 \\
39.1000000000005	9.33943005715018e-17 \\
39.1200000000005	9.19130446883886e-17 \\
39.1400000000005	9.04544971981862e-17 \\
39.1600000000005	8.90183187630113e-17 \\
39.1800000000005	8.76041750818169e-17 \\
39.2000000000005	8.62117368166496e-17 \\
39.2200000000005	8.48406795197737e-17 \\
39.2400000000005	8.34906835616546e-17 \\
39.2600000000005	8.21614340597974e-17 \\
39.2800000000005	8.08526208084356e-17 \\
39.3000000000005	7.95639382090655e-17 \\
39.3200000000005	7.82950852018241e-17 \\
39.3400000000006	7.70457651977053e-17 \\
39.3600000000006	7.58156860116134e-17 \\
39.3800000000006	7.46045597962522e-17 \\
39.4000000000006	7.34121029768451e-17 \\
39.4200000000006	7.22380361866874e-17 \\
39.4400000000006	7.10820842035283e-17 \\
39.4600000000006	6.99439758867812e-17 \\
39.4800000000006	6.88234441155614e-17 \\
39.5000000000006	6.77202257275516e-17 \\
39.5200000000006	6.66340614586915e-17 \\
39.5400000000006	6.55646958836944e-17 \\
39.5600000000006	6.45118773573869e-17 \\
39.5800000000006	6.34753579568723e-17 \\
39.6000000000006	6.2454893424517e-17 \\
39.6200000000006	6.14502431117573e-17 \\
39.6400000000006	6.04611699237278e-17 \\
39.6600000000006	5.94874402647071e-17 \\
39.6800000000006	5.85288239843809e-17 \\
39.7000000000006	5.75850943249211e-17 \\
39.7200000000006	5.66560278688761e-17 \\
39.7400000000006	5.57414044878722e-17 \\
39.7600000000006	5.48410072921226e-17 \\
39.7800000000006	5.39546225807392e-17 \\
39.8000000000006	5.30820397928458e-17 \\
39.8200000000006	5.22230514594873e-17 \\
39.8400000000006	5.13774531563296e-17 \\
39.8600000000006	5.0545043457148e-17 \\
39.8800000000006	4.97256238880955e-17 \\
39.9000000000006	4.89189988827474e-17 \\
39.9200000000006	4.81249757379153e-17 \\
39.9400000000006	4.73433645702231e-17 \\
39.9600000000006	4.65739782734393e-17 \\
39.9800000000007	4.5816632476556e-17 \\
40.0000000000007	4.50711455026088e-17 \\
40.0200000000007	4.43373383282269e-17 \\
40.0400000000007	4.36150345439057e-17 \\
40.0600000000007	4.29040603149927e-17 \\
40.0800000000007	4.22042443433758e-17 \\
40.1000000000007	4.15154178298648e-17 \\
40.1200000000007	4.08374144372551e-17 \\
40.1400000000007	4.0170070254063e-17 \\
40.1600000000007	3.95132237589204e-17 \\
40.1800000000007	3.88667157856189e-17 \\
40.2000000000007	3.82303894887902e-17 \\
40.2200000000007	3.76040903102102e-17 \\
40.2400000000007	3.69876659457162e-17 \\
40.2600000000007	3.63809663127227e-17 \\
40.2800000000007	3.5783843518324e-17 \\
40.3000000000007	3.51961518279704e-17 \\
40.3200000000007	3.46177476347041e-17 \\
40.3400000000007	3.40484894289428e-17 \\
40.3600000000007	3.34882377687966e-17 \\
40.3800000000007	3.29368552509052e-17 \\
40.4000000000007	3.23942064817814e-17 \\
40.4200000000007	3.18601580496484e-17 \\
40.4400000000007	3.13345784967567e-17 \\
40.4600000000007	3.08173382921673e-17 \\
40.4800000000007	3.03083098049877e-17 \\
40.5000000000007	2.98073672780482e-17 \\
40.5200000000007	2.93143868020049e-17 \\
40.5400000000007	2.88292462898563e-17 \\
40.5600000000007	2.8351825451861e-17 \\
40.5800000000007	2.78820057708443e-17 \\
40.6000000000007	2.74196704778812e-17 \\
40.6200000000008	2.69647045283431e-17 \\
40.6400000000008	2.65169945782975e-17 \\
40.6600000000008	2.60764289612489e-17 \\
40.6800000000008	2.56428976652091e-17 \\
40.7000000000008	2.52162923100875e-17 \\
40.7200000000008	2.47965061253892e-17 \\
40.7400000000008	2.43834339282123e-17 \\
40.7600000000008	2.39769721015344e-17 \\
40.7800000000008	2.35770185727774e-17 \\
40.8000000000008	2.31834727926447e-17 \\
40.8200000000008	2.27962357142194e-17 \\
40.8400000000008	2.24152097723172e-17 \\
40.8600000000008	2.20402988630851e-17 \\
40.8800000000008	2.16714083238401e-17 \\
40.9000000000008	2.13084449131395e-17 \\
40.9200000000008	2.09513167910776e-17 \\
40.9400000000008	2.05999334998025e-17 \\
40.9600000000008	2.02542059442468e-17 \\
40.9800000000008	1.99140463730683e-17 \\
41.0000000000008	1.95793683597947e-17 \\
41.0200000000008	1.92500867841693e-17 \\
41.0400000000008	1.89261178136923e-17 \\
41.0600000000008	1.86073788853557e-17 \\
41.0800000000008	1.82937886875681e-17 \\
41.1000000000008	1.79852671422652e-17 \\
41.1200000000008	1.76817353872067e-17 \\
41.1400000000008	1.73831157584542e-17 \\
41.1600000000008	1.70893317730309e-17 \\
41.1800000000008	1.680030811176e-17 \\
41.2000000000008	1.65159706022811e-17 \\
41.2200000000008	1.62362462022447e-17 \\
41.2400000000008	1.59610629826826e-17 \\
41.2600000000009	1.56903501115549e-17 \\
41.2800000000009	1.5424037837473e-17 \\
41.3000000000009	1.51620574735984e-17 \\
41.3200000000009	1.49043413817188e-17 \\
41.3400000000009	1.46508229565e-17 \\
41.3600000000009	1.44014366099149e-17 \\
41.3800000000009	1.41561177558517e-17 \\
41.4000000000009	1.39148027948988e-17 \\
41.4200000000009	1.36774290993109e-17 \\
41.4400000000009	1.3443934998154e-17 \\
41.4600000000009	1.32142597626327e-17 \\
41.4800000000009	1.29883435915989e-17 \\
41.5000000000009	1.2766127597244e-17 \\
41.5200000000009	1.25475537909752e-17 \\
41.5400000000009	1.23325650694771e-17 \\
41.5600000000009	1.21211052009586e-17 \\
41.5800000000009	1.1913118811587e-17 \\
41.6000000000009	1.17085513721101e-17 \\
41.6200000000009	1.15073491846656e-17 \\
41.6400000000009	1.13094593697803e-17 \\
41.6600000000009	1.11148298535584e-17 \\
41.6800000000009	1.09234093550592e-17 \\
41.7000000000009	1.07351473738658e-17 \\
41.7200000000009	1.05499941778431e-17 \\
41.7400000000009	1.03679007910866e-17 \\
41.7600000000009	1.01888189820612e-17 \\
41.7800000000009	1.00127012519299e-17 \\
41.8000000000009	9.83950082307193e-18 \\
41.8200000000009	9.66917162778955e-18 \\
41.8400000000009	9.50166829720332e-18 \\
41.8600000000009	9.33694615033434e-18 \\
41.8800000000009	9.17496118337283e-18 \\
41.900000000001	9.01567005913167e-18 \\
41.920000000001	8.85903009668356e-18 \\
41.940000000001	8.70499926118039e-18 \\
41.960000000001	8.55353615385302e-18 \\
41.980000000001	8.40460000218982e-18 \\
42.000000000001	8.25815065029188e-18 \\
42.020000000001	8.11414854940296e-18 \\
42.040000000001	7.97255474861184e-18 \\
42.060000000001	7.83333088572485e-18 \\
42.080000000001	7.69643917830604e-18 \\
42.100000000001	7.56184241488252e-18 \\
42.120000000001	7.42950394631225e-18 \\
42.140000000001	7.2993876773115e-18 \\
42.160000000001	7.17145805813924e-18 \\
42.180000000001	7.04568007643544e-18 \\
42.200000000001	6.92201924921029e-18 \\
42.220000000001	6.80044161498141e-18 \\
42.240000000001	6.68091372605571e-18 \\
42.260000000001	6.56340264095304e-18 \\
42.280000000001	6.44787591696815e-18 \\
42.300000000001	6.33430160286793e-18 \\
42.320000000001	6.22264823172066e-18 \\
42.340000000001	6.11288481385395e-18 \\
42.360000000001	6.00498082993816e-18 \\
42.380000000001	5.89890622419209e-18 \\
42.400000000001	5.79463139770763e-18 \\
42.420000000001	5.69212720189018e-18 \\
42.440000000001	5.59136493201169e-18 \\
42.460000000001	5.49231632087304e-18 \\
42.480000000001	5.39495353257282e-18 \\
42.500000000001	5.29924915637926e-18 \\
42.520000000001	5.20517620070237e-18 \\
42.5400000000011	5.11270808716336e-18 \\
42.5600000000011	5.02181864475829e-18 \\
42.5800000000011	4.93248210411336e-18 \\
42.6000000000011	4.84467309182872e-18 \\
42.6200000000011	4.75836662490848e-18 \\
42.6400000000011	4.67353810527404e-18 \\
42.6600000000011	4.59016331435826e-18 \\
42.6800000000011	4.50821840777813e-18 \\
42.7000000000011	4.42767991008339e-18 \\
42.7200000000011	4.34852470957902e-18 \\
42.7400000000011	4.2707300532192e-18 \\
42.7600000000011	4.19427354157081e-18 \\
42.7800000000011	4.11913312384439e-18 \\
42.8000000000011	4.04528709299058e-18 \\
42.8200000000011	3.97271408086037e-18 \\
42.8400000000011	3.90139305342723e-18 \\
42.8600000000011	3.83130330606965e-18 \\
42.8800000000011	3.76242445891241e-18 \\
42.9000000000011	3.69473645222515e-18 \\
42.9200000000011	3.6282195418769e-18 \\
42.9400000000011	3.5628542948452e-18 \\
42.9600000000011	3.49862158477864e-18 \\
42.9800000000011	3.43550258761173e-18 \\
43.0000000000011	3.37347877723092e-18 \\
43.0200000000011	3.31253192119094e-18 \\
43.0400000000011	3.25264407648048e-18 \\
43.0600000000011	3.19379758533635e-18 \\
43.0800000000011	3.13597507110547e-18 \\
43.1000000000011	3.07915943415387e-18 \\
43.1200000000011	3.02333384782213e-18 \\
43.1400000000011	2.96848175442667e-18 \\
43.1600000000011	2.91458686130634e-18 \\
43.1800000000012	2.86163313691394e-18 \\
43.2000000000012	2.80960480695208e-18 \\
43.2200000000012	2.75848635055313e-18 \\
43.2400000000012	2.70826249650294e-18 \\
43.2600000000012	2.65891821950789e-18 \\
43.2800000000012	2.61043873650518e-18 \\
43.3000000000012	2.56280950301602e-18 \\
43.3200000000012	2.51601620954151e-18 \\
43.3400000000012	2.47004477800115e-18 \\
43.3600000000012	2.42488135821364e-18 \\
43.3800000000012	2.38051232442003e-18 \\
43.4000000000012	2.33692427184892e-18 \\
43.4200000000012	2.29410401332376e-18 \\
43.4400000000012	2.25203857591198e-18 \\
43.4600000000012	2.21071519761603e-18 \\
43.4800000000012	2.17012132410613e-18 \\
43.5000000000012	2.13024460549469e-18 \\
43.5200000000012	2.09107289315228e-18 \\
43.5400000000012	2.05259423656509e-18 \\
43.5600000000012	2.01479688023384e-18 \\
43.5800000000012	1.97766926061394e-18 \\
43.6000000000012	1.94120000309682e-18 \\
43.6200000000012	1.90537791903245e-18 \\
43.6400000000012	1.8701920027927e-18 \\
43.6600000000012	1.83563142887562e-18 \\
43.6800000000012	1.80168554905037e-18 \\
43.7000000000012	1.76834388954264e-18 \\
43.7200000000012	1.73559614826048e-18 \\
43.7400000000012	1.70343219206021e-18 \\
43.7600000000012	1.67184205405237e-18 \\
43.7800000000012	1.64081593094729e-18 \\
43.8000000000012	1.61034418044027e-18 \\
43.8200000000013	1.58041731863588e-18 \\
43.8400000000013	1.55102601751129e-18 \\
43.8600000000013	1.52216110241825e-18 \\
43.8800000000013	1.49381354962348e-18 \\
43.9000000000013	1.46597448388704e-18 \\
43.9200000000013	1.43863517607847e-18 \\
43.9400000000013	1.41178704083023e-18 \\
43.9600000000013	1.38542163422826e-18 \\
43.9800000000013	1.35953065153896e-18 \\
44.0000000000013	1.33410592497257e-18 \\
44.0200000000013	1.30913942148224e-18 \\
44.0400000000013	1.28462324059855e-18 \\
44.0600000000013	1.26054961229895e-18 \\
44.0800000000013	1.23691089491175e-18 \\
44.1000000000013	1.21369957305414e-18 \\
44.1200000000013	1.19090825560384e-18 \\
44.1400000000013	1.16852967370382e-18 \\
44.1600000000013	1.14655667879979e-18 \\
44.1800000000013	1.12498224070974e-18 \\
44.2000000000013	1.10379944572522e-18 \\
44.2200000000013	1.08300149474384e-18 \\
44.2400000000013	1.06258170143239e-18 \\
44.2600000000013	1.04253349042023e-18 \\
44.2800000000013	1.02285039552234e-18 \\
44.3000000000013	1.00352605799153e-18 \\
44.3200000000013	9.84554224799451e-19 \\
44.3400000000013	9.65928746945667e-19 \\
44.3600000000013	9.47643577794519e-19 \\
44.3800000000013	9.2969277143914e-19 \\
44.4000000000013	9.12070481092176e-19 \\
44.4200000000013	8.94770957502736e-19 \\
44.4400000000013	8.77788547399053e-19 \\
44.4600000000014	8.61117691956401e-19 \\
44.4800000000014	8.44752925289772e-19 \\
44.5000000000014	8.28688872970872e-19 \\
44.5200000000014	8.12920250568935e-19 \\
44.5400000000014	7.97441862214937e-19 \\
44.5600000000014	7.82248599188732e-19 \\
44.5800000000014	7.67335438528695e-19 \\
44.6000000000014	7.52697441663411e-19 \\
44.6200000000014	7.38329753065017e-19 \\
44.6400000000014	7.24227598923753e-19 \\
44.6600000000014	7.10386285843335e-19 \\
44.6800000000014	6.96801199556747e-19 \\
44.7000000000014	6.83467803662053e-19 \\
44.7200000000014	6.7038163837787e-19 \\
44.7400000000014	6.57538319318109e-19 \\
44.7600000000014	6.44933536285647e-19 \\
44.7800000000014	6.32563052084553e-19 \\
44.8000000000014	6.20422701350555e-19 \\
44.8200000000014	6.08508389399383e-19 \\
44.8400000000014	5.96816091092699e-19 \\
44.8600000000014	5.85341849721266e-19 \\
44.8800000000014	5.7408177590508e-19 \\
44.9000000000014	5.63032046510146e-19 \\
44.9200000000014	5.52188903581628e-19 \\
44.9400000000014	5.41548653293073e-19 \\
44.9600000000014	5.31107664911469e-19 \\
44.9800000000014	5.20862369777835e-19 \\
45.0000000000014	5.10809260303123e-19 \\
45.0200000000014	5.00944888979166e-19 \\
45.0400000000014	4.91265867404435e-19 \\
45.0600000000014	4.81768865324373e-19 \\
45.0800000000014	4.72450609686087e-19 \\
45.1000000000015	4.63307883707169e-19 \\
45.1200000000015	4.54337525958432e-19 \\
45.1400000000015	4.45536429460372e-19 \\
45.1600000000015	4.36901540793131e-19 \\
45.1800000000015	4.28429859219787e-19 \\
45.2000000000015	4.20118435822766e-19 \\
45.2200000000015	4.11964372653201e-19 \\
45.2400000000015	4.03964821893054e-19 \\
45.2600000000015	3.96116985029826e-19 \\
45.2800000000015	3.88418112043687e-19 \\
45.3000000000015	3.80865500606853e-19 \\
45.3200000000015	3.73456495295051e-19 \\
45.3400000000015	3.6618848681092e-19 \\
45.3600000000015	3.59058911219168e-19 \\
45.3800000000015	3.52065249193368e-19 \\
45.4000000000015	3.45205025274204e-19 \\
45.4200000000015	3.38475807139055e-19 \\
45.4400000000015	3.31875204882746e-19 \\
45.4600000000015	3.25400870309336e-19 \\
45.4800000000015	3.19050496234804e-19 \\
45.5000000000015	3.12821815800485e-19 \\
45.5200000000015	3.06712601797138e-19 \\
45.5400000000015	3.00720665999485e-19 \\
45.5600000000015	2.94843858511114e-19 \\
45.5800000000015	2.89080067119601e-19 \\
45.6000000000015	2.83427216661721e-19 \\
45.6200000000015	2.77883268398623e-19 \\
45.6400000000015	2.72446219400842e-19 \\
45.6600000000015	2.67114101943019e-19 \\
45.6800000000015	2.618849829082e-19 \\
45.7000000000015	2.567569632016e-19 \\
45.7200000000015	2.51728177173699e-19 \\
45.7400000000016	2.46796792052546e-19 \\
45.7600000000016	2.41961007385156e-19 \\
45.7800000000016	2.37219054487879e-19 \\
45.8000000000016	2.32569195905611e-19 \\
45.8200000000016	2.2800972487973e-19 \\
45.8400000000016	2.23538964824648e-19 \\
45.8600000000016	2.19155268812851e-19 \\
45.8800000000016	2.14857019068299e-19 \\
45.9000000000016	2.10642626468097e-19 \\
45.9200000000016	2.06510530052291e-19 \\
45.9400000000016	2.02459196541689e-19 \\
45.9600000000016	1.98487119863585e-19 \\
45.9800000000016	1.94592820685282e-19 \\
46.0000000000016	1.9077484595528e-19 \\
46.0200000000016	1.87031768452039e-19 \\
46.0400000000016	1.83362186340181e-19 \\
46.0600000000016	1.79764722734047e-19 \\
46.0800000000016	1.76238025268467e-19 \\
46.1000000000016	1.7278076567666e-19 \\
46.1200000000016	1.69391639375138e-19 \\
46.1400000000016	1.66069365055511e-19 \\
46.1600000000016	1.62812684283092e-19 \\
46.1800000000016	1.59620361102183e-19 \\
46.2000000000016	1.5649118164795e-19 \\
46.2200000000016	1.53423953764772e-19 \\
46.2400000000016	1.50417506630967e-19 \\
46.2600000000016	1.47470690389796e-19 \\
46.2800000000016	1.44582375786636e-19 \\
46.3000000000016	1.41751453812232e-19 \\
46.3200000000016	1.38976835351913e-19 \\
46.3400000000016	1.36257450840707e-19 \\
46.3600000000016	1.3359224992422e-19 \\
46.3800000000017	1.30980201125213e-19 \\
46.4000000000017	1.28420291515778e-19 \\
46.4200000000017	1.2591152639501e-19 \\
46.4400000000017	1.234529289721e-19 \\
46.4600000000017	1.21043540054754e-19 \\
46.4800000000017	1.1868241774284e-19 \\
46.5000000000017	1.16368637127205e-19 \\
46.5200000000017	1.1410128999354e-19 \\
46.5400000000017	1.11879484531247e-19 \\
46.5600000000017	1.09702345047197e-19 \\
46.5800000000017	1.07569011684315e-19 \\
46.6000000000017	1.05478640144914e-19 \\
46.6200000000017	1.03430401418689e-19 \\
46.6400000000017	1.01423481515305e-19 \\
46.6600000000017	9.94570812015055e-20 \\
46.6800000000017	9.75304157426606e-20 \\
46.7000000000017	9.56427146486909e-20 \\
46.7200000000017	9.37932214242941e-20 \\
46.7400000000017	9.19811933234051e-20 \\
46.7600000000017	9.02059011078245e-20 \\
46.7800000000017	8.84666288099484e-20 \\
46.8000000000017	8.67626734995344e-20 \\
46.8200000000017	8.50933450544429e-20 \\
46.8400000000017	8.34579659352895e-20 \\
46.8600000000017	8.18558709639496e-20 \\
46.8800000000017	8.02864071058545e-20 \\
46.9000000000017	7.8748933256023e-20 \\
46.9200000000017	7.72428200287687e-20 \\
46.9400000000017	7.57674495510306e-20 \\
46.9600000000017	7.43222152592689e-20 \\
46.9800000000017	7.29065216998755e-20 \\
47.0000000000017	7.15197843330451e-20 \\
47.0200000000018	7.01614293400551e-20 \\
47.0400000000018	6.88308934339053e-20 \\
47.0600000000018	6.75276236732665e-20 \\
47.0800000000018	6.62510772796896e-20 \\
47.1000000000018	6.50007214580282e-20 \\
47.1200000000018	6.37760332200262e-20 \\
47.1400000000018	6.25764992110256e-20 \\
47.1600000000018	6.14016155397483e-20 \\
47.1800000000018	6.02508876111067e-20 \\
47.2000000000018	5.91238299620003e-20 \\
47.2200000000018	5.8019966100053e-20 \\
47.2400000000018	5.69388283452493e-20 \\
47.2600000000018	5.58799576744267e-20 \\
47.2800000000018	5.48429035685824e-20 \\
47.3000000000018	5.38272238629519e-20 \\
47.3200000000018	5.283248459982e-20 \\
47.3400000000018	5.18582598840221e-20 \\
47.3600000000018	5.09041317410957e-20 \\
47.3800000000018	4.99696899780428e-20 \\
47.4000000000018	4.90545320466624e-20 \\
47.4200000000018	4.81582629094134e-20 \\
47.4400000000018	4.728049490777e-20 \\
47.4600000000018	4.64208476330285e-20 \\
47.4800000000018	4.5578947799528e-20 \\
47.5000000000018	4.47544291202446e-20 \\
47.5200000000018	4.39469321847217e-20 \\
47.5400000000018	4.31561043392969e-20 \\
47.5600000000018	4.23815995695861e-20 \\
47.5800000000018	4.16230783851885e-20 \\
47.6000000000018	4.08802077065704e-20 \\
47.6200000000018	4.01526607540926e-20 \\
47.6400000000018	3.94401169391401e-20 \\
47.6600000000019	3.87422617573178e-20 \\
47.6800000000019	3.80587866836713e-20 \\
47.7000000000019	3.73893890698961e-20 \\
47.7200000000019	3.67337720434953e-20 \\
47.7400000000019	3.6091644408848e-20 \\
47.7600000000019	3.54627205501494e-20 \\
47.7800000000019	3.48467203361836e-20 \\
47.8000000000019	3.42433690268915e-20 \\
47.8200000000019	3.36523971816946e-20 \\
47.8400000000019	3.30735405695361e-20 \\
47.8600000000019	3.25065400806019e-20 \\
47.8800000000019	3.19511416396812e-20 \\
47.9000000000019	3.14070961211316e-20 \\
47.9200000000019	3.08741592654076e-20 \\
47.9400000000019	3.03520915971167e-20 \\
47.9600000000019	2.9840658344565e-20 \\
47.9800000000019	2.93396293607546e-20 \\
48.0000000000019	2.8848779045796e-20 \\
48.0200000000019	2.83678862706997e-20 \\
48.0400000000019	2.78967343025086e-20 \\
48.0600000000019	2.74351107307371e-20 \\
48.0800000000019	2.69828073950809e-20 \\
48.1000000000019	2.65396203143618e-20 \\
48.1200000000019	2.61053496166742e-20 \\
48.1400000000019	2.56797994706977e-20 \\
48.1600000000019	2.52627780181439e-20 \\
48.1800000000019	2.48540973073045e-20 \\
48.2000000000019	2.44535732276673e-20 \\
48.2200000000019	2.40610254455707e-20 \\
48.2400000000019	2.36762773408645e-20 \\
48.2600000000019	2.32991559445479e-20 \\
48.2800000000019	2.29294918773556e-20 \\
48.300000000002	2.25671192892641e-20 \\
48.320000000002	2.22118757998903e-20 \\
48.340000000002	2.1863602439756e-20 \\
48.360000000002	2.15221435923937e-20 \\
48.380000000002	2.11873469372683e-20 \\
48.400000000002	2.08590633934914e-20 \\
48.420000000002	2.05371470643054e-20 \\
48.440000000002	2.0221455182316e-20 \\
48.460000000002	1.99118480554527e-20 \\
48.480000000002	1.96081890136368e-20 \\
48.500000000002	1.93103443561392e-20 \\
48.520000000002	1.90181832996101e-20 \\
48.540000000002	1.87315779267635e-20 \\
48.560000000002	1.84504031357013e-20 \\
48.580000000002	1.81745365898624e-20 \\
48.600000000002	1.79038586685834e-20 \\
48.620000000002	1.76382524182563e-20 \\
48.640000000002	1.73776035040749e-20 \\
48.660000000002	1.71218001623551e-20 \\
48.680000000002	1.68707331534221e-20 \\
48.700000000002	1.66242957150534e-20 \\
48.720000000002	1.63823835164714e-20 \\
48.740000000002	1.61448946128749e-20 \\
48.760000000002	1.59117294005066e-20 \\
48.780000000002	1.56827905722472e-20 \\
48.800000000002	1.54579830737336e-20 \\
48.820000000002	1.52372140599937e-20 \\
48.840000000002	1.50203928525973e-20 \\
48.860000000002	1.48074308973158e-20 \\
48.880000000002	1.45982417222911e-20 \\
48.900000000002	1.43927408967095e-20 \\
48.920000000002	1.41908459899796e-20 \\
48.9400000000021	1.39924765314115e-20 \\
48.9600000000021	1.37975539703978e-20 \\
48.9800000000021	1.36060016370951e-20 \\
49.0000000000021	1.34177447036044e-20 \\
49.0200000000021	1.32327101456522e-20 \\
49.0400000000021	1.30508267047709e-20 \\
49.0600000000021	1.28720248509791e-20 \\
49.0800000000021	1.2696236745963e-20 \\
49.1000000000021	1.25233962067579e-20 \\
49.1200000000021	1.2353438669932e-20 \\
49.1400000000021	1.21863011562723e-20 \\
49.1600000000021	1.20219222359729e-20 \\
49.1800000000021	1.18602419943283e-20 \\
49.2000000000021	1.17012019979295e-20 \\
49.2200000000021	1.15447452613662e-20 \\
49.2400000000021	1.13908162144341e-20 \\
49.2600000000021	1.1239360669848e-20 \\
49.2800000000021	1.10903257914614e-20 \\
49.3000000000021	1.09436600629926e-20 \\
49.3200000000021	1.07993132572565e-20 \\
49.3400000000021	1.06572364059038e-20 \\
49.3600000000021	1.0517381769665e-20 \\
49.3800000000021	1.03797028091005e-20 \\
49.4000000000021	1.0244154155855e-20 \\
49.4200000000021	1.01106915844154e-20 \\
49.4400000000021	9.97927198437124e-21 \\
49.4600000000021	9.84985333317607e-21 \\
49.4800000000021	9.72239466940821e-21 \\
49.5000000000021	9.5968560665287e-21 \\
49.5200000000021	9.47319860713454e-21 \\
49.5400000000021	9.35138435770485e-21 \\
49.5600000000021	9.23137634383708e-21 \\
49.5800000000022	9.11313852597069e-21 \\
49.6000000000022	8.99663577559498e-21 \\
49.6200000000022	8.8818338519378e-21 \\
49.6400000000022	8.76869937913167e-21 \\
49.6600000000022	8.65719982385335e-21 \\
49.6800000000022	8.54730347343305e-21 \\
49.7000000000022	8.4389794144289e-21 \\
49.7200000000022	8.33219751166244e-21 \\
49.7400000000022	8.22692838771041e-21 \\
49.7600000000022	8.12314340284809e-21 \\
49.7800000000022	8.02081463543925e-21 \\
49.8000000000022	7.91991486276757e-21 \\
49.8200000000022	7.82041754230427e-21 \\
49.8400000000022	7.72229679340642e-21 \\
49.8600000000022	7.62552737944053e-21 \\
49.8800000000022	7.53008469032558e-21 \\
49.9000000000022	7.43594472548965e-21 \\
49.9200000000022	7.34308407723442e-21 \\
49.9400000000022	7.25147991450124e-21 \\
49.9600000000022	7.16110996703284e-21 \\
49.9800000000022	7.07195250992449e-21 \\
50.0000000000022	6.98398634855813e-21 \\
};
\addplot [semithick, color1, dotted]
table [row sep=\\]{%
19.9999999999997	4.71416977497049e-08 \\
20.0199999999997	4.62464738003238e-08 \\
20.0399999999997	4.53682502127836e-08 \\
20.0599999999997	4.4506704149092e-08 \\
20.0799999999997	4.36615189019711e-08 \\
20.0999999999997	4.28323837784349e-08 \\
20.1199999999997	4.20189939855784e-08 \\
20.1399999999997	4.12210505185334e-08 \\
20.1599999999997	4.04382600505537e-08 \\
20.1799999999997	3.96703348251882e-08 \\
20.1999999999997	3.8916992550499e-08 \\
20.2199999999997	3.81779562952908e-08 \\
20.2399999999997	3.74529543873105e-08 \\
20.2599999999997	3.67417203133784e-08 \\
20.2799999999997	3.60439926214179e-08 \\
20.2999999999997	3.53595148243447e-08 \\
20.3199999999997	3.46880353057809e-08 \\
20.3399999999997	3.40293072275604e-08 \\
20.3599999999997	3.33830884389902e-08 \\
20.3799999999997	3.27491413878346e-08 \\
20.3999999999997	3.21272330329909e-08 \\
20.4199999999997	3.15171347588221e-08 \\
20.4399999999997	3.09186222911173e-08 \\
20.4599999999997	3.03314756146476e-08 \\
20.4799999999997	2.97554788922879e-08 \\
20.4999999999997	2.91904203856743e-08 \\
20.5199999999997	2.86360923773682e-08 \\
20.5399999999997	2.80922910944992e-08 \\
20.5599999999997	2.75588166338571e-08 \\
20.5799999999997	2.70354728884064e-08 \\
20.5999999999996	2.65220674751977e-08 \\
20.6199999999996	2.60184116646463e-08 \\
20.6399999999996	2.55243203111545e-08 \\
20.6599999999996	2.50396117850523e-08 \\
20.6799999999996	2.45641079058284e-08 \\
20.6999999999996	2.40976338766316e-08 \\
20.7199999999996	2.36400182200145e-08 \\
20.7399999999996	2.31910927148974e-08 \\
20.7599999999996	2.27506923347302e-08 \\
20.7799999999996	2.2318655186828e-08 \\
20.7999999999996	2.18948224528584e-08 \\
20.8199999999996	2.14790383304596e-08 \\
20.8399999999996	2.10711499759673e-08 \\
20.8599999999996	2.06710074482281e-08 \\
20.8799999999996	2.0278463653481e-08 \\
20.8999999999996	1.98933742912854e-08 \\
20.9199999999996	1.95155978014755e-08 \\
20.9399999999996	1.91449953121225e-08 \\
20.9599999999996	1.87814305884843e-08 \\
20.9799999999996	1.84247699829262e-08 \\
20.9999999999996	1.80748823857902e-08 \\
21.0199999999996	1.77316391771998e-08 \\
21.0399999999996	1.73949141797783e-08 \\
21.0599999999996	1.70645836122658e-08 \\
21.0799999999996	1.67405260440164e-08 \\
21.0999999999996	1.64226223503605e-08 \\
21.1199999999996	1.61107556688136e-08 \\
21.1399999999996	1.58048113561177e-08 \\
21.1599999999996	1.55046769460978e-08 \\
21.1799999999996	1.52102421083187e-08 \\
21.1999999999996	1.49213986075278e-08 \\
21.2199999999996	1.46380402638669e-08 \\
21.2399999999996	1.43600629138402e-08 \\
21.2599999999996	1.40873643720239e-08 \\
21.2799999999996	1.38198443935019e-08 \\
21.2999999999996	1.35574046370156e-08 \\
21.3199999999996	1.32999486288135e-08 \\
21.3399999999996	1.30473817271871e-08 \\
21.3599999999996	1.279961108768e-08 \\
21.3799999999996	1.25565456289582e-08 \\
21.3999999999996	1.23180959993283e-08 \\
21.4199999999996	1.20841745438915e-08 \\
21.4399999999996	1.18546952723211e-08 \\
21.4599999999996	1.16295738272526e-08 \\
21.4799999999996	1.14087274532732e-08 \\
21.4999999999996	1.11920749665011e-08 \\
21.5199999999996	1.09795367247416e-08 \\
21.5399999999996	1.07710345982106e-08 \\
21.5599999999996	1.05664919408135e-08 \\
21.5799999999996	1.03658335619706e-08 \\
21.5999999999996	1.01689856989759e-08 \\
21.6199999999996	9.97587598988196e-09 \\
21.6399999999996	9.78643344689985e-09 \\
21.6599999999996	9.60058843030319e-09 \\
21.6799999999996	9.41827262282861e-09 \\
21.6999999999996	9.2394190045622e-09 \\
21.7199999999996	9.06396182830252e-09 \\
21.7399999999996	8.89183659539182e-09 \\
21.7599999999996	8.72298003200622e-09 \\
21.7799999999996	8.55733006589583e-09 \\
21.7999999999996	8.39482580356688e-09 \\
21.8199999999996	8.23540750789715e-09 \\
21.8399999999996	8.07901657617624e-09 \\
21.8599999999996	7.92559551856305e-09 \\
21.8799999999996	7.77508793695247e-09 \\
21.8999999999996	7.62743850424303e-09 \\
21.9199999999996	7.48259294399857e-09 \\
21.9399999999996	7.34049801049611e-09 \\
21.9599999999996	7.20110146915239e-09 \\
21.9799999999996	7.0643520773223e-09 \\
21.9999999999996	6.93019956546207e-09 \\
22.0199999999996	6.79859461864976e-09 \\
22.0399999999996	6.66948885845707e-09 \\
22.0599999999996	6.54283482516531e-09 \\
22.0799999999996	6.41858596031892e-09 \\
22.0999999999996	6.29669658961047e-09 \\
22.1199999999996	6.1771219060907e-09 \\
22.1399999999996	6.05981795369723e-09 \\
22.1599999999996	5.9447416110962e-09 \\
22.1799999999996	5.83185057583072e-09 \\
22.1999999999996	5.7211033487704e-09 \\
22.2199999999996	5.61245921885602e-09 \\
22.2399999999996	5.50587824813405e-09 \\
22.2599999999996	5.40132125707539e-09 \\
22.2799999999996	5.29874981017273e-09 \\
22.2999999999996	5.19812620181158e-09 \\
22.3199999999996	5.09941344240961e-09 \\
22.3399999999996	5.00257524481904e-09 \\
22.3599999999996	4.90757601098742e-09 \\
22.3799999999996	4.81438081887172e-09 \\
22.3999999999996	4.72295540960076e-09 \\
22.4199999999996	4.63326617488157e-09 \\
22.4399999999996	4.54528014464495e-09 \\
22.4599999999996	4.45896497492542e-09 \\
22.4799999999996	4.37428893597156e-09 \\
22.4999999999996	4.29122090058204e-09 \\
22.5199999999996	4.20973033266312e-09 \\
22.5399999999996	4.12978727600347e-09 \\
22.5599999999996	4.05136234326225e-09 \\
22.5799999999996	3.97442670516611e-09 \\
22.5999999999996	3.8989520799115e-09 \\
22.6199999999996	3.82491072276823e-09 \\
22.6399999999996	3.75227541588033e-09 \\
22.6599999999996	3.68101945826069e-09 \\
22.6799999999996	3.61111665597578e-09 \\
22.6999999999996	3.54254131251653e-09 \\
22.7199999999996	3.47526821935227e-09 \\
22.7399999999996	3.40927264666404e-09 \\
22.7599999999996	3.34453033425374e-09 \\
22.7799999999996	3.28101748262601e-09 \\
22.7999999999996	3.21871074423955e-09 \\
22.8199999999996	3.15758721492432e-09 \\
22.8399999999996	3.09762442546204e-09 \\
22.8599999999996	3.03880033332635e-09 \\
22.8799999999996	2.98109331457992e-09 \\
22.8999999999996	2.92448215592539e-09 \\
22.9199999999996	2.86894604690737e-09 \\
22.9399999999996	2.81446457226236e-09 \\
22.9599999999996	2.76101770441403e-09 \\
22.9799999999996	2.70858579611111e-09 \\
22.9999999999996	2.65714957320487e-09 \\
23.0199999999996	2.60669012756397e-09 \\
23.0399999999996	2.55718891012373e-09 \\
23.0599999999996	2.5086277240674e-09 \\
23.0799999999996	2.46098871813701e-09 \\
23.0999999999996	2.41425438007116e-09 \\
23.1199999999996	2.36840753016743e-09 \\
23.1399999999996	2.32343131496707e-09 \\
23.1599999999996	2.27930920105968e-09 \\
23.1799999999996	2.23602496900535e-09 \\
23.1999999999996	2.19356270737243e-09 \\
23.2199999999996	2.15190680688842e-09 \\
23.2399999999996	2.11104195470191e-09 \\
23.2599999999996	2.07095312875356e-09 \\
23.2799999999996	2.03162559225393e-09 \\
23.2999999999996	1.99304488826619e-09 \\
23.3199999999996	1.95519683439165e-09 \\
23.3399999999996	1.91806751755638e-09 \\
23.3599999999996	1.88164328889658e-09 \\
23.3799999999996	1.8459107587413e-09 \\
23.3999999999996	1.81085679169032e-09 \\
23.4199999999996	1.77646850178553e-09 \\
23.4399999999996	1.74273324777404e-09 \\
23.4599999999996	1.70963862846114e-09 \\
23.4799999999996	1.67717247815167e-09 \\
23.4999999999996	1.6453228621778e-09 \\
23.5199999999996	1.61407807251184e-09 \\
23.5399999999996	1.58342662346231e-09 \\
23.5599999999996	1.55335724745177e-09 \\
23.5799999999996	1.52385889087481e-09 \\
23.5999999999996	1.49492071003475e-09 \\
23.6199999999996	1.46653206715739e-09 \\
23.6399999999996	1.43868252648057e-09 \\
23.6599999999996	1.41136185041795e-09 \\
23.6799999999996	1.38455999579563e-09 \\
23.6999999999996	1.35826711016024e-09 \\
23.7199999999996	1.33247352815714e-09 \\
23.7399999999996	1.30716976797744e-09 \\
23.7599999999996	1.28234652787239e-09 \\
23.7799999999996	1.2579946827341e-09 \\
23.7999999999996	1.23410528074105e-09 \\
23.8199999999996	1.21066954006741e-09 \\
23.8399999999996	1.18767884565481e-09 \\
23.8599999999996	1.1651247460454e-09 \\
23.8799999999996	1.14299895027507e-09 \\
23.8999999999996	1.12129332482568e-09 \\
23.9199999999996	1.09999989063511e-09 \\
23.9399999999996	1.07911082016417e-09 \\
23.9599999999996	1.05861843451916e-09 \\
23.9799999999996	1.03851520062908e-09 \\
23.9999999999996	1.01879372847643e-09 \\
24.0199999999996	9.99446768380638e-10 \\
24.0399999999996	9.80467208333048e-10 \\
24.0599999999996	9.61848071382508e-10 \\
24.0799999999996	9.43582513070641e-10 \\
24.0999999999996	9.25663818915777e-10 \\
24.1199999999996	9.08085401944694e-10 \\
24.1399999999996	8.90840800271235e-10 \\
24.1599999999996	8.73923674720881e-10 \\
24.1799999999996	8.57327806500452e-10 \\
24.1999999999996	8.41047094912072e-10 \\
24.2199999999996	8.25075555110509e-10 \\
24.2399999999996	8.09407315903138e-10 \\
24.2599999999996	7.94036617591678e-10 \\
24.2799999999996	7.78957809854889e-10 \\
24.2999999999996	7.64165349671505e-10 \\
24.3199999999996	7.49653799282606e-10 \\
24.3399999999996	7.35417824192665e-10 \\
24.3599999999996	7.21452191208579e-10 \\
24.3799999999996	7.07751766515931e-10 \\
24.3999999999996	6.94311513791775e-10 \\
24.4199999999996	6.81126492353267e-10 \\
24.4399999999996	6.68191855341464e-10 \\
24.4599999999996	6.55502847939587e-10 \\
24.4799999999996	6.43054805625141e-10 \\
24.4999999999996	6.30843152455229e-10 \\
24.5199999999996	6.18863399384403e-10 \\
24.5399999999996	6.07111142614485e-10 \\
24.5599999999996	5.95582061975721e-10 \\
24.5799999999996	5.84271919338659e-10 \\
24.5999999999996	5.73176557056205e-10 \\
24.6199999999996	5.62291896435264e-10 \\
24.6399999999996	5.51613936237386e-10 \\
24.6599999999996	5.41138751207904e-10 \\
24.6799999999996	5.30862490632995e-10 \\
24.6999999999996	5.20781376924151e-10 \\
24.7199999999996	5.10891704229513e-10 \\
24.7399999999996	5.01189837071593e-10 \\
24.7599999999996	4.91672209010866e-10 \\
24.7799999999996	4.82335321334724e-10 \\
24.7999999999996	4.73175741771342e-10 \\
24.8199999999996	4.64190103227967e-10 \\
24.8399999999996	4.55375102553157e-10 \\
24.8599999999996	4.46727499322531e-10 \\
24.8799999999996	4.38244114647588e-10 \\
24.8999999999996	4.29921830007123e-10 \\
24.9199999999996	4.21757586100854e-10 \\
24.9399999999996	4.1374838172482e-10 \\
24.9599999999996	4.05891272668113e-10 \\
24.9799999999996	3.98183370630589e-10 \\
24.9999999999996	3.90621842161114e-10 \\
25.0199999999996	3.83203907615976e-10 \\
25.0399999999996	3.7592684013708e-10 \\
25.0599999999996	3.68787964649551e-10 \\
25.0799999999996	3.61784656878358e-10 \\
25.0999999999996	3.54914342383623e-10 \\
25.1199999999996	3.4817449561426e-10 \\
25.1399999999996	3.41562638979557e-10 \\
25.1599999999996	3.35076341938414e-10 \\
25.1799999999996	3.28713220105871e-10 \\
25.1999999999996	3.22470934376593e-10 \\
25.2199999999996	3.16347190065007e-10 \\
25.2399999999996	3.10339736061775e-10 \\
25.2599999999996	3.04446364006271e-10 \\
25.2799999999995	2.98664907474784e-10 \\
25.2999999999995	2.92993241184132e-10 \\
25.3199999999995	2.874292802104e-10 \\
25.3399999999995	2.81970979222515e-10 \\
25.3599999999995	2.76616331730381e-10 \\
25.3799999999995	2.71363369347274e-10 \\
25.3999999999995	2.66210161066268e-10 \\
25.4199999999995	2.61154812550386e-10 \\
25.4399999999995	2.56195465436234e-10 \\
25.4599999999995	2.5133029665086e-10 \\
25.4799999999995	2.46557517741592e-10 \\
25.4999999999995	2.41875374218587e-10 \\
25.5199999999995	2.37282144909883e-10 \\
25.5399999999995	2.32776141328687e-10 \\
25.5599999999995	2.2835570705268e-10 \\
25.5799999999995	2.24019217115112e-10 \\
25.5999999999995	2.19765077407463e-10 \\
25.6199999999995	2.15591724093432e-10 \\
25.6399999999995	2.11497623034078e-10 \\
25.6599999999995	2.07481269223858e-10 \\
25.6799999999995	2.03541186237382e-10 \\
25.6999999999995	1.99675925686678e-10 \\
25.7199999999995	1.95884066688755e-10 \\
25.7399999999995	1.92164215343286e-10 \\
25.7599999999995	1.88515004220201e-10 \\
25.7799999999995	1.84935091857018e-10 \\
25.7999999999995	1.81423162265716e-10 \\
25.8199999999995	1.77977924448973e-10 \\
25.8399999999995	1.74598111925593e-10 \\
25.8599999999995	1.71282482264939e-10 \\
25.8799999999995	1.68029816630214e-10 \\
25.8999999999995	1.64838919330415e-10 \\
25.9199999999995	1.61708617380787e-10 \\
25.9399999999995	1.58637760071634e-10 \\
25.9599999999995	1.55625218545311e-10 \\
25.9799999999995	1.52669885381259e-10 \\
25.9999999999995	1.49770674188904e-10 \\
26.0199999999995	1.46926519208302e-10 \\
26.0399999999995	1.4413637491836e-10 \\
26.0599999999995	1.41399215652502e-10 \\
26.0799999999995	1.38714035221625e-10 \\
26.0999999999995	1.36079846544225e-10 \\
26.1199999999995	1.3349568128354e-10 \\
26.1399999999995	1.30960589491588e-10 \\
26.1599999999995	1.2847363925996e-10 \\
26.1799999999995	1.26033916377252e-10 \\
26.1999999999995	1.23640523992992e-10 \\
26.2199999999995	1.2129258228796e-10 \\
26.2399999999995	1.18989228150759e-10 \\
26.2599999999995	1.16729614860535e-10 \\
26.2799999999995	1.14512911775721e-10 \\
26.2999999999995	1.12338304028683e-10 \\
26.3199999999995	1.10204992226183e-10 \\
26.3399999999995	1.0811219215551e-10 \\
26.3599999999995	1.06059134496204e-10 \\
26.3799999999995	1.04045064537253e-10 \\
26.3999999999995	1.02069241899655e-10 \\
26.4199999999995	1.00130940264256e-10 \\
26.4399999999995	9.82294471047491e-11 \\
26.4599999999995	9.63640634257495e-11 \\
26.4799999999995	9.45341035058408e-11 \\
26.4999999999995	9.27388946455014e-11 \\
26.5199999999995	9.09777769198187e-11 \\
26.5399999999995	8.92501029358969e-11 \\
26.5599999999995	8.75552375948739e-11 \\
26.5799999999995	8.58925578584579e-11 \\
26.5999999999995	8.42614525198944e-11 \\
26.6199999999995	8.26613219792855e-11 \\
26.6399999999995	8.10915780231756e-11 \\
26.6599999999995	7.95516436083209e-11 \\
26.6799999999995	7.80409526495665e-11 \\
26.6999999999995	7.65589498117531e-11 \\
26.7199999999995	7.51050903055716e-11 \\
26.7399999999995	7.36788396872979e-11 \\
26.7599999999995	7.22796736623303e-11 \\
26.7799999999995	7.09070778924554e-11 \\
26.7999999999995	6.95605478067763e-11 \\
26.8199999999995	6.82395884162316e-11 \\
26.8399999999995	6.69437141316339e-11 \\
26.8599999999995	6.56724485851667e-11 \\
26.8799999999995	6.44253244552704e-11 \\
26.8999999999995	6.32018832948517e-11 \\
26.9199999999995	6.20016753627582e-11 \\
26.9399999999995	6.08242594584522e-11 \\
26.9599999999995	5.96692027598224e-11 \\
26.9799999999995	5.85360806640784e-11 \\
26.9999999999995	5.7424476631665e-11 \\
27.0199999999995	5.63339820331402e-11 \\
27.0399999999995	5.52641959989621e-11 \\
27.0599999999995	5.42147252721284e-11 \\
27.0799999999995	5.31851840636124e-11 \\
27.0999999999995	5.21751939105469e-11 \\
27.1199999999995	5.11843835370996e-11 \\
27.1399999999995	5.02123887179905e-11 \\
27.1599999999995	4.92588521446017e-11 \\
27.1799999999995	4.83234232936299e-11 \\
27.1999999999995	4.74057582982319e-11 \\
27.2199999999995	4.65055198216188e-11 \\
27.2399999999995	4.56223769330495e-11 \\
27.2599999999995	4.47560049861797e-11 \\
27.2799999999995	4.39060854997205e-11 \\
27.2999999999995	4.30723060403633e-11 \\
27.3199999999995	4.22543601079293e-11 \\
27.3399999999995	4.14519470226978e-11 \\
27.3599999999995	4.06647718148759e-11 \\
27.3799999999995	3.98925451161668e-11 \\
27.3999999999995	3.91349830533966e-11 \\
27.4199999999995	3.83918071441614e-11 \\
27.4399999999995	3.7662744194457e-11 \\
27.4599999999995	3.6947526198251e-11 \\
27.4799999999995	3.62458902389633e-11 \\
27.4999999999995	3.55575783928173e-11 \\
27.5199999999995	3.48823376340255e-11 \\
27.5399999999995	3.42199197417768e-11 \\
27.5599999999995	3.35700812089902e-11 \\
27.5799999999995	3.29325831527998e-11 \\
27.5999999999995	3.23071912267409e-11 \\
27.6199999999995	3.16936755346041e-11 \\
27.6399999999995	3.10918105459239e-11 \\
27.6599999999995	3.05013750130732e-11 \\
27.6799999999995	2.99221518899321e-11 \\
27.6999999999995	2.93539282521007e-11 \\
27.7199999999995	2.87964952186274e-11 \\
27.7399999999995	2.8249647875224e-11 \\
27.7599999999995	2.77131851989378e-11 \\
27.7799999999995	2.71869099842552e-11 \\
27.7999999999995	2.66706287706087e-11 \\
27.8199999999995	2.61641517712595e-11 \\
27.8399999999995	2.56672928035312e-11 \\
27.8599999999995	2.51798692203693e-11 \\
27.8799999999995	2.47017018431984e-11 \\
27.8999999999995	2.42326148960563e-11 \\
27.9199999999995	2.37724359409779e-11 \\
27.9399999999995	2.33209958146065e-11 \\
27.9599999999995	2.28781285660084e-11 \\
27.9799999999995	2.24436713956695e-11 \\
27.9999999999995	2.20174645956488e-11 \\
28.0199999999995	2.15993514908699e-11 \\
28.0399999999995	2.11891783815264e-11 \\
28.0599999999995	2.07867944865813e-11 \\
28.0799999999995	2.03920518883394e-11 \\
28.0999999999995	2.00048054780725e-11 \\
28.1199999999995	1.96249129026764e-11 \\
28.1399999999995	1.92522345123418e-11 \\
28.1599999999995	1.88866333092189e-11 \\
28.1799999999995	1.85279748970556e-11 \\
28.1999999999995	1.81761274317937e-11 \\
28.2199999999995	1.78309615731024e-11 \\
28.2399999999995	1.74923504368321e-11 \\
28.2599999999995	1.71601695483719e-11 \\
28.2799999999995	1.68342967968917e-11 \\
28.2999999999995	1.65146123904543e-11 \\
28.3199999999995	1.62009988119791e-11 \\
28.3399999999995	1.58933407760427e-11 \\
28.3599999999995	1.55915251864997e-11 \\
28.3799999999995	1.52954410949075e-11 \\
28.3999999999995	1.50049796597422e-11 \\
28.4199999999995	1.47200341063873e-11 \\
28.4399999999995	1.44404996878835e-11 \\
28.4599999999995	1.41662736464231e-11 \\
28.4799999999995	1.3897255175576e-11 \\
28.4999999999995	1.36333453832327e-11 \\
28.5199999999995	1.33744472552514e-11 \\
28.5399999999995	1.31204656197956e-11 \\
28.5599999999995	1.28713071123478e-11 \\
28.5799999999995	1.2626880141389e-11 \\
28.5999999999995	1.23870948547293e-11 \\
28.6199999999995	1.21518631064778e-11 \\
28.6399999999995	1.19210984246396e-11 \\
28.6599999999995	1.16947159793292e-11 \\
28.6799999999995	1.14726325515856e-11 \\
28.6999999999995	1.12547665027818e-11 \\
28.7199999999995	1.10410377446137e-11 \\
28.7399999999995	1.08313677096591e-11 \\
28.7599999999995	1.06256793224966e-11 \\
28.7799999999995	1.04238969713719e-11 \\
28.7999999999995	1.02259464804032e-11 \\
28.8199999999995	1.00317550823133e-11 \\
28.8399999999995	9.84125139168054e-12 \\
28.8599999999995	9.65436537869711e-12 \\
28.8799999999995	9.47102834342581e-12 \\
28.8999999999995	9.29117289054588e-12 \\
28.9199999999995	9.11473290457807e-12 \\
28.9399999999995	8.94164352558041e-12 \\
28.9599999999995	8.77184112530564e-12 \\
28.9799999999995	8.60526328381098e-12 \\
28.9999999999995	8.44184876651251e-12 \\
29.0199999999995	8.28153750167516e-12 \\
29.0399999999995	8.12427055833001e-12 \\
29.0599999999995	7.9699901246111e-12 \\
29.0799999999995	7.81863948650374e-12 \\
29.0999999999995	7.67016300699598e-12 \\
29.1199999999995	7.52450610562646e-12 \\
29.1399999999995	7.38161523842041e-12 \\
29.1599999999995	7.24143787820661e-12 \\
29.1799999999995	7.1039224953083e-12 \\
29.1999999999995	6.96901853860075e-12 \\
29.2199999999995	6.83667641692832e-12 \\
29.2399999999995	6.70684748087473e-12 \\
29.2599999999995	6.57948400487937e-12 \\
29.2799999999995	6.4545391696931e-12 \\
29.2999999999995	6.33196704516742e-12 \\
29.3199999999995	6.21172257337046e-12 \\
29.3399999999995	6.09376155202334e-12 \\
29.3599999999995	5.97804061825141e-12 \\
29.3799999999995	5.86451723264392e-12 \\
29.3999999999995	5.75314966361627e-12 \\
29.4199999999995	5.64389697206941e-12 \\
29.4399999999995	5.53671899634053e-12 \\
29.4599999999995	5.43157633743941e-12 \\
29.4799999999995	5.32843034456522e-12 \\
29.4999999999995	5.22724310089847e-12 \\
29.5199999999995	5.12797740966251e-12 \\
29.5399999999995	5.03059678044992e-12 \\
29.5599999999995	4.9350654158086e-12 \\
29.5799999999995	4.84134819808235e-12 \\
29.5999999999995	4.74941067650159e-12 \\
29.6199999999995	4.65921905451918e-12 \\
29.6399999999995	4.57074017738658e-12 \\
29.6599999999995	4.48394151996612e-12 \\
29.6799999999995	4.39879117477469e-12 \\
29.6999999999995	4.31525784025431e-12 \\
29.7199999999995	4.2333108092657e-12 \\
29.7399999999995	4.15291995780019e-12 \\
29.7599999999995	4.07405573390599e-12 \\
29.7799999999995	3.99668914682484e-12 \\
29.7999999999995	3.92079175633487e-12 \\
29.8199999999995	3.84633566229594e-12 \\
29.8399999999995	3.77329349439337e-12 \\
29.8599999999995	3.70163840207658e-12 \\
29.8799999999995	3.63134404468874e-12 \\
29.8999999999995	3.56238458178377e-12 \\
29.9199999999995	3.49473466362742e-12 \\
29.9399999999995	3.42836942187854e-12 \\
29.9599999999995	3.36326446044744e-12 \\
29.9799999999994	3.29939584652773e-12 \\
29.9999999999994	3.23674010179867e-12 \\
30.0199999999994	3.17527419379432e-12 \\
30.0399999999994	3.11497552743679e-12 \\
30.0599999999994	3.05582193673025e-12 \\
30.0799999999994	2.99779167661256e-12 \\
30.0999999999994	2.94086341496174e-12 \\
30.1199999999994	2.88501622475423e-12 \\
30.1399999999994	2.83022957637204e-12 \\
30.1599999999994	2.77648333005592e-12 \\
30.1799999999994	2.72375772850206e-12 \\
30.1999999999994	2.6720333895991e-12 \\
30.2199999999994	2.62129129930324e-12 \\
30.2399999999994	2.57151280464869e-12 \\
30.2599999999994	2.52267960689064e-12 \\
30.2799999999994	2.47477375477867e-12 \\
30.2999999999994	2.42777763795784e-12 \\
30.3199999999994	2.38167398049495e-12 \\
30.3399999999994	2.33644583452792e-12 \\
30.3599999999994	2.29207657403572e-12 \\
30.3799999999994	2.24854988872654e-12 \\
30.3999999999994	2.20584977804206e-12 \\
30.4199999999994	2.16396054527567e-12 \\
30.4399999999994	2.12286679180222e-12 \\
30.4599999999994	2.08255341141745e-12 \\
30.4799999999994	2.04300558478497e-12 \\
30.4999999999994	2.00420877398852e-12 \\
30.5199999999994	1.96614871718783e-12 \\
30.5399999999994	1.92881142337596e-12 \\
30.5599999999994	1.89218316723606e-12 \\
30.5799999999994	1.85625048409597e-12 \\
30.5999999999994	1.82100016497858e-12 \\
30.6199999999994	1.78641925174607e-12 \\
30.6399999999994	1.75249503233654e-12 \\
30.6599999999994	1.71921503609099e-12 \\
30.6799999999994	1.68656702916904e-12 \\
30.6999999999994	1.65453901005175e-12 \\
30.7199999999994	1.62311920512984e-12 \\
30.7399999999994	1.59229606437561e-12 \\
30.7599999999994	1.56205825709716e-12 \\
30.7799999999994	1.53239466777319e-12 \\
30.7999999999994	1.50329439196687e-12 \\
30.8199999999994	1.47474673231735e-12 \\
30.8399999999994	1.44674119460737e-12 \\
30.8599999999994	1.41926748390553e-12 \\
30.8799999999994	1.39231550078188e-12 \\
30.8999999999994	1.36587533759531e-12 \\
30.9199999999994	1.33993727485144e-12 \\
30.9399999999994	1.31449177762975e-12 \\
30.9599999999994	1.28952949207851e-12 \\
30.9799999999994	1.26504124197621e-12 \\
30.9999999999994	1.2410180253584e-12 \\
31.0199999999994	1.21745101120857e-12 \\
31.0399999999994	1.19433153621175e-12 \\
31.0599999999994	1.1716511015699e-12 \\
31.0799999999994	1.14940136987773e-12 \\
31.0999999999994	1.12757416205783e-12 \\
31.1199999999994	1.10616145435398e-12 \\
31.1399999999994	1.08515537538165e-12 \\
31.1599999999994	1.06454820323441e-12 \\
31.1799999999994	1.04433236264534e-12 \\
31.1999999999994	1.02450042220234e-12 \\
31.2199999999994	1.00504509161633e-12 \\
31.2399999999994	9.85959219041269e-13 \\
31.2599999999994	9.67235788445169e-13 \\
31.2799999999994	9.48867917030949e-13 \\
31.2999999999994	9.30848852706292e-13 \\
31.3199999999994	9.13171971601561e-13 \\
31.3399999999994	8.95830775634846e-13 \\
31.3599999999994	8.78818890123236e-13 \\
31.3799999999994	8.62130061439464e-13 \\
31.3999999999994	8.45758154713071e-13 \\
31.4199999999994	8.29697151575181e-13 \\
31.4399999999994	8.1394114794614e-13 \\
31.4599999999994	7.98484351865166e-13 \\
31.4799999999994	7.83321081361184e-13 \\
31.4999999999994	7.68445762364126e-13 \\
31.5199999999994	7.5385292665589e-13 \\
31.5399999999994	7.39537209860188e-13 \\
31.5599999999994	7.25493349470591e-13 \\
31.5799999999994	7.11716182916024e-13 \\
31.5999999999994	6.98200645662967e-13 \\
31.6199999999994	6.84941769353726e-13 \\
31.6399999999994	6.71934679980057e-13 \\
31.6599999999994	6.59174596091445e-13 \\
31.6799999999994	6.46656827037434e-13 \\
31.6999999999994	6.3437677124334e-13 \\
31.7199999999994	6.22329914518677e-13 \\
31.7399999999994	6.10511828397734e-13 \\
31.7599999999994	5.98918168511662e-13 \\
31.7799999999994	5.87544672991457e-13 \\
31.7999999999994	5.76387160901291e-13 \\
31.8199999999994	5.65441530701584e-13 \\
31.8399999999994	5.54703758741262e-13 \\
31.8599999999994	5.44169897778648e-13 \\
31.8799999999994	5.33836075530451e-13 \\
31.8999999999994	5.23698493248289e-13 \\
31.9199999999994	5.13753424322262e-13 \\
31.9399999999994	5.03997212911045e-13 \\
31.9599999999994	4.94426272597973e-13 \\
31.9799999999994	4.85037085072673e-13 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.11456603344289 \\
0.02	0.113692926733678 \\
0.04	0.111995521097703 \\
0.06	0.109529184133878 \\
0.08	0.106354832913482 \\
0.1	0.102537899450116 \\
0.12	0.0981472890337581 \\
0.14	0.093254347672861 \\
0.16	0.0879318538301449 \\
0.18	0.0822530483625406 \\
0.2	0.0762907151212089 \\
0.22	0.0701163230733621 \\
0.24	0.0637992391139355 \\
0.26	0.0574060189819156 \\
0.28	0.0509997819219936 \\
0.3	0.0446396729737071 \\
0.32	0.0383804150610616 \\
0.34	0.0322719514260382 \\
0.36	0.0263591774257216 \\
0.38	0.0206817593171199 \\
0.4	0.0152740364037592 \\
0.42	0.0101650018269986 \\
0.44	0.00537835636148899 \\
0.46	0.00093262882281546 \\
0.48	0.00315864388335246 \\
0.5	0.00688668445041473 \\
0.52	0.0102471982240164 \\
0.54	0.0132400593367767 \\
0.56	0.0158689675913136 \\
0.58	0.0181410835782664 \\
0.6	0.0200666492214843 \\
0.62	0.0216586005492314 \\
0.64	0.0229321790143825 \\
0.66	0.0239045471445094 \\
0.68	0.0245944137106167 \\
0.7	0.0250216729766603 \\
0.72	0.025207061945646 \\
0.74	0.0251718388657963 \\
0.76	0.0249374856144989 \\
0.78	0.0245254359496871 \\
0.8	0.0239568310176537 \\
0.82	0.0232523029412974 \\
0.84	0.0224317867901488 \\
0.86	0.0215143607584282 \\
0.88	0.0205181139536155 \\
0.9	0.0194600408279513 \\
0.92	0.0183559609700373 \\
0.940000000000001	0.0172204627132039 \\
0.960000000000001	0.0160668688104462 \\
0.980000000000001	0.0149072222704863 \\
1	0.0137522903430955 \\
1.02	0.0126115845807884 \\
1.04	0.011493394884468 \\
1.06	0.0104048354582788 \\
1.08	0.00935190064932122 \\
1.1	0.00833952872637134 \\
1.12	0.00737167175373054 \\
1.14	0.00645136983725457 \\
1.16	0.0055808281551371 \\
1.18	0.00476149533201813 \\
1.2	0.00399414186762885 \\
1.22	0.00327893748697527 \\
1.24	0.00261552643487157 \\
1.26	0.00200309989070735 \\
1.28	0.00144046482730628 \\
1.3	0.0009261087786263 \\
1.32	0.000458260113259506 \\
1.34	3.49435329669892e-05 \\
1.36	0.000345969373075687 \\
1.38	0.000686714587639337 \\
1.4	0.00098959511946011 \\
1.42	0.00125694535650228 \\
1.44	0.00149110015821682 \\
1.46	0.0016943684729876 \\
1.48	0.00186901122415253 \\
1.5	0.00201722317528694 \\
1.52	0.00214111846209184 \\
1.54	0.00224271946341164 \\
1.56	0.00232394867673987 \\
1.58	0.0023866232631532 \\
1.6	0.00243245193203327 \\
1.62	0.00246303384629437 \\
1.64	0.0024798592432609 \\
1.66	0.00248431148400116 \\
1.68	0.00247767026404327 \\
1.7	0.00246111574025561 \\
1.72	0.00243573335161472 \\
1.74	0.0024025191350244 \\
1.76	0.00236238536078131 \\
1.78	0.00231616633526751 \\
1.8	0.00226462424062324 \\
1.82	0.00220845490221924 \\
1.84	0.0021482933944765 \\
1.86	0.00208471941380394 \\
1.88	0.00201826236402825 \\
1.9	0.00194940611461138 \\
1.92	0.0018785934051708 \\
1.94	0.00180622988135278 \\
1.96	0.00173268775700896 \\
1.98	0.00165830910596511 \\
2	0.00158340879354138 \\
2.02	0.00150827706349417 \\
2.04	0.00143318180031706 \\
2.06	0.00135837048998638 \\
2.08	0.00128407190438912 \\
2.1	0.00121049753595242 \\
2.12	0.00113784280952328 \\
2.14	0.00106628809844084 \\
2.16	0.000995999571108206 \\
2.18	0.000927129893307612 \\
2.2	0.00085981881010233 \\
2.22	0.000794193629514781 \\
2.24	0.000730369628336009 \\
2.26	0.000668450398472415 \\
2.28	0.000608528150227796 \\
2.3	0.000550683986900595 \\
2.32	0.000494988163088648 \\
2.34	0.000441500337170013 \\
2.36	0.000390269826595775 \\
2.38	0.000341335872909968 \\
2.4	0.00029472792181854 \\
2.42	0.0002504659221744 \\
2.44	0.00020856064643553 \\
2.46	0.00016901403399071 \\
2.48	0.000131819557732258 \\
2.5	9.69626133842e-05 \\
2.52	6.44209303622325e-05 \\
2.54	3.41650023416211e-05 \\
2.56	6.15853523234941e-06 \\
2.58	1.96410901020314e-05 \\
2.6	4.32823433044413e-05 \\
2.62	6.4819061251482e-05 \\
2.64	8.43099592190594e-05 \\
2.66	0.000101818139668373 \\
2.68	0.000117410601782898 \\
2.7	0.000131157754783383 \\
2.72	0.000143132937901154 \\
2.74	0.000153411949708827 \\
2.76	0.000162072589299527 \\
2.78	0.000169194211578273 \\
2.8	0.000174857298688399 \\
2.82	0.000179143049347637 \\
2.84	0.000182132987617482 \\
2.86	0.000183908592380068 \\
2.88	0.000184550948552515 \\
2.9	0.000184140420832567 \\
2.92	0.000182756350543739 \\
2.94	0.00018047677593509 \\
2.96	0.000177378176091559 \\
2.98	0.000173535238426635 \\
3	0.000169020649560677 \\
3.02	0.000163904909235854 \\
3.04	0.000158256166782482 \\
3.06	0.000152140079531471 \\
3.08	0.000145619692463188 \\
3.1	0.000138755338293943 \\
3.12	0.000131604557126699 \\
3.14	0.000124222034731892 \\
3.16	0.000116659558476487 \\
3.18	0.000108965989883698 \\
3.2	0.000101187252781294 \\
3.22	9.33663359820284e-05 \\
3.24	8.55433094346191e-05 \\
3.26	7.77553527867977e-05 \\
3.28	7.00367953124488e-05 \\
3.3	6.24191661717541e-05 \\
3.32	5.49312539957729e-05 \\
3.34	4.75991748142077e-05 \\
3.36	4.04464473764638e-05 \\
3.38	3.34940749508385e-05 \\
3.4	2.67606327241217e-05 \\
3.42	2.02623599634876e-05 \\
3.44	1.40132561437658e-05 \\
3.46	8.02518028554869e-06 \\
3.48	2.30795279267401e-06 \\
3.5	3.13054087893584e-06 \\
3.52	8.28424534564039e-06 \\
3.54	1.3148829795031e-05 \\
3.56	1.77215823981803e-05 \\
3.58	2.20013051319952e-05 \\
3.6	2.59882094674914e-05 \\
3.62	2.9683813339922e-05 \\
3.64	3.30908397780267e-05 \\
3.66	3.62131175323359e-05 \\
3.68	3.90554840065617e-05 \\
3.7	4.16236907616827e-05 \\
3.72	4.39243118294583e-05 \\
3.74	4.59646550407999e-05 \\
3.76	4.7752676544721e-05 \\
3.78	4.92968986654771e-05 \\
3.8	5.06063312190029e-05 \\
3.82	5.16903963848287e-05 \\
3.84	5.25588572063017e-05 \\
3.86	5.32217497701201e-05 \\
3.88	5.36893190958726e-05 \\
3.9	5.39719587474297e-05 \\
3.92	5.40801541606125e-05 \\
3.94	5.40244296655294e-05 \\
3.96	5.38152991672698e-05 \\
3.98	5.34632204352361e-05 \\
4	5.29785529392295e-05 \\
4.02	5.23715191594335e-05 \\
4.04	5.16521692876117e-05 \\
4.06	5.08303492281085e-05 \\
4.08	4.99156717995591e-05 \\
4.1	4.89174910315315e-05 \\
4.12	4.78448794445909e-05 \\
4.14	4.67066081974477e-05 \\
4.16	4.55111299808728e-05 \\
4.18	4.42665645348954e-05 \\
4.2	4.29806866633872e-05 \\
4.22	4.16609166184444e-05 \\
4.24	4.03143127259463e-05 \\
4.26	3.8947566123268e-05 \\
4.28	3.75669974802947e-05 \\
4.3	3.61785555755978e-05 \\
4.32	3.47878176008353e-05 \\
4.34	3.33999910680941e-05 \\
4.35999999999999	3.20199171969669e-05 \\
4.37999999999999	3.06520756605959e-05 \\
4.39999999999999	2.93005905727056e-05 \\
4.41999999999999	2.79692376007307e-05 \\
4.43999999999999	2.66614520935e-05 \\
4.45999999999999	2.53803381155319e-05 \\
4.47999999999999	2.41286782837888e-05 \\
4.49999999999999	2.29089443067093e-05 \\
4.51999999999999	2.1723308129452e-05 \\
4.53999999999999	2.05736535935191e-05 \\
4.55999999999999	1.94615885232515e-05 \\
4.57999999999999	1.8388457156084e-05 \\
4.59999999999999	1.73553528378849e-05 \\
4.61999999999999	1.63631309091692e-05 \\
4.63999999999999	1.54124217124343e-05 \\
4.65999999999999	1.45036436553198e-05 \\
4.67999999999999	1.36370162687005e-05 \\
4.69999999999999	1.28125732031904e-05 \\
4.71999999999999	1.20301751118275e-05 \\
4.73999999999999	1.1289522370928e-05 \\
4.75999999999999	1.05901675952265e-05 \\
4.77999999999999	9.9315279074352e-06 \\
4.79999999999999	9.31289692627014e-06 \\
4.81999999999999	8.73345644077473e-06 \\
4.83999999999998	8.19228774242951e-06 \\
4.85999999999998	7.68838259005754e-06 \\
4.87999999999998	7.22065378591344e-06 \\
4.89999999999998	6.78794534457563e-06 \\
4.91999999999998	6.3890422393444e-06 \\
4.93999999999998	6.0226797137773e-06 \\
4.95999999999998	5.68755214876824e-06 \\
4.97999999999998	5.38232147819619e-06 \\
4.99999999999998	5.10562514863255e-06 \\
5.01999999999998	4.85608362090386e-06 \\
5.03999999999998	4.63230741346014e-06 \\
5.05999999999998	4.43290368949871e-06 \\
5.07999999999998	4.25648239164359e-06 \\
5.09999999999998	4.10166192968116e-06 \\
5.11999999999998	3.9670744284092e-06 \\
5.13999999999998	3.85137054407114e-06 \\
5.15999999999998	3.75322385912404e-06 \\
5.17999999999998	3.67133486623251e-06 \\
5.19999999999998	3.6044345533949e-06 \\
5.21999999999998	3.55128760299857e-06 \\
5.23999999999998	3.51069521837188e-06 \\
5.25999999999998	3.48149759205685e-06 \\
5.27999999999998	3.46257603057493e-06 \\
5.29999999999997	3.45285475090171e-06 \\
5.31999999999997	3.45130236421337e-06 \\
5.33999999999997	3.45693306272051e-06 \\
5.35999999999997	3.46880752557183e-06 \\
5.37999999999997	3.48603355989473e-06 \\
5.39999999999997	3.50776649304856e-06 \\
5.41999999999997	3.53320933210421e-06 \\
5.43999999999997	3.56161270643604e-06 \\
5.45999999999997	3.5922746091244e-06 \\
5.47999999999997	3.62453995262421e-06 \\
5.49999999999997	3.65779995386199e-06 \\
5.51999999999997	3.69149136358549e-06 \\
5.53999999999997	3.72509555441144e-06 \\
5.55999999999997	3.75813748160199e-06 \\
5.57999999999997	3.79018453015424e-06 \\
5.59999999999997	3.8208452613132e-06 \\
5.61999999999997	3.84976807112145e-06 \\
5.63999999999997	3.87663977310228e-06 \\
5.65999999999997	3.90118411663973e-06 \\
5.67999999999997	3.92316025207486e-06 \\
5.69999999999997	3.94236115298241e-06 \\
5.71999999999997	3.95861200553228e-06 \\
5.73999999999997	3.97176857427644e-06 \\
5.75999999999997	3.98171555313805e-06 \\
5.77999999999996	3.98836490981715e-06 \\
5.79999999999996	3.99165423127004e-06 \\
5.81999999999996	3.99154507736765e-06 \\
5.83999999999996	3.98802134929565e-06 \\
5.85999999999996	3.98108767872601e-06 \\
5.87999999999996	3.97076784326893e-06 \\
5.89999999999996	3.95710321320596e-06 \\
5.91999999999996	3.94015123401211e-06 \\
5.93999999999996	3.91998394869662e-06 \\
5.95999999999996	3.89668656353109e-06 \\
5.97999999999996	3.87035606028978e-06 \\
5.99999999999996	3.84109985770092e-06 \\
6.01999999999996	3.8090345244013e-06 \\
6.03999999999996	3.77428454529753e-06 \\
6.05999999999996	3.73698114286976e-06 \\
6.07999999999996	3.69726115460378e-06 \\
6.09999999999996	3.65526596740888e-06 \\
6.11999999999996	3.61114050956899e-06 \\
6.13999999999996	3.56503230048518e-06 \\
6.15999999999996	3.51709055819741e-06 \\
6.17999999999996	3.46746536442251e-06 \\
6.19999999999996	3.41630688661397e-06 \\
6.21999999999996	3.36376465633582e-06 \\
6.23999999999995	3.30998690304848e-06 \\
6.25999999999995	3.25511994222748e-06 \\
6.27999999999995	3.19930761657648e-06 \\
6.29999999999995	3.14269078895359e-06 \\
6.31999999999995	3.08540688550313e-06 \\
6.33999999999995	3.02758948737464e-06 \\
6.35999999999995	2.96936796931474e-06 \\
6.37999999999995	2.91086718333608e-06 \\
6.39999999999995	2.85220718559987e-06 \\
6.41999999999995	2.79350300459347e-06 \\
6.43999999999995	2.73486444864208e-06 \\
6.45999999999995	2.67639595076252e-06 \\
6.47999999999995	2.61819644884718e-06 \\
6.49999999999995	2.56035929915627e-06 \\
6.51999999999995	2.5029722210961e-06 \\
6.53999999999995	2.44611727127011e-06 \\
6.55999999999995	2.3898708448054e-06 \\
6.57999999999995	2.3343037019825e-06 \\
6.59999999999995	2.27948101822658e-06 \\
6.61999999999995	2.2254624555562e-06 \\
6.63999999999995	2.1723022536284e-06 \\
6.65999999999995	2.12004933856708e-06 \\
6.67999999999995	2.06874744781428e-06 \\
6.69999999999995	2.01843526930019e-06 \\
6.71999999999994	1.96914659328789e-06 \\
6.73999999999994	1.92091047531145e-06 \\
6.75999999999994	1.87375140869102e-06 \\
6.77999999999994	1.82768950517621e-06 \\
6.79999999999994	1.78274068233703e-06 \\
6.81999999999994	1.73891685639213e-06 \\
6.83999999999994	1.69622613923406e-06 \\
6.85999999999994	1.65467303848247e-06 \\
6.87999999999994	1.61425865946694e-06 \\
6.89999999999994	1.57498090811184e-06 \\
6.91999999999994	1.53683469376566e-06 \\
6.93999999999994	1.49981213108643e-06 \\
6.95999999999994	1.46390274016313e-06 \\
6.97999999999994	1.42909364411966e-06 \\
6.99999999999994	1.39536976351355e-06 \\
7.01999999999994	1.36271400690501e-06 \\
7.03999999999994	1.33110745703387e-06 \\
7.05999999999994	1.30052955210199e-06 \\
7.07999999999994	1.27095826171604e-06 \\
7.09999999999994	1.24237025710177e-06 \\
7.11999999999994	1.21474107525343e-06 \\
7.13999999999994	1.18804527673364e-06 \\
7.15999999999994	1.16225659688695e-06 \\
7.17999999999993	1.13734809027675e-06 \\
7.19999999999993	1.11329226819859e-06 \\
7.21999999999993	1.09006122916422e-06 \\
7.23999999999993	1.06762678228901e-06 \\
7.25999999999993	1.04596056355184e-06 \\
7.27999999999993	1.02503414492992e-06 \\
7.29999999999993	1.00481913644235e-06 \\
7.31999999999993	9.85287281165045e-07 \\
7.33999999999993	9.66410543306005e-07 \\
7.35999999999993	9.48161189454167e-07 \\
7.37999999999993	9.30511863136929e-07 \\
7.39999999999993	9.1343565284116e-07 \\
7.41999999999993	8.96906153670157e-07 \\
7.43999999999993	8.80897522824535e-07 \\
7.45999999999993	8.65384529108726e-07 \\
7.47999999999993	8.50342596676441e-07 \\
7.49999999999993	8.35747843238403e-07 \\
7.51999999999993	8.2157711296392e-07 \\
7.53999999999993	8.07808004314427e-07 \\
7.55999999999993	7.94418893052219e-07 \\
7.57999999999993	7.81388950671206e-07 \\
7.59999999999993	7.68698158498753e-07 \\
7.61999999999993	7.56327317718678e-07 \\
7.63999999999993	7.44258055565229e-07 \\
7.65999999999992	7.32472827936591e-07 \\
7.67999999999992	7.20954918674085e-07 \\
7.69999999999992	7.09688435750027e-07 \\
7.71999999999992	6.98658304603024e-07 \\
7.73999999999992	6.87850258854645e-07 \\
7.75999999999992	6.77250828635797e-07 \\
7.77999999999992	6.66847326744917e-07 \\
7.79999999999992	6.56627832853374e-07 \\
7.81999999999992	6.46581175966175e-07 \\
7.83999999999992	6.36696915338487e-07 \\
7.85999999999992	6.26965320040438e-07 \\
7.87999999999992	6.17377347354404e-07 \\
7.89999999999992	6.07924620180456e-07 \\
7.91999999999992	5.98599403616973e-07 \\
7.93999999999992	5.89394580874567e-07 \\
7.95999999999992	5.80303628672639e-07 \\
7.97999999999992	5.71320592258905e-07 \\
7.99999999999992	5.62440060183376e-07 \\
8.01999999999992	5.53657138949375e-07 \\
8.03999999999992	5.44967427655449e-07 \\
8.05999999999992	5.36366992733369e-07 \\
8.07999999999992	5.27852342878924e-07 \\
8.09999999999992	5.19420404263907e-07 \\
8.11999999999992	5.11068496109592e-07 \\
8.13999999999992	5.02794306694116e-07 \\
8.15999999999991	4.94595869858551e-07 \\
8.17999999999991	4.86471542069103e-07 \\
8.19999999999991	4.7841998008577e-07 \\
8.21999999999991	4.70440119281023e-07 \\
8.23999999999991	4.62531152645554e-07 \\
8.25999999999991	4.54692510512008e-07 \\
8.27999999999991	4.46923841021711e-07 \\
8.29999999999991	4.39224991353887e-07 \\
8.31999999999991	4.31595989731676e-07 \\
8.33999999999991	4.24037028214326e-07 \\
8.35999999999991	4.16548446280438e-07 \\
8.37999999999991	4.09130715202858e-07 \\
8.39999999999991	4.0178442321194e-07 \\
8.41999999999991	3.94510261440291e-07 \\
8.43999999999991	3.87309010638837e-07 \\
8.45999999999991	3.80181528651072e-07 \\
8.47999999999991	3.73128738629676e-07 \\
8.49999999999991	3.66151617977307e-07 \\
8.51999999999991	3.59251187991264e-07 \\
8.53999999999991	3.52428504189875e-07 \\
8.55999999999991	3.45684647296921e-07 \\
8.57999999999991	3.39020714859045e-07 \\
8.59999999999991	3.32437813470062e-07 \\
8.61999999999991	3.25937051575183e-07 \\
8.6399999999999	3.19519532827576e-07 \\
8.6599999999999	3.13186349969225e-07 \\
8.6799999999999	3.06938579207819e-07 \\
8.6999999999999	3.00777275061361e-07 \\
8.7199999999999	2.94703465642265e-07 \\
8.7399999999999	2.88718148353008e-07 \\
8.7599999999999	2.82822285965812e-07 \\
8.7799999999999	2.77016803059345e-07 \\
8.7999999999999	2.71302582786146e-07 \\
8.8199999999999	2.65680463945212e-07 \\
8.8399999999999	2.60151238335077e-07 \\
8.8599999999999	2.54715648363675e-07 \\
8.8799999999999	2.49374384892301e-07 \\
8.8999999999999	2.44128085292104e-07 \\
8.9199999999999	2.38977331692693e-07 \\
8.9399999999999	2.33922649403634e-07 \\
8.9599999999999	2.28964505490882e-07 \\
8.9799999999999	2.24103307491409e-07 \\
8.9999999999999	2.19339402250649e-07 \\
9.0199999999999	2.14673074868596e-07 \\
9.0399999999999	2.10104547741748e-07 \\
9.0599999999999	2.05633979689372e-07 \\
9.0799999999999	2.01261465153818e-07 \\
9.09999999999989	1.96987033465928e-07 \\
9.11999999999989	1.92810648167771e-07 \\
9.13999999999989	1.88732206386193e-07 \\
9.15999999999989	1.84751538251812e-07 \\
9.17999999999989	1.80868406359247e-07 \\
9.19999999999989	1.77082505265454e-07 \\
9.21999999999989	1.73393461024075e-07 \\
9.23999999999989	1.69800830754721e-07 \\
9.25999999999989	1.66304102247021e-07 \\
9.27999999999989	1.62902693600169e-07 \\
9.29999999999989	1.59595952899501e-07 \\
9.31999999999989	1.56383157932404e-07 \\
9.33999999999989	1.53263515946535e-07 \\
9.35999999999989	1.50236163453984e-07 \\
9.37999999999989	1.47300166085518e-07 \\
9.39999999999989	1.444545184996e-07 \\
9.41999999999989	1.41698144351256e-07 \\
9.43999999999989	1.39029896326221e-07 \\
9.45999999999989	1.36448556246115e-07 \\
9.47999999999989	1.33952835250575e-07 \\
9.49999999999989	1.31541374062451e-07 \\
9.51999999999989	1.29212743342256e-07 \\
9.53999999999989	1.26965444138079e-07 \\
9.55999999999989	1.24797908437117e-07 \\
9.57999999999988	1.22708499824899e-07 \\
9.59999999999988	1.20695514258111e-07 \\
9.61999999999988	1.18757180956676e-07 \\
9.63999999999988	1.16891663420515e-07 \\
9.65999999999988	1.15097060576057e-07 \\
9.67999999999988	1.13371408057175e-07 \\
9.69999999999988	1.11712679624831e-07 \\
9.71999999999988	1.10118788729209e-07 \\
9.73999999999988	1.08587590217614e-07 \\
9.75999999999988	1.0711688219086e-07 \\
9.77999999999988	1.05704408010275e-07 \\
9.79999999999988	1.04347858456852e-07 \\
9.81999999999988	1.03044874043388e-07 \\
9.83999999999988	1.01793047479839e-07 \\
9.85999999999988	1.00589926291355e-07 \\
9.87999999999988	9.9433015587839e-08 \\
9.89999999999988	9.83197809830648e-08 \\
9.91999999999988	9.72476516607424e-08 \\
9.93999999999988	9.62140235841355e-08 \\
9.95999999999988	9.52162628451416e-08 \\
9.97999999999988	9.42517091480085e-08 \\
9.99999999999988	9.3317679422162e-08 \\
10.0199999999999	9.24114715579192e-08 \\
10.0399999999999	9.15303682581942e-08 \\
10.0599999999999	9.06716409986522e-08 \\
10.0799999999999	8.98325540881528e-08 \\
10.0999999999999	8.90103688207399e-08 \\
10.1199999999999	8.82023477098924e-08 \\
10.1399999999999	8.74057587952507e-08 \\
10.1599999999999	8.66178800115841e-08 \\
10.1799999999999	8.58360036093677e-08 \\
10.1999999999999	8.50574406159925e-08 \\
10.2199999999999	8.42795253263613e-08 \\
10.2399999999999	8.34996198113982e-08 \\
10.2599999999999	8.27151184328633e-08 \\
10.2799999999999	8.19234523527808e-08 \\
10.2999999999999	8.11220940257922e-08 \\
10.3199999999999	8.03085616628191e-08 \\
10.3399999999999	7.94804236545722e-08 \\
10.3599999999999	7.86353029436739e-08 \\
10.3799999999999	7.77708813344722e-08 \\
10.3999999999999	7.6884903730012e-08 \\
10.4199999999999	7.5975182286097e-08 \\
10.4399999999999	7.50396004729174e-08 \\
10.4599999999999	7.40761170353369e-08 \\
10.4799999999999	7.30827698436172e-08 \\
10.4999999999999	7.20576796271122e-08 \\
10.5199999999999	7.09990535842776e-08 \\
10.5399999999999	6.9905188863207e-08 \\
10.5599999999999	6.87744759078229e-08 \\
10.5799999999999	6.76054016658015e-08 \\
10.5999999999999	6.63965526552951e-08 \\
10.6199999999999	6.51466178885172e-08 \\
10.6399999999999	6.38543916512654e-08 \\
10.6599999999999	6.25187761384631e-08 \\
10.6799999999999	6.11387839467934e-08 \\
10.6999999999999	5.97135404264542e-08 \\
10.7199999999999	5.824228589498e-08 \\
10.7399999999999	5.67243777169323e-08 \\
10.7599999999999	5.51592922540367e-08 \\
10.7799999999999	5.35466266910402e-08 \\
10.7999999999999	5.18861007431412e-08 \\
10.8199999999999	5.01775582513108e-08 \\
10.8399999999999	4.84209686721497e-08 \\
10.8599999999999	4.66164284690969e-08 \\
10.8799999999999	4.47641624118195e-08 \\
10.8999999999999	4.28645247904418e-08 \\
10.9199999999999	4.09180005509128e-08 \\
10.9399999999999	3.8925206357252e-08 \\
10.9599999999999	3.68868915856471e-08 \\
10.9799999999999	3.48039392543902e-08 \\
10.9999999999999	3.26773668924399e-08 \\
11.0199999999999	3.05083273479715e-08 \\
11.0399999999999	2.82981095366336e-08 \\
11.0599999999999	2.60481391273725e-08 \\
11.0799999999999	2.37599791616174e-08 \\
11.0999999999999	2.14353305993573e-08 \\
11.1199999999999	1.90760327831927e-08 \\
11.1399999999999	1.66840638088361e-08 \\
11.1599999999999	1.42615407877815e-08 \\
11.1799999999999	1.1810719984995e-08 \\
11.1999999999999	9.33399681151937e-09 \\
11.2199999999998	6.83390564887927e-09 \\
11.2399999999998	4.31311947914227e-09 \\
11.2599999999998	1.77444929148986e-09 \\
11.2799999999998	7.7915676678689e-10 \\
11.2999999999998	3.34461452977077e-09 \\
11.3199999999998	5.91870528046391e-09 \\
11.3399999999998	8.49807758640009e-09 \\
11.3599999999998	1.10792495455456e-08 \\
11.3799999999998	1.36586114865569e-08 \\
11.3999999999998	1.62324291689684e-08 \\
11.4199999999998	1.87968475299555e-08 \\
11.4399999999998	2.13478950249105e-08 \\
11.4599999999998	2.38814886091412e-08 \\
11.4799999999998	2.63934394074932e-08 \\
11.4999999999998	2.88794591175709e-08 \\
11.5199999999998	3.13351671904518e-08 \\
11.5399999999998	3.37560988303056e-08 \\
11.5599999999998	3.61377138511312e-08 \\
11.5799999999998	3.84754064248769e-08 \\
11.5999999999998	4.07645157505031e-08 \\
11.6199999999998	4.30003376680721e-08 \\
11.6399999999998	4.51781372357119e-08 \\
11.6599999999998	4.72931622803102e-08 \\
11.6799999999998	4.93406579250726e-08 \\
11.6999999999998	5.13158820886575e-08 \\
11.7199999999998	5.32141219415222e-08 \\
11.7399999999998	5.50307112954358e-08 \\
11.7599999999998	5.6761048891892e-08 \\
11.7799999999998	5.84006175444759e-08 \\
11.7999999999998	5.99450040791743e-08 \\
11.8199999999998	6.13899200052778e-08 \\
11.8399999999998	6.2731222838001e-08 \\
11.8599999999998	6.39649379823628e-08 \\
11.8799999999998	6.50872810763429e-08 \\
11.8999999999998	6.60946806799887e-08 \\
11.9199999999998	6.69838011861296e-08 \\
11.9399999999998	6.77515658177945e-08 \\
11.9599999999998	6.83951795674688e-08 \\
11.9799999999998	6.89121519241087e-08 \\
11.9999999999998	6.93003192255027e-08 \\
12.0199999999998	6.95578664662573e-08 \\
12.0399999999998	6.96833483855432e-08 \\
12.0599999999998	6.96757096538801e-08 \\
12.0799999999998	6.95343039747949e-08 \\
12.0999999999998	6.92589119152766e-08 \\
12.1199999999998	6.88497572786546e-08 \\
12.1399999999998	6.83075218349607e-08 \\
12.1599999999998	6.7633358227042e-08 \\
12.1799999999998	6.68289008757563e-08 \\
12.1999999999998	6.58962747145177e-08 \\
12.2199999999998	6.48381015923107e-08 \\
12.2399999999998	6.36575041950317e-08 \\
12.2599999999998	6.2358107347649e-08 \\
12.2799999999998	6.0944036574131e-08 \\
12.2999999999998	5.94199138083284e-08 \\
12.3199999999998	5.77908501669115e-08 \\
12.3399999999998	5.60624357149532e-08 \\
12.3599999999998	5.42407261756755e-08 \\
12.3799999999998	5.23322265580992e-08 \\
12.3999999999998	5.03438716996654e-08 \\
12.4199999999998	4.82830037451607e-08 \\
12.4399999999998	4.61573466082515e-08 \\
12.4599999999998	4.39749774874043e-08 \\
12.4799999999998	4.17442955336998e-08 \\
12.4999999999998	3.94739877937907e-08 \\
12.5199999999998	3.71729925767528e-08 \\
12.5399999999998	3.48504604185807e-08 \\
12.5599999999998	3.25157128423159e-08 \\
12.5799999999998	3.01781991350054e-08 \\
12.5999999999998	2.78474513846193e-08 \\
12.6199999999998	2.55330380404536e-08 \\
12.6399999999998	2.32445162791595e-08 \\
12.6599999999998	2.09913834751624e-08 \\
12.6799999999998	1.87830280886293e-08 \\
12.6999999999998	1.66286802961327e-08 \\
12.7199999999998	1.45373626985625e-08 \\
12.7399999999998	1.25178414475062e-08 \\
12.7599999999998	1.05785781351305e-08 \\
12.7799999999998	8.72768279345278e-09 \\
12.7999999999998	6.97286834673246e-09 \\
12.8199999999998	5.32140685549108e-09 \\
12.8399999999998	3.78008788239376e-09 \\
12.8599999999998	2.35517929891454e-09 \\
12.8799999999998	1.05239083742716e-09 \\
12.8999999999998	1.23159323798075e-10 \\
12.9199999999998	1.16697467511851e-09 \\
12.9399999999998	2.07520694452527e-09 \\
12.9599999999998	2.84467890098477e-09 \\
12.9799999999998	3.4729031991469e-09 \\
12.9999999999998	3.95809710151935e-09 \\
13.0199999999998	4.29919294503309e-09 \\
13.0399999999998	4.49584425115787e-09 \\
13.0599999999998	4.54842741209654e-09 \\
13.0799999999998	4.45803891977719e-09 \\
13.0999999999998	4.22648813905203e-09 \\
13.1199999999998	3.85628566137228e-09 \\
13.1399999999998	3.35062730990859e-09 \\
13.1599999999998	2.71337390129545e-09 \\
13.1799999999998	1.94902690256697e-09 \\
13.1999999999998	1.06270015410371e-09 \\
13.2199999999998	6.00878602161208e-11 \\
13.2399999999998	1.05257092195075e-09 \\
13.2599999999998	2.2685310374289e-09 \\
13.2799999999998	3.58058294986273e-09 \\
13.2999999999998	4.98109711452276e-09 \\
13.3199999999998	6.46207068352532e-09 \\
13.3399999999998	8.01517620215248e-09 \\
13.3599999999998	9.63181194149181e-09 \\
13.3799999999998	1.13031535020676e-08 \\
13.3999999999998	1.30202063158033e-08 \\
13.4199999999998	1.47738586695849e-08 \\
13.4399999999998	1.65549348729022e-08 \\
13.4599999999998	1.83542481945034e-08 \\
13.4799999999998	2.01626531986596e-08 \\
13.4999999999998	2.1971097120413e-08 \\
13.5199999999998	2.3770669930953e-08 \\
13.5399999999998	2.55526527588908e-08 \\
13.5599999999998	2.73085643505092e-08 \\
13.5799999999998	2.90302052718428e-08 \\
13.5999999999998	3.0709699577494e-08 \\
13.6199999999998	3.23395336951475e-08 \\
13.6399999999998	3.39125923005766e-08 \\
13.6599999999998	3.54221909852477e-08 \\
13.6799999999998	3.6862105547159e-08 \\
13.6999999999998	3.82265977649996e-08 \\
13.7199999999998	3.95104375457925e-08 \\
13.7399999999998	4.07089213666046e-08 \\
13.7599999999998	4.18178869613676e-08 \\
13.7799999999998	4.28337242340812e-08 \\
13.7999999999998	4.3753382409381e-08 \\
13.8199999999998	4.45743734603863e-08 \\
13.8399999999998	4.52947718816486e-08 \\
13.8599999999998	4.59132109016639e-08 \\
13.8799999999998	4.64288752545745e-08 \\
13.8999999999998	4.68414906541766e-08 \\
13.9199999999998	4.71513101349974e-08 \\
13.9399999999998	4.73590974448498e-08 \\
13.9599999999998	4.74661076908033e-08 \\
13.9799999999998	4.74740654558151e-08 \\
13.9999999999998	4.73851406162702e-08 \\
14.0199999999998	4.72019221013452e-08 \\
14.0399999999998	4.69273898433938e-08 \\
14.0599999999998	4.656488517447e-08 \\
14.0799999999998	4.61180799276696e-08 \\
14.0999999999998	4.55909445032324e-08 \\
14.1199999999998	4.49877151583706e-08 \\
14.1399999999998	4.43128607766664e-08 \\
14.1599999999998	4.35710493677101e-08 \\
14.1799999999998	4.27671145405609e-08 \\
14.1999999999998	4.19060221857337e-08 \\
14.2199999999998	4.0992837589904e-08 \\
14.2399999999998	4.003269319553e-08 \\
14.2599999999998	3.90307572042937e-08 \\
14.2799999999998	3.7992203208826e-08 \\
14.2999999999998	3.69221810217925e-08 \\
14.3199999999998	3.58257888552456e-08 \\
14.3399999999998	3.47080469863884e-08 \\
14.3599999999998	3.35738730287112e-08 \\
14.3799999999998	3.242805891004e-08 \\
14.3999999999998	3.12752496415376e-08 \\
14.4199999999998	3.0119923944289e-08 \\
14.4399999999998	2.89663767829376e-08 \\
14.4599999999998	2.78187038390591e-08 \\
14.4799999999998	2.66807879407045e-08 \\
14.4999999999998	2.5556287448928e-08 \\
14.5199999999998	2.44486265872562e-08 \\
14.5399999999998	2.33609876860418e-08 \\
14.5599999999998	2.22963053005743e-08 \\
14.5799999999998	2.12572621497399e-08 \\
14.5999999999998	2.02462868110217e-08 \\
14.6199999999998	1.92655530977169e-08 \\
14.6399999999998	1.83169810354839e-08 \\
14.6599999999998	1.74022393477105e-08 \\
14.6799999999998	1.65227493527379e-08 \\
14.6999999999998	1.56796901706674e-08 \\
14.7199999999998	1.48740051333046e-08 \\
14.7399999999998	1.4106409287736e-08 \\
14.7599999999998	1.33773978820359e-08 \\
14.7799999999998	1.2687255720645e-08 \\
14.7999999999998	1.20360672769669e-08 \\
14.8199999999998	1.14237274516631e-08 \\
14.8399999999998	1.08499528669047e-08 \\
14.8599999999998	1.03142935894135e-08 \\
14.8799999999998	9.81614517839966e-09 \\
14.8999999999998	9.3547609584349e-09 \\
14.9199999999998	8.92926442178144e-09 \\
14.9399999999998	8.53866166967945e-09 \\
14.9599999999998	8.18185380748531e-09 \\
14.9799999999998	7.85764921428461e-09 \\
14.9999999999998	7.56477561360052e-09 \\
15.0199999999998	7.30189187801099e-09 \\
15.0399999999998	7.06759950680836e-09 \\
15.0599999999998	6.86045372221928e-09 \\
15.0799999999998	6.67897413608939e-09 \\
15.0999999999998	6.52165494527174e-09 \\
15.1199999999998	6.38697462018662e-09 \\
15.1399999999998	6.27340505709794e-09 \\
15.1599999999998	6.17942017053422e-09 \\
15.1799999999998	6.10350390793446e-09 \\
15.1999999999998	6.04415767398679e-09 \\
15.2199999999998	5.99990715722538e-09 \\
15.2399999999998	5.96930855623443e-09 \\
15.2599999999998	5.95095420726008e-09 \\
15.2799999999998	5.94347761913819e-09 \\
15.2999999999998	5.94555792519946e-09 \\
15.3199999999998	5.95592376520715e-09 \\
15.3399999999998	5.97335661341741e-09 \\
15.3599999999998	5.99669357152773e-09 \\
15.3799999999998	6.02482964760357e-09 \\
15.3999999999998	6.05671954405221e-09 \\
15.4199999999998	6.09137897935961e-09 \\
15.4399999999998	6.12788556963233e-09 \\
15.4599999999998	6.16537929700776e-09 \\
15.4799999999998	6.20306259272825e-09 \\
15.4999999999998	6.24020006313735e-09 \\
15.5199999999998	6.27611788706609e-09 \\
15.5399999999998	6.31020291305576e-09 \\
15.5599999999998	6.34190148462961e-09 \\
15.5799999999998	6.37071802140012e-09 \\
15.5999999999998	6.39621338320112e-09 \\
15.6199999999998	6.41800304368506e-09 \\
15.6399999999998	6.43575509894471e-09 \\
15.6599999999998	6.44918813572479e-09 \\
15.6799999999998	6.45806898270018e-09 \\
15.6999999999998	6.46221036713195e-09 \\
15.7199999999998	6.46146849798588e-09 \\
15.7399999999998	6.455740595327e-09 \\
15.7599999999998	6.44496238450186e-09 \\
15.7799999999998	6.42910557230108e-09 \\
15.7999999999998	6.40817532097111e-09 \\
15.8199999999998	6.38220773462625e-09 \\
15.8399999999998	6.35126737131053e-09 \\
15.8599999999998	6.31544479268252e-09 \\
15.8799999999998	6.27485416205205e-09 \\
15.8999999999997	6.22963090029337e-09 \\
15.9199999999997	6.17992940799944e-09 \\
15.9399999999997	6.12592086113205e-09 \\
15.9599999999997	6.06779108636525e-09 \\
15.9799999999997	6.00573852131925e-09 \\
15.9999999999997	5.93997226393885e-09 \\
16.0199999999997	5.87071021438772e-09 \\
16.0399999999997	5.79817731200692e-09 \\
16.0599999999997	5.72260386912298e-09 \\
16.0799999999997	5.64422400278858e-09 \\
16.0999999999997	5.5632741648943e-09 \\
16.1199999999997	5.47999177050359e-09 \\
16.1399999999997	5.39461392373249e-09 \\
16.1599999999997	5.30737624001857e-09 \\
16.1799999999997	5.21851176319856e-09 \\
16.1999999999997	5.12824997543818e-09 \\
16.2199999999997	5.03681589772835e-09 \\
16.2399999999997	4.94442927837726e-09 \\
16.2599999999997	4.85130386668357e-09 \\
16.2799999999997	4.75764676877168e-09 \\
16.2999999999997	4.66365788240049e-09 \\
16.3199999999997	4.56952940742196e-09 \\
16.3399999999997	4.47544542846022e-09 \\
16.3599999999997	4.38158156630591e-09 \\
16.3799999999997	4.28810469446843e-09 \\
16.3999999999997	4.19517271730166e-09 \\
16.4199999999997	4.10293440611131e-09 \\
16.4399999999997	4.01152928966444e-09 \\
16.4599999999997	3.92108759555044e-09 \\
16.4799999999997	3.83173023888673e-09 \\
16.4999999999997	3.74356885491941e-09 \\
16.5199999999997	3.65670587213785e-09 \\
16.5399999999997	3.57123462260079e-09 \\
16.5599999999997	3.48723948625885e-09 \\
16.5799999999997	3.40479606615287e-09 \\
16.5999999999997	3.32397139146849e-09 \\
16.6199999999997	3.24482414553287e-09 \\
16.6399999999997	3.1674049159499e-09 \\
16.6599999999997	3.09175646418287e-09 \\
16.6799999999997	3.01791401200963e-09 \\
16.6999999999997	2.94590554239231e-09 \\
16.7199999999997	2.87575211242206e-09 \\
16.7399999999997	2.80746817611824e-09 \\
16.7599999999997	2.74106191498007e-09 \\
16.7799999999997	2.67653557430734e-09 \\
16.7999999999997	2.61388580342385e-09 \\
16.8199999999997	2.55310399805382e-09 \\
16.8399999999997	2.49417664321552e-09 \\
16.8599999999997	2.43708565510967e-09 \\
16.8799999999997	2.38180872058999e-09 \\
16.8999999999997	2.32831963291224e-09 \\
16.9199999999997	2.27658862256293e-09 \\
16.9399999999997	2.22658268207246e-09 \\
16.9599999999997	2.17826588381698e-09 \\
16.9799999999997	2.13159968991055e-09 \\
16.9999999999997	2.08654325338285e-09 \\
17.0199999999997	2.04305370992846e-09 \\
17.0399999999997	2.00108645960091e-09 \\
17.0599999999997	1.96059543790872e-09 \\
17.0799999999997	1.92153337585096e-09 \\
17.0999999999997	1.88385204850683e-09 \\
17.1199999999997	1.84750251186726e-09 \\
17.1399999999997	1.81243532766619e-09 \\
17.1599999999997	1.77860077603538e-09 \\
17.1799999999997	1.7459490558694e-09 \\
17.1999999999997	1.71443047284626e-09 \\
17.2199999999997	1.68399561510468e-09 \\
17.2399999999997	1.65459551663074e-09 \\
17.2599999999997	1.62618180845523e-09 \\
17.2799999999997	1.59870685780729e-09 \\
17.2999999999997	1.57212389541207e-09 \\
17.3199999999997	1.54638713115732e-09 \\
17.3399999999997	1.52145185838887e-09 \\
17.3599999999997	1.49727454712634e-09 \\
17.3799999999997	1.47381292651828e-09 \\
17.3999999999997	1.45102605688118e-09 \\
17.4199999999997	1.42887439168893e-09 \\
17.4399999999997	1.40731982989799e-09 \\
17.4599999999997	1.38632575901037e-09 \\
17.4799999999997	1.36585708928952e-09 \\
17.4999999999997	1.34588027955561e-09 \\
17.5199999999997	1.32636335499488e-09 \\
17.5399999999997	1.30727591742397e-09 \\
17.5599999999997	1.28858914845372e-09 \\
17.5799999999997	1.27027580599907e-09 \\
17.5999999999997	1.25231021458076e-09 \\
17.6199999999997	1.23466824986295e-09 \\
17.6399999999997	1.21732731786641e-09 \\
17.6599999999997	1.20026632929157e-09 \\
17.6799999999997	1.18346566937867e-09 \\
17.6999999999997	1.16690716372358e-09 \\
17.7199999999997	1.15057404045817e-09 \\
17.7399999999997	1.13445088919332e-09 \\
17.7599999999997	1.11852361711061e-09 \\
17.7799999999997	1.10277940257602e-09 \\
17.7999999999997	1.08720664663518e-09 \\
17.8199999999997	1.07179492273574e-09 \\
17.8399999999997	1.05653492500714e-09 \\
17.8599999999997	1.04141841541308e-09 \\
17.8799999999997	1.02643817007609e-09 \\
17.8999999999997	1.01158792505755e-09 \\
17.9199999999997	9.96862321860416e-10 \\
17.9399999999997	9.82256852905507e-10 \\
17.9599999999997	9.67767807215967e-10 \\
17.9799999999997	9.53392216528019e-10 \\
17.9999999999997	9.39127802030114e-10 \\
18.0199999999997	9.2497292191646e-10 \\
18.0399999999997	9.10926519925142e-10 \\
18.0599999999997	8.9698807501556e-10 \\
18.0799999999997	8.83157552324742e-10 \\
18.0999999999997	8.69435355527323e-10 \\
18.1199999999997	8.55822280709619e-10 \\
18.1399999999997	8.42319471854357e-10 \\
18.1599999999997	8.28928378019214e-10 \\
18.1799999999997	8.15650712279434e-10 \\
18.1999999999997	8.02488412492489e-10 \\
18.2199999999997	7.8944360393094e-10 \\
18.2399999999997	7.76518563818492e-10 \\
18.2599999999997	7.63715687793612e-10 \\
18.2799999999997	7.51037458315072e-10 \\
18.2999999999997	7.38486415014379e-10 \\
18.3199999999997	7.26065126991244e-10 \\
18.3399999999997	7.13776167040031e-10 \\
18.3599999999997	7.01622087787544e-10 \\
18.3799999999997	6.89605399715483e-10 \\
18.3999999999997	6.77728551034472e-10 \\
18.4199999999997	6.65993909370724e-10 \\
18.4399999999997	6.54403745221107e-10 \\
18.4599999999997	6.42960217127631e-10 \\
18.4799999999997	6.31665358518164e-10 \\
18.4999999999997	6.20521066156505e-10 \\
18.5199999999997	6.09529090141702e-10 \\
18.5399999999997	5.98691025393849e-10 \\
18.5599999999997	5.88008304561243e-10 \\
18.5799999999997	5.77482192282047e-10 \\
18.5999999999997	5.67113780732125e-10 \\
18.6199999999997	5.56903986389737e-10 \\
18.6399999999997	5.46853547947117e-10 \\
18.6599999999997	5.36963025298689e-10 \\
18.6799999999997	5.27232799535671e-10 \\
18.6999999999997	5.176630738772e-10 \\
18.7199999999997	5.08253875468702e-10 \\
18.7399999999997	4.99005057979135e-10 \\
18.7599999999997	4.89916304929845e-10 \\
18.7799999999997	4.80987133689142e-10 \\
18.7999999999997	4.72216900068211e-10 \\
18.8199999999997	4.6360480345574e-10 \\
18.8399999999997	4.55149892430478e-10 \\
18.8599999999997	4.46851070793012e-10 \\
18.8799999999997	4.38707103960132e-10 \\
18.8999999999997	4.30716625667461e-10 \\
18.9199999999997	4.22878144928305e-10 \\
18.9399999999997	4.15190053199125e-10 \\
18.9599999999997	4.07650631704463e-10 \\
18.9799999999997	4.00258058876663e-10 \\
18.9999999999997	3.93010417868274e-10 \\
19.0199999999997	3.85905704097518e-10 \\
19.0399999999997	3.78941832789807e-10 \\
19.0599999999997	3.72116646480777e-10 \\
19.0799999999997	3.65427922448857e-10 \\
19.0999999999997	3.58873380047849e-10 \\
19.1199999999997	3.52450687912473e-10 \\
19.1399999999997	3.46157471012192e-10 \\
19.1599999999997	3.39991317531024e-10 \\
19.1799999999997	3.33949785553279e-10 \\
19.1999999999997	3.28030409537446e-10 \\
19.2199999999997	3.22230706562531e-10 \\
19.2399999999997	3.16548182333275e-10 \\
19.2599999999997	3.10980336932635e-10 \\
19.2799999999997	3.05524670311847e-10 \\
19.2999999999997	3.00178687510182e-10 \\
19.3199999999997	2.94939903598256e-10 \\
19.3399999999997	2.89805848340403e-10 \\
19.3599999999997	2.84774070573149e-10 \\
19.3799999999997	2.79842142298304e-10 \\
19.3999999999997	2.75007662490544e-10 \\
19.4199999999997	2.70268260620641e-10 \\
19.4399999999997	2.65621599896671e-10 \\
19.4599999999997	2.61065380226627e-10 \\
19.4799999999997	2.56597340906883e-10 \\
19.4999999999997	2.5221526304184e-10 \\
19.5199999999997	2.47916971700962e-10 \\
19.5399999999997	2.43700337820105e-10 \\
19.5599999999997	2.39563279854762e-10 \\
19.5799999999997	2.355037651934e-10 \\
19.5999999999997	2.31519811339585e-10 \\
19.6199999999997	2.27609486872052e-10 \\
19.6399999999997	2.23770912192212e-10 \\
19.6599999999997	2.20002260068929e-10 \\
19.6799999999997	2.1630175599061e-10 \\
19.6999999999997	2.12667678334849e-10 \\
19.7199999999997	2.09098358365979e-10 \\
19.7399999999997	2.05592180070968e-10 \\
19.7599999999997	2.02147579844086e-10 \\
19.7799999999997	1.98763046030784e-10 \\
19.7999999999997	1.95437118341105e-10 \\
19.8199999999997	1.92168387142881e-10 \\
19.8399999999997	1.88955492644779e-10 \\
19.8599999999997	1.85797123979106e-10 \\
19.8799999999997	1.82692018194048e-10 \\
19.8999999999997	1.79638959164792e-10 \\
19.9199999999997	1.76636776432687e-10 \\
19.9399999999997	1.73684343981344e-10 \\
19.9599999999997	1.70780578958229e-10 \\
19.9799999999997	1.67924440350009e-10 \\
19.9999999999997	1.65114927619548e-10 \\
20.0199999999997	1.6235107931211e-10 \\
20.0399999999997	1.59631971637958e-10 \\
20.0599999999997	1.56956717038181e-10 \\
20.0799999999997	1.54324462740186e-10 \\
20.0999999999997	1.51734389308941e-10 \\
20.1199999999997	1.49185709199664e-10 \\
20.1399999999997	1.46677665317265e-10 \\
20.1599999999997	1.44209529587502e-10 \\
20.1799999999997	1.41780601544412e-10 \\
20.1999999999997	1.39390206938229e-10 \\
20.2199999999997	1.3703769636763e-10 \\
20.2399999999997	1.3472244393981e-10 \\
20.2599999999997	1.32443845961529e-10 \\
20.2799999999997	1.30201319663954e-10 \\
20.2999999999997	1.27994301963778e-10 \\
20.3199999999997	1.25822248262794e-10 \\
20.3399999999997	1.2368463128781e-10 \\
20.3599999999997	1.21580939972477e-10 \\
20.3799999999997	1.1951067838235e-10 \\
20.3999999999997	1.17473364684214e-10 \\
20.4199999999997	1.15468530160483e-10 \\
20.4399999999997	1.13495718269216e-10 \\
20.4599999999997	1.11554483750086e-10 \\
20.4799999999997	1.09644391776431e-10 \\
20.4999999999997	1.07765017153294e-10 \\
20.5199999999997	1.05915943561216e-10 \\
20.5399999999997	1.04096762845338e-10 \\
20.5599999999997	1.02307074349229e-10 \\
20.5799999999997	1.00546484292727e-10 \\
20.5999999999996	9.88146051929086e-11 \\
20.6199999999996	9.71110553272407e-11 \\
20.6399999999996	9.54354582378051e-11 \\
20.6599999999996	9.3787442275437e-11 \\
20.6799999999996	9.21666401825108e-11 \\
20.6999999999996	9.05726887130426e-11 \\
20.7199999999996	8.90052282887193e-11 \\
20.7399999999996	8.74639026894078e-11 \\
20.7599999999996	8.59483587766635e-11 \\
20.7799999999996	8.44582462487171e-11 \\
20.7999999999996	8.29932174254026e-11 \\
20.8199999999996	8.15529270614682e-11 \\
20.8399999999996	8.0137032186708e-11 \\
20.8599999999996	7.874519197135e-11 \\
20.8799999999996	7.73770676151433e-11 \\
20.8999999999996	7.60323222585982e-11 \\
20.9199999999996	7.47106209148545e-11 \\
20.9399999999996	7.34116304206721e-11 \\
20.9599999999996	7.2135019405072e-11 \\
20.9799999999996	7.0880458274183e-11 \\
20.9999999999996	6.96476192108906e-11 \\
21.0199999999996	6.84361761879219e-11 \\
21.0399999999996	6.72458049930449e-11 \\
21.0599999999996	6.60761832651058e-11 \\
21.0799999999996	6.4926990539677e-11 \\
21.0999999999996	6.37979083031373e-11 \\
21.1199999999996	6.26886200540589e-11 \\
21.1399999999996	6.15988113708275e-11 \\
21.1599999999996	6.05281699844767e-11 \\
21.1799999999996	5.94763858557702e-11 \\
21.1999999999996	5.84431512556246e-11 \\
21.2199999999996	5.74281608480138e-11 \\
21.2399999999996	5.64311117745573e-11 \\
21.2599999999996	5.5451703740043e-11 \\
21.2799999999996	5.44896390981949e-11 \\
21.2999999999996	5.35446229370416e-11 \\
21.3199999999996	5.26163631633004e-11 \\
21.3399999999996	5.17045705852372e-11 \\
21.3599999999996	5.08089589935142e-11 \\
21.3799999999996	4.99292452395848e-11 \\
21.3999999999996	4.90651493112409e-11 \\
21.4199999999996	4.82163944049636e-11 \\
21.4399999999996	4.7382706994769e-11 \\
21.4599999999996	4.65638168972855e-11 \\
21.4799999999996	4.57594573328347e-11 \\
21.4999999999996	4.49693649823267e-11 \\
21.5199999999996	4.4193280039818e-11 \\
21.5399999999996	4.34309462606098e-11 \\
21.5599999999996	4.26821110047991e-11 \\
21.5799999999996	4.1946525276224e-11 \\
21.5999999999996	4.12239437567705e-11 \\
21.6199999999996	4.05141248360357e-11 \\
21.6399999999996	3.98168306363649e-11 \\
21.6599999999996	3.91318270333017e-11 \\
21.6799999999996	3.84588836715118e-11 \\
21.6999999999996	3.77977739762558e-11 \\
21.7199999999996	3.71482751605072e-11 \\
21.7399999999996	3.65101682278221e-11 \\
21.7599999999996	3.58832379710827e-11 \\
21.7799999999996	3.52672729672473e-11 \\
21.7999999999996	3.46620655682492e-11 \\
21.8199999999996	3.40674118881941e-11 \\
21.8399999999996	3.34831117870159e-11 \\
21.8599999999996	3.29089688507518e-11 \\
21.8799999999996	3.23447903686053e-11 \\
21.8999999999996	3.17903873069685e-11 \\
21.9199999999996	3.12455742805745e-11 \\
21.9399999999996	3.07101695209559e-11 \\
21.9599999999996	3.01839948423808e-11 \\
21.9799999999996	2.96668756054418e-11 \\
21.9999999999996	2.9158640678467e-11 \\
22.0199999999996	2.86591223969226e-11 \\
22.0399999999996	2.81681565209737e-11 \\
22.0599999999996	2.76855821913637e-11 \\
22.0799999999996	2.72112418837718e-11 \\
22.0999999999996	2.67449813618001e-11 \\
22.1199999999996	2.628664962874e-11 \\
22.1399999999996	2.58360988782578e-11 \\
22.1599999999996	2.53931844441399e-11 \\
22.1799999999996	2.49577647492241e-11 \\
22.1999999999996	2.45297012536449e-11 \\
22.2199999999996	2.41088584025093e-11 \\
22.2399999999996	2.36951035731142e-11 \\
22.2599999999996	2.32883070218127e-11 \\
22.2799999999996	2.28883418306256e-11 \\
22.2999999999996	2.24950838536922e-11 \\
22.3199999999996	2.21084116636448e-11 \\
22.3399999999996	2.1728206497988e-11 \\
22.3599999999996	2.13543522055542e-11 \\
22.3799999999996	2.09867351931051e-11 \\
22.3999999999996	2.06252443721379e-11 \\
22.4199999999996	2.02697711059552e-11 \\
22.4399999999996	1.99202091570464e-11 \\
22.4599999999996	1.95764546348275e-11 \\
22.4799999999996	1.92384059437798e-11 \\
22.4999999999996	1.89059637320228e-11 \\
22.5199999999996	1.85790308403521e-11 \\
22.5399999999996	1.82575122517716e-11 \\
22.5599999999996	1.79413150415421e-11 \\
22.5799999999996	1.7630348327766e-11 \\
22.5999999999996	1.73245232225271e-11 \\
22.6199999999996	1.70237527835964e-11 \\
22.6399999999996	1.67279519667185e-11 \\
22.6599999999996	1.64370375784844e-11 \\
22.6799999999996	1.61509282298e-11 \\
22.6999999999996	1.58695442899542e-11 \\
22.7199999999996	1.559280784129e-11 \\
22.7399999999996	1.5320642634482e-11 \\
22.7599999999996	1.50529740444202e-11 \\
22.7799999999996	1.47897290267011e-11 \\
22.7999999999996	1.45308360747262e-11 \\
22.8199999999996	1.42762251774069e-11 \\
22.8399999999996	1.40258277774755e-11 \\
22.8599999999996	1.37795767304011e-11 \\
22.8799999999996	1.35374062639107e-11 \\
22.8999999999996	1.32992519381138e-11 \\
22.9199999999996	1.30650506062327e-11 \\
22.9399999999996	1.28347403759378e-11 \\
22.9599999999996	1.26082605712899e-11 \\
22.9799999999996	1.23855516952924e-11 \\
22.9999999999996	1.21665553930549e-11 \\
23.0199999999996	1.19512144155746e-11 \\
23.0399999999996	1.17394725841388e-11 \\
23.0599999999996	1.15312747553547e-11 \\
23.0799999999996	1.13265667868141e-11 \\
23.0999999999996	1.11252955034016e-11 \\
23.1199999999996	1.09274086642532e-11 \\
23.1399999999996	1.07328549303781e-11 \\
23.1599999999996	1.05415838329525e-11 \\
23.1799999999996	1.0353545742299e-11 \\
23.1999999999996	1.01686918375626e-11 \\
23.2199999999996	9.98697407709879e-12 \\
23.2399999999996	9.80834516958643e-12 \\
23.2599999999996	9.63275854588099e-12 \\
23.2799999999996	9.46016833162348e-12 \\
23.2999999999996	9.29052932062081e-12 \\
23.3199999999996	9.12379694901364e-12 \\
23.3399999999996	8.95992727024821e-12 \\
23.3599999999996	8.79887693086833e-12 \\
23.3799999999996	8.64060314714416e-12 \\
23.3999999999996	8.48506368255371e-12 \\
23.4199999999996	8.33221682613306e-12 \\
23.4399999999996	8.1820213717108e-12 \\
23.4599999999996	8.03443659804149e-12 \\
23.4799999999996	7.88942224985237e-12 \\
23.4999999999996	7.74693851981668e-12 \\
23.5199999999996	7.60694603146599e-12 \\
23.5399999999996	7.46940582305288e-12 \\
23.5599999999996	7.3342793323741e-12 \\
23.5799999999996	7.20152838256282e-12 \\
23.5999999999996	7.07111516885756e-12 \\
23.6199999999996	6.94300224635334e-12 \\
23.6399999999996	6.81715251873921e-12 \\
23.6599999999996	6.69352922802453e-12 \\
23.6799999999996	6.57209594525432e-12 \\
23.6999999999996	6.45281656221237e-12 \\
23.7199999999996	6.33565528410834e-12 \\
23.7399999999996	6.2205766232435e-12 \\
23.7599999999996	6.10754539364701e-12 \\
23.7799999999996	5.99652670667303e-12 \\
23.7999999999996	5.88748596754612e-12 \\
23.8199999999996	5.78038887284059e-12 \\
23.8399999999996	5.67520140887674e-12 \\
23.8599999999996	5.57188985101487e-12 \\
23.8799999999996	5.47042076382558e-12 \\
23.8999999999996	5.37076100211222e-12 \\
23.9199999999996	5.27287771275962e-12 \\
23.9399999999996	5.17673833738042e-12 \\
23.9599999999996	5.08231061572828e-12 \\
23.9799999999996	4.9895625898452e-12 \\
23.9999999999996	4.89846260890769e-12 \\
24.0199999999996	4.8089793347348e-12 \\
24.0399999999996	4.72108174791879e-12 \\
24.0599999999996	4.63473915453751e-12 \\
24.0799999999996	4.54992119340553e-12 \\
24.0999999999996	4.46659784381959e-12 \\
24.1199999999996	4.38473943375218e-12 \\
24.1399999999996	4.30431664844568e-12 \\
24.1599999999996	4.22530053935815e-12 \\
24.1799999999996	4.14766253341068e-12 \\
24.1999999999996	4.07137444248511e-12 \\
24.2199999999996	3.99640847312018e-12 \\
24.2399999999996	3.92273723635311e-12 \\
24.2599999999996	3.85033375765361e-12 \\
24.2799999999996	3.77917148689622e-12 \\
24.2999999999996	3.70922430831726e-12 \\
24.3199999999996	3.64046655040223e-12 \\
24.3399999999996	3.5728729956498e-12 \\
24.3599999999996	3.50641889015878e-12 \\
24.3799999999996	3.441079952985e-12 \\
24.3999999999996	3.3768323852155e-12 \\
24.4199999999996	3.31365287870876e-12 \\
24.4399999999996	3.25151862444998e-12 \\
24.4599999999996	3.19040732047251e-12 \\
24.4799999999996	3.13029717929711e-12 \\
24.4999999999996	3.07116693484294e-12 \\
24.5199999999996	3.01299584876544e-12 \\
24.5399999999996	2.95576371617846e-12 \\
24.5599999999996	2.89945087072003e-12 \\
24.5799999999996	2.84403818892317e-12 \\
24.5999999999996	2.78950709385585e-12 \\
24.6199999999996	2.73583955799645e-12 \\
24.6399999999996	2.68301810531395e-12 \\
24.6599999999996	2.6310258125246e-12 \\
24.6799999999996	2.5798463095001e-12 \\
24.6999999999996	2.52946377880497e-12 \\
24.7199999999996	2.47986295434407e-12 \\
24.7399999999996	2.43102911910455e-12 \\
24.7599999999996	2.3829481019796e-12 \\
24.7799999999996	2.3356062736648e-12 \\
24.7999999999996	2.28899054162142e-12 \\
24.8199999999996	2.24308834410419e-12 \\
24.8399999999996	2.19788764325496e-12 \\
24.8599999999996	2.15337691726678e-12 \\
24.8799999999996	2.10954515162676e-12 \\
24.8999999999996	2.06638182944945e-12 \\
24.9199999999996	2.02387692091608e-12 \\
24.9399999999996	1.98202087183832e-12 \\
24.9599999999996	1.94080459136895e-12 \\
24.9799999999996	1.90021943888485e-12 \\
24.9999999999996	1.86025721007141e-12 \\
25.0199999999996	1.8209101222404e-12 \\
25.0399999999996	1.7821707989166e-12 \\
25.0599999999996	1.74403225373167e-12 \\
25.0799999999996	1.7064878736663e-12 \\
25.0999999999996	1.66953140168496e-12 \\
25.1199999999996	1.63315691880972e-12 \\
25.1399999999996	1.59735882568244e-12 \\
25.1599999999996	1.56213182366695e-12 \\
25.1799999999996	1.52747089554469e-12 \\
25.1999999999996	1.49337128585969e-12 \\
25.2199999999996	1.45982848097023e-12 \\
25.2399999999996	1.42683818886617e-12 \\
25.2599999999996	1.3943963188124e-12 \\
25.2799999999995	1.36249896087989e-12 \\
25.2999999999995	1.3311423654268e-12 \\
25.3199999999995	1.30032292259284e-12 \\
25.3399999999995	1.27003714187032e-12 \\
25.3599999999995	1.24028163181586e-12 \\
25.3799999999995	1.21105307996649e-12 \\
25.3999999999995	1.18234823302352e-12 \\
25.4199999999995	1.15416387736727e-12 \\
25.4399999999995	1.1264968199648e-12 \\
25.4599999999995	1.09934386973177e-12 \\
25.4799999999995	1.07270181940833e-12 \\
25.4999999999995	1.04656742800738e-12 \\
25.5199999999995	1.02093740389191e-12 \\
25.5399999999995	9.95808388535774e-13 \\
25.5599999999995	9.71176941020524e-13 \\
25.5799999999995	9.4703952331801e-13 \\
25.5999999999995	9.23392486406076e-13 \\
25.6199999999995	9.0023205726163e-13 \\
25.6399999999995	8.77554326772356e-13 \\
25.6599999999995	8.55355238605019e-13 \\
25.6799999999995	8.33630579064874e-13 \\
25.6999999999995	8.12375967977058e-13 \\
25.7199999999995	7.91586850617076e-13 \\
25.7399999999995	7.71258490713567e-13 \\
25.7599999999995	7.51385964542516e-13 \\
25.7799999999995	7.31964156127917e-13 \\
25.7999999999995	7.12987753559664e-13 \\
25.8199999999995	6.94451246435159e-13 \\
25.8399999999995	6.76348924426728e-13 \\
25.8599999999995	6.58674876972577e-13 \\
25.8799999999995	6.41422994084576e-13 \\
25.8999999999995	6.24586968261767e-13 \\
25.9199999999995	6.0816029749408e-13 \\
25.9399999999995	5.9213628933641e-13 \\
25.9599999999995	5.76508066028907e-13 \\
25.9799999999995	5.6126857063512e-13 \\
25.9999999999995	5.46410574165543e-13 \\
26.0199999999995	5.31926683650095e-13 \\
26.0399999999995	5.17809351119253e-13 \\
26.0599999999995	5.0405088344984e-13 \\
26.0799999999995	4.90643453027953e-13 \\
26.0999999999995	4.77579109178227e-13 \\
26.1199999999995	4.6484979030548e-13 \\
26.1399999999995	4.52447336691937e-13 \\
26.1599999999995	4.4036350389056e-13 \\
26.1799999999995	4.28589976652665e-13 \\
26.1999999999995	4.17118383325837e-13 \\
26.2199999999995	4.0594031065639e-13 \\
26.2399999999995	3.95047318929e-13 \\
26.2599999999995	3.84430957374971e-13 \\
26.2799999999995	3.74082779779591e-13 \\
26.2999999999995	3.63994360218475e-13 \\
26.3199999999995	3.54157308852451e-13 \\
26.3399999999995	3.44563287710573e-13 \\
26.3599999999995	3.35204026391209e-13 \\
26.3799999999995	3.2607133761179e-13 \\
26.3999999999995	3.1715713253881e-13 \\
26.4199999999995	3.08453435830966e-13 \\
26.4399999999995	2.99952400329941e-13 \\
26.4599999999995	2.91646321335247e-13 \\
26.4799999999995	2.83527650401767e-13 \\
26.4999999999995	2.75589008601124e-13 \\
26.5199999999995	2.67823199190785e-13 \\
26.5399999999995	2.60223219637828e-13 \\
26.5599999999995	2.52782272947568e-13 \\
26.5799999999995	2.4549377825077e-13 \\
26.5999999999995	2.38351380606834e-13 \\
26.6199999999995	2.31348959984287e-13 \\
26.6399999999995	2.24480639383959e-13 \\
26.6599999999995	2.17740792074445e-13 \\
26.6799999999995	2.11124047913804e-13 \\
26.6999999999995	2.04625298735902e-13 \\
26.7199999999995	1.98239702784329e-13 \\
26.7399999999995	1.91962688181408e-13 \\
26.7599999999995	1.85789955424462e-13 \\
26.7799999999995	1.79717478906094e-13 \\
26.7999999999995	1.73741507459907e-13 \\
26.8199999999995	1.67858563937605e-13 \\
26.8399999999995	1.62065443827991e-13 \\
26.8599999999995	1.56359212932769e-13 \\
26.8799999999995	1.50737204118366e-13 \\
26.8999999999995	1.45197013167222e-13 \\
26.9199999999995	1.39736493755959e-13 \\
26.9399999999995	1.34353751591761e-13 \\
26.9599999999995	1.29047137741905e-13 \\
26.9799999999995	1.23815241194877e-13 \\
26.9999999999995	1.18656880694683e-13 \\
27.0199999999995	1.13571095892986e-13 \\
27.0399999999995	1.08557137866385e-13 \\
27.0599999999995	1.03614459048596e-13 \\
27.0799999999995	9.87427026294947e-14 \\
27.0999999999995	9.39416914748066e-14 \\
27.1199999999995	8.9211416621835e-14 \\
27.1399999999995	8.4552025407882e-14 \\
27.1599999999995	7.99638092889743e-14 \\
27.1799999999995	7.54471914071672e-14 \\
27.1999999999995	7.10027139650412e-14 \\
27.2199999999995	6.66310254660449e-14 \\
27.2399999999995	6.23328678790719e-14 \\
27.2599999999995	5.81090637850956e-14 \\
27.2799999999995	5.39605035628287e-14 \\
27.2999999999995	4.98881326692392e-14 \\
27.3199999999995	4.5892939069342e-14 \\
27.3399999999995	4.19759408680177e-14 \\
27.3599999999995	3.81381741946902e-14 \\
27.3799999999995	3.43806813895465e-14 \\
27.3999999999995	3.07044995376148e-14 \\
27.4199999999995	2.71106493944507e-14 \\
27.4399999999995	2.36001247444313e-14 \\
27.4599999999995	2.01738822297476e-14 \\
27.4799999999995	1.68328316851375e-14 \\
27.4999999999995	1.35778270102408e-14 \\
27.5199999999995	1.04096576082749e-14 \\
27.5399999999995	7.32904041681284e-15 \\
27.5599999999995	4.33661255623109e-15 \\
27.5799999999995	1.43292467851378e-15 \\
27.5999999999995	1.3815659459995e-15 \\
27.6199999999995	4.10649834030787e-15 \\
27.6399999999995	6.7416161064443e-15 \\
27.6599999999995	9.28676898496874e-15 \\
27.6799999999995	1.17419171199266e-14 \\
27.6999999999995	1.41071337312832e-14 \\
27.7199999999995	1.63826071970823e-14 \\
27.7399999999995	1.85686424869334e-14 \\
27.7599999999995	2.06656619546903e-14 \\
27.7799999999995	2.26742055043546e-14 \\
27.7999999999995	2.45949301464207e-14 \\
27.8199999999995	2.64286089645402e-14 \\
27.8399999999995	2.81761295147995e-14 \\
27.8599999999995	2.98384916821166e-14 \\
27.8799999999995	3.14168050202841e-14 \\
27.8999999999995	3.29122856040075e-14 \\
27.9199999999995	3.43262524229083e-14 \\
27.9399999999995	3.5660123348879e-14 \\
27.9599999999995	3.69154107093837e-14 \\
27.9799999999995	3.80937165003013e-14 \\
27.9999999999995	3.91967272727004e-14 \\
28.0199999999995	4.02262087285198e-14 \\
28.0399999999995	4.11840000605137e-14 \\
28.0599999999995	4.2072008072001e-14 \\
28.0799999999995	4.28922011119454e-14 \\
28.0999999999995	4.36466028606915e-14 \\
28.1199999999995	4.43372860012981e-14 \\
28.1399999999995	4.49663658108482e-14 \\
28.1599999999995	4.55359937053948e-14 \\
28.1799999999995	4.60483507713166e-14 \\
28.1999999999995	4.65056413148318e-14 \\
28.2199999999995	4.69100864602561e-14 \\
28.2399999999995	4.72639178263009e-14 \\
28.2599999999995	4.75693713083087e-14 \\
28.2799999999995	4.78286809928205e-14 \\
28.2999999999995	4.80440732292784e-14 \\
28.3199999999995	4.82177608819974e-14 \\
28.3399999999995	4.83519377838104e-14 \\
28.3599999999995	4.84487734110014e-14 \\
28.3799999999995	4.85104077973181e-14 \\
28.3999999999995	4.85389467029992e-14 \\
28.4199999999995	4.85364570528809e-14 \\
28.4399999999995	4.85049626557687e-14 \\
28.4599999999995	4.84464402153897e-14 \\
28.4799999999995	4.83628156413835e-14 \\
28.4999999999995	4.82559606669585e-14 \\
28.5199999999995	4.81276897780476e-14 \\
28.5399999999995	4.7979757457042e-14 \\
28.5599999999995	4.78138557424865e-14 \\
28.5799999999995	4.7631612104479e-14 \\
28.5999999999995	4.74345876339426e-14 \\
28.6199999999995	4.7224275542445e-14 \\
28.6399999999995	4.70020999678123e-14 \\
28.6599999999995	4.67694150794537e-14 \\
28.6799999999995	4.65275044760602e-14 \\
28.6999999999995	4.62775808671843e-14 \\
28.7199999999995	4.60207860291413e-14 \\
28.7399999999995	4.57581910247064e-14 \\
28.7599999999995	4.54907966752094e-14 \\
28.7799999999995	4.52195342728542e-14 \\
28.7999999999995	4.49452665204176e-14 \\
28.8199999999995	4.46687886849011e-14 \\
28.8399999999995	4.43908299512312e-14 \\
28.8599999999995	4.41120549617148e-14 \\
28.8799999999995	4.38330655266635e-14 \\
28.8999999999995	4.35544024913984e-14 \\
28.9199999999995	4.32765477447295e-14 \\
28.9399999999995	4.29999263539726e-14 \\
28.9599999999995	4.27249088116133e-14 \\
28.9799999999995	4.24518133788548e-14 \\
28.9999999999995	4.21809085114778e-14 \\
29.0199999999995	4.19124153537094e-14 \\
29.0399999999995	4.16465102861187e-14 \\
29.0599999999995	4.13833275139461e-14 \\
29.0799999999995	4.11229616827044e-14 \\
29.0999999999995	4.08654705083802e-14 \\
29.1199999999995	4.06108774100859e-14 \\
29.1399999999995	4.03591741335825e-14 \\
29.1599999999995	4.01103233546887e-14 \\
29.1799999999995	3.98642612522175e-14 \\
29.1999999999995	3.96209000407309e-14 \\
29.2199999999995	3.93801304540694e-14 \\
29.2399999999995	3.91418241712938e-14 \\
29.2599999999995	3.89058361773646e-14 \\
29.2799999999995	3.86720070515802e-14 \\
29.2999999999995	3.84401651774878e-14 \\
29.3199999999995	3.82101288686744e-14 \\
29.3399999999995	3.79817084055288e-14 \\
29.3599999999995	3.77547079787399e-14 \\
29.3799999999995	3.7528927535959e-14 \\
29.3999999999995	3.73041645286986e-14 \\
29.4199999999995	3.70802155571642e-14 \\
29.4399999999995	3.68568779113243e-14 \\
29.4599999999995	3.66339510071005e-14 \\
29.4799999999995	3.64112377171199e-14 \\
29.4999999999995	3.6188545595999e-14 \\
29.5199999999995	3.59656880006284e-14 \\
29.5399999999995	3.57424851064005e-14 \\
29.5599999999995	3.55187648207629e-14 \\
29.5799999999995	3.52943635958899e-14 \\
29.5999999999995	3.50691271426415e-14 \\
29.6199999999995	3.48429110483291e-14 \\
29.6399999999995	3.4615581301119e-14 \\
29.6599999999995	3.43870147241886e-14 \\
29.6799999999995	3.41570993230024e-14 \\
29.6999999999995	3.39257345492955e-14 \\
29.7199999999995	3.36928314855415e-14 \\
29.7399999999995	3.34583129538442e-14 \\
29.7599999999995	3.32221135533239e-14 \\
29.7799999999995	3.29841796301713e-14 \\
29.7999999999995	3.27444691846241e-14 \\
29.8199999999995	3.25029517191685e-14 \\
29.8399999999995	3.2259608032299e-14 \\
29.8599999999995	3.20144299621727e-14 \\
29.8799999999995	3.1767420084479e-14 \\
29.8999999999995	3.15185913688065e-14 \\
29.9199999999995	3.12679667977344e-14 \\
29.9399999999995	3.10155789528012e-14 \\
29.9599999999995	3.07614695714135e-14 \\
29.9799999999994	3.05056890786556e-14 \\
29.9999999999994	3.02482960978397e-14 \\
30.0199999999994	2.99893569435102e-14 \\
30.0399999999994	2.97289451004749e-14 \\
30.0599999999994	2.94671406922871e-14 \\
30.0799999999994	2.92040299424448e-14 \\
30.0999999999994	2.89397046314143e-14 \\
30.1199999999994	2.86742615524123e-14 \\
30.1399999999994	2.84078019687113e-14 \\
30.1599999999994	2.81404310750577e-14 \\
30.1799999999994	2.78722574656132e-14 \\
30.1999999999994	2.7603392610655e-14 \\
30.2199999999994	2.73339503440879e-14 \\
30.2399999999994	2.706404636365e-14 \\
30.2599999999994	2.67937977455133e-14 \\
30.2799999999994	2.65233224748106e-14 \\
30.2999999999994	2.62527389934517e-14 \\
30.3199999999994	2.59821657664216e-14 \\
30.3399999999994	2.57117208675994e-14 \\
30.3599999999994	2.54415215859729e-14 \\
30.3799999999994	2.51716840529799e-14 \\
30.3999999999994	2.49023228915574e-14 \\
30.4199999999994	2.46335508873448e-14 \\
30.4399999999994	2.43654786823512e-14 \\
30.4599999999994	2.4098214491277e-14 \\
30.4799999999994	2.38318638405546e-14 \\
30.4999999999994	2.35665293300675e-14 \\
30.5199999999994	2.33023104173982e-14 \\
30.5399999999994	2.30393032243613e-14 \\
30.5599999999994	2.2777600365486e-14 \\
30.5799999999994	2.25172907980306e-14 \\
30.5999999999994	2.22584596930346e-14 \\
30.6199999999994	2.20011883268467e-14 \\
30.6399999999994	2.17455539925047e-14 \\
30.6599999999994	2.14916299302869e-14 \\
30.6799999999994	2.12394852767093e-14 \\
30.6999999999994	2.09891850311967e-14 \\
30.7199999999994	2.07407900396243e-14 \\
30.7399999999994	2.04943569938935e-14 \\
30.7599999999994	2.0249938446682e-14 \\
30.7799999999994	2.0007582840492e-14 \\
30.7999999999994	1.97673345501036e-14 \\
30.8199999999994	1.95292339375337e-14 \\
30.8399999999994	1.92933174185993e-14 \\
30.8599999999994	1.90596175401784e-14 \\
30.8799999999994	1.8828163067275e-14 \\
30.8999999999994	1.85989790789957e-14 \\
30.9199999999994	1.83720870725624e-14 \\
30.9399999999994	1.81475050744993e-14 \\
30.9599999999994	1.79252477581506e-14 \\
30.9799999999994	1.77053265667081e-14 \\
30.9999999999994	1.74877498409494e-14 \\
31.0199999999994	1.72725229509142e-14 \\
31.0399999999994	1.70596484307754e-14 \\
31.0599999999994	1.6849126116188e-14 \\
31.0799999999994	1.6640953283433e-14 \\
31.0999999999994	1.64351247897025e-14 \\
31.1199999999994	1.62316332139081e-14 \\
31.1399999999994	1.60304689974262e-14 \\
31.1599999999994	1.58316205842297e-14 \\
31.1799999999994	1.563507455989e-14 \\
31.1999999999994	1.54408157889666e-14 \\
31.2199999999994	1.52488275503402e-14 \\
31.2399999999994	1.50590916700759e-14 \\
31.2599999999994	1.48715886514402e-14 \\
31.2799999999994	1.46862978017294e-14 \\
31.2999999999994	1.45031973555992e-14 \\
31.3199999999994	1.43222645946204e-14 \\
31.3399999999994	1.41434759628147e-14 \\
31.3599999999994	1.39668071779598e-14 \\
31.3799999999994	1.37922333384793e-14 \\
31.3999999999994	1.36197290257649e-14 \\
31.4199999999994	1.34492684018055e-14 \\
31.4399999999994	1.32808253020244e-14 \\
31.4599999999994	1.3114373323254e-14 \\
31.4799999999994	1.29498859067968e-14 \\
31.4999999999994	1.27873364165518e-14 \\
31.5199999999994	1.26266982122013e-14 \\
31.5399999999994	1.2467944717476e-14 \\
31.5599999999994	1.23110494835377e-14 \\
31.5799999999994	1.21559862475329e-14 \\
31.5999999999994	1.20027289863902e-14 \\
31.6199999999994	1.1851251965949e-14 \\
31.6399999999994	1.170152978552e-14 \\
31.6599999999994	1.15535374179925e-14 \\
31.6799999999994	1.1407250245614e-14 \\
31.6999999999994	1.12626440915773e-14 \\
31.7199999999994	1.11196952475602e-14 \\
31.7399999999994	1.09783804973712e-14 \\
31.7599999999994	1.08386771368599e-14 \\
31.7799999999994	1.07005629902572e-14 \\
31.7999999999994	1.05640164231158e-14 \\
31.8199999999994	1.04290163520233e-14 \\
31.8399999999994	1.0295542251264e-14 \\
31.8599999999994	1.01635741566086e-14 \\
31.8799999999994	1.00330926664071e-14 \\
31.8999999999994	9.90407894016645e-15 \\
31.9199999999994	9.77651469478955e-15 \\
31.9399999999994	9.65038219865127e-15 \\
31.9599999999994	9.52566426368696e-15 \\
31.9799999999994	9.40234423566427e-15 \\
31.9999999999994	9.28040598280663e-15 \\
32.0199999999994	9.15983388293305e-15 \\
32.0399999999994	9.04061280927419e-15 \\
32.0599999999994	8.92272811512047e-15 \\
32.0799999999994	8.80616561745248e-15 \\
32.0999999999994	8.69091157969899e-15 \\
32.1199999999994	8.57695269376184e-15 \\
32.1399999999994	8.46427606144143e-15 \\
32.1599999999994	8.35286917538996e-15 \\
32.1799999999994	8.24271989971402e-15 \\
32.1999999999994	8.13381645034079e-15 \\
32.2199999999994	8.02614737525663e-15 \\
32.2399999999994	7.91970153471947e-15 \\
32.2599999999994	7.81446808154037e-15 \\
32.2799999999994	7.71043644152282e-15 \\
32.2999999999995	7.6075962941419e-15 \\
32.3199999999995	7.50593755353902e-15 \\
32.3399999999995	7.4054503499013e-15 \\
32.3599999999995	7.30612501128886e-15 \\
32.3799999999995	7.20795204596658e-15 \\
32.3999999999995	7.11092212529141e-15 \\
32.4199999999995	7.01502606720005e-15 \\
32.4399999999995	6.92025482033638e-15 \\
32.4599999999995	6.82659944885255e-15 \\
32.4799999999995	6.73405111791226e-15 \\
32.4999999999995	6.6426010799197e-15 \\
32.5199999999995	6.55224066149302e-15 \\
32.5399999999995	6.46296125119617e-15 \\
32.5599999999995	6.37475428803901e-15 \\
32.5799999999995	6.28761125075116e-15 \\
32.5999999999995	6.20152364783119e-15 \\
32.6199999999995	6.1164830083694e-15 \\
32.6399999999995	6.03248087363843e-15 \\
32.6599999999995	5.94950878944351e-15 \\
32.6799999999995	5.86755829922053e-15 \\
32.6999999999995	5.78662093786798e-15 \\
32.7199999999995	5.70668822629597e-15 \\
32.7399999999995	5.62775166667353e-15 \\
32.7599999999995	5.54980273835335e-15 \\
32.7799999999995	5.47283289445122e-15 \\
32.7999999999995	5.39683355905613e-15 \\
32.8199999999995	5.32179612504532e-15 \\
32.8399999999995	5.24771195247761e-15 \\
32.8599999999995	5.17457236753748e-15 \\
32.8799999999995	5.10236866200116e-15 \\
32.8999999999995	5.03109209319599e-15 \\
32.9199999999995	4.96073388442329e-15 \\
32.9399999999996	4.89128522581521e-15 \\
32.9599999999996	4.82273727559547e-15 \\
32.9799999999996	4.75508116171423e-15 \\
32.9999999999996	4.68830798382734e-15 \\
33.0199999999996	4.62240881559046e-15 \\
33.0399999999996	4.55737470723909e-15 \\
33.0599999999996	4.49319668842573e-15 \\
33.0799999999996	4.42986577128639e-15 \\
33.0999999999996	4.36737295370894e-15 \\
33.1199999999996	4.30570922277679e-15 \\
33.1399999999996	4.24486555836217e-15 \\
33.1599999999996	4.18483293684407e-15 \\
33.1799999999996	4.12560233492693e-15 \\
33.1999999999996	4.06716473353712e-15 \\
33.2199999999996	4.00951112177535e-15 \\
33.2399999999996	3.95263250090401e-15 \\
33.2599999999996	3.89651988834975e-15 \\
33.2799999999996	3.84116432170262e-15 \\
33.2999999999996	3.78655686269417e-15 \\
33.3199999999996	3.73268860113806e-15 \\
33.3399999999996	3.67955065881792e-15 \\
33.3599999999996	3.62713419330824e-15 \\
33.3799999999996	3.57543040171521e-15 \\
33.3999999999996	3.52443052432555e-15 \\
33.4199999999996	3.47412584815253e-15 \\
33.4399999999996	3.42450771036917e-15 \\
33.4599999999996	3.37556750162012e-15 \\
33.4799999999996	3.32729666920429e-15 \\
33.4999999999996	3.27968672012154e-15 \\
33.5199999999996	3.23272922397766e-15 \\
33.5399999999996	3.18641581574269e-15 \\
33.5599999999996	3.14073819835875e-15 \\
33.5799999999997	3.09568814519408e-15 \\
33.5999999999997	3.0512575023411e-15 \\
33.6199999999997	3.00743819075694e-15 \\
33.6399999999997	2.96422220824553e-15 \\
33.6599999999997	2.92160163128127e-15 \\
33.6799999999997	2.87956861667477e-15 \\
33.6999999999997	2.83811540308177e-15 \\
33.7199999999997	2.79723431235693e-15 \\
33.7399999999997	2.75691775075483e-15 \\
33.7599999999997	2.71715820998083e-15 \\
33.7799999999997	2.6779482680949e-15 \\
33.7999999999997	2.63928059027212e-15 \\
33.8199999999997	2.60114792942359e-15 \\
33.8399999999997	2.56354312668218e-15 \\
33.8599999999997	2.52645911175754e-15 \\
33.8799999999997	2.4898889031652e-15 \\
33.8999999999997	2.45382560833476e-15 \\
33.9199999999997	2.41826242360229e-15 \\
33.9399999999997	2.38319263409242e-15 \\
33.9599999999997	2.34860961349539e-15 \\
33.9799999999997	2.31450682374468e-15 \\
33.9999999999997	2.28087781460089e-15 \\
34.0199999999997	2.24771622314735e-15 \\
34.0399999999997	2.21501577320321e-15 \\
34.0599999999997	2.18277027465953e-15 \\
34.0799999999997	2.15097362274413e-15 \\
34.0999999999997	2.1196197972205e-15 \\
34.1199999999997	2.08870286152639e-15 \\
34.1399999999997	2.05821696185734e-15 \\
34.1599999999997	2.02815632620043e-15 \\
34.1799999999997	1.99851526332343e-15 \\
34.1999999999997	1.96928816172412e-15 \\
34.2199999999998	1.94046948854489e-15 \\
34.2399999999998	1.91205378845708e-15 \\
34.2599999999998	1.88403568251965e-15 \\
34.2799999999998	1.85640986701649e-15 \\
34.2999999999998	1.82917111227649e-15 \\
34.3199999999998	1.80231426148035e-15 \\
34.3399999999998	1.77583422945791e-15 \\
34.3599999999998	1.74972600147946e-15 \\
34.3799999999998	1.72398463204458e-15 \\
34.3999999999998	1.69860524367145e-15 \\
34.4199999999998	1.67358302568983e-15 \\
34.4399999999998	1.64891323304029e-15 \\
34.4599999999998	1.6245911850824e-15 \\
34.4799999999998	1.60061226441417e-15 \\
34.4999999999998	1.57697191570503e-15 \\
34.5199999999998	1.55366564454417e-15 \\
34.5399999999998	1.53068901630632e-15 \\
34.5599999999998	1.50803765503632e-15 \\
34.5799999999998	1.4857072423542e-15 \\
34.5999999999998	1.46369351638187e-15 \\
34.6199999999998	1.44199227069265e-15 \\
34.6399999999998	1.42059935328457e-15 \\
34.6599999999998	1.39951066557835e-15 \\
34.6799999999998	1.37872216144055e-15 \\
34.6999999999998	1.35822984623264e-15 \\
34.7199999999998	1.33802977588626e-15 \\
34.7399999999998	1.31811805600504e-15 \\
34.7599999999998	1.29849084099304e-15 \\
34.7799999999998	1.27914433320999e-15 \\
34.7999999999998	1.26007478215324e-15 \\
34.8199999999998	1.24127848366622e-15 \\
34.8399999999998	1.22275177917329e-15 \\
34.8599999999999	1.20449105494056e-15 \\
34.8799999999999	1.18649274136241e-15 \\
34.8999999999999	1.16875331227313e-15 \\
34.9199999999999	1.15126928428329e-15 \\
34.9399999999999	1.13403721614018e-15 \\
34.9599999999999	1.1170537081117e-15 \\
34.9799999999999	1.10031540139316e-15 \\
34.9999999999999	1.08381897753605e-15 \\
35.0199999999999	1.06756115789834e-15 \\
35.0399999999999	1.0515387031153e-15 \\
35.0599999999999	1.03574841259015e-15 \\
35.0799999999999	1.02018712400384e-15 \\
35.0999999999999	1.00485171284291e-15 \\
35.1199999999999	9.89739091944882e-16 \\
35.1399999999999	9.74846211060123e-16 \\
35.1599999999999	9.60170056429495e-16 \\
35.1799999999999	9.45707650376918e-16 \\
35.1999999999999	9.31456050916017e-16 \\
35.2199999999999	9.17412351370067e-16 \\
35.2399999999999	9.03573680004415e-16 \\
35.2599999999999	8.89937199670611e-16 \\
35.2799999999999	8.76500107461469e-16 \\
35.2999999999999	8.63259634376308e-16 \\
35.3199999999999	8.50213044995649e-16 \\
35.3399999999999	8.37357637164654e-16 \\
35.3599999999999	8.24690741684627e-16 \\
35.3799999999999	8.12209722011906e-16 \\
35.3999999999999	7.99911973963527e-16 \\
35.4199999999999	7.87794925429041e-16 \\
35.4399999999999	7.75856036087895e-16 \\
35.4599999999999	7.64092797131843e-16 \\
35.4799999999999	7.52502730991839e-16 \\
35.5	7.41083391068933e-16 \\
35.52	7.29832361468676e-16 \\
35.54	7.18747256738619e-16 \\
35.56	7.07825721608468e-16 \\
35.58	6.97065430732519e-16 \\
35.6	6.86464088434011e-16 \\
35.62	6.7601942845107e-16 \\
35.64	6.65729213683919e-16 \\
35.66	6.55591235943094e-16 \\
35.68	6.45603315698394e-16 \\
35.7	6.35763301828338e-16 \\
35.72	6.26069071369923e-16 \\
35.74	6.16518529268484e-16 \\
35.76	6.0710960812751e-16 \\
35.78	5.97840267958247e-16 \\
35.8	5.88708495928983e-16 \\
35.82	5.79712306113903e-16 \\
35.84	5.70849739241421e-16 \\
35.86	5.62118862441916e-16 \\
35.88	5.53517768994833e-16 \\
35.9	5.45044578075087e-16 \\
35.92	5.36697434498756e-16 \\
35.94	5.28474508468044e-16 \\
35.96	5.20373995315527e-16 \\
35.98	5.12394115247663e-16 \\
36	5.0453311308762e-16 \\
36.02	4.96789258017433e-16 \\
36.04	4.89160843319523e-16 \\
36.06	4.81646186117654e-16 \\
36.08	4.74243627117341e-16 \\
36.1	4.66951530345812e-16 \\
36.12	4.59768282891557e-16 \\
36.1400000000001	4.52692294643554e-16 \\
36.1600000000001	4.45721998030239e-16 \\
36.1800000000001	4.38855847758312e-16 \\
36.2000000000001	4.32092320551444e-16 \\
36.2200000000001	4.25429914888986e-16 \\
36.2400000000001	4.18867150744764e-16 \\
36.2600000000001	4.12402569326045e-16 \\
36.2800000000001	4.06034732812773e-16 \\
36.3000000000001	3.9976222409716e-16 \\
36.3200000000001	3.93583646523734e-16 \\
36.3400000000001	3.87497623629921e-16 \\
36.3600000000001	3.81502798887281e-16 \\
36.3800000000001	3.75597835443453e-16 \\
36.4000000000001	3.69781415864943e-16 \\
36.4200000000001	3.6405224188081e-16 \\
36.4400000000001	3.58409034127362e-16 \\
36.4600000000001	3.52850531893939e-16 \\
36.4800000000001	3.47375492869887e-16 \\
36.5000000000001	3.41982692892778e-16 \\
36.5200000000001	3.36670925697999e-16 \\
36.5400000000001	3.31439002669757e-16 \\
36.5600000000001	3.26285752593603e-16 \\
36.5800000000001	3.21210021410546e-16 \\
36.6000000000001	3.16210671972832e-16 \\
36.6200000000001	3.11286583801461e-16 \\
36.6400000000001	3.06436652845521e-16 \\
36.6600000000001	3.01659791243399e-16 \\
36.6800000000001	2.96954927085952e-16 \\
36.7000000000001	2.92321004181678e-16 \\
36.7200000000001	2.87756981823979e-16 \\
36.7400000000001	2.83261834560558e-16 \\
36.7600000000001	2.78834551965012e-16 \\
36.7800000000002	2.74474138410682e-16 \\
36.8000000000002	2.70179612846815e-16 \\
36.8200000000002	2.65950008577077e-16 \\
36.8400000000002	2.61784373040483e-16 \\
36.8600000000002	2.57681767594783e-16 \\
36.8800000000002	2.53641267302351e-16 \\
36.9000000000002	2.49661960718613e-16 \\
36.9200000000002	2.4574294968307e-16 \\
36.9400000000002	2.41883349112937e-16 \\
36.9600000000002	2.38082286799449e-16 \\
36.9800000000002	2.34338903206852e-16 \\
37.0000000000002	2.3065235127413e-16 \\
37.0200000000002	2.27021796219481e-16 \\
37.0400000000002	2.23446415347573e-16 \\
37.0600000000002	2.19925397859613e-16 \\
37.0800000000002	2.16457944666239e-16 \\
37.1000000000002	2.13043268203268e-16 \\
37.1200000000002	2.09680592250305e-16 \\
37.1400000000002	2.06369151752239e-16 \\
37.1600000000002	2.03108192643634e-16 \\
37.1800000000002	1.9989697167603e-16 \\
37.2000000000002	1.96734756248151e-16 \\
37.2200000000002	1.93620824239045e-16 \\
37.2400000000002	1.90554463844145e-16 \\
37.2600000000002	1.87534973414252e-16 \\
37.2800000000002	1.84561661297448e-16 \\
37.3000000000002	1.81633845683932e-16 \\
37.3200000000002	1.78750854453764e-16 \\
37.3400000000002	1.75912025027524e-16 \\
37.3600000000002	1.73116704219856e-16 \\
37.3800000000002	1.703642480959e-16 \\
37.4000000000002	1.6765402183059e-16 \\
37.4200000000003	1.64985399570792e-16 \\
37.4400000000003	1.62357764300267e-16 \\
37.4600000000003	1.59770507707442e-16 \\
37.4800000000003	1.57223030055946e-16 \\
37.5000000000003	1.54714740057899e-16 \\
37.5200000000003	1.52245054749905e-16 \\
37.5400000000003	1.49813399371738e-16 \\
37.5600000000003	1.47419207247662e-16 \\
37.5800000000003	1.45061919670358e-16 \\
37.6000000000003	1.42740985787422e-16 \\
37.6200000000003	1.40455862490378e-16 \\
37.6400000000003	1.38206014306168e-16 \\
37.6600000000003	1.35990913291075e-16 \\
37.6800000000003	1.33810038927024e-16 \\
37.7000000000003	1.31662878020209e-16 \\
37.7200000000003	1.29548924601999e-16 \\
37.7400000000003	1.27467679832061e-16 \\
37.7600000000003	1.2541865190365e-16 \\
37.7800000000003	1.23401355950999e-16 \\
37.8000000000003	1.21415313958762e-16 \\
37.8200000000003	1.19460054673434e-16 \\
37.8400000000003	1.17535113516699e-16 \\
37.8600000000003	1.15640032500633e-16 \\
37.8800000000003	1.13774360144706e-16 \\
37.9000000000003	1.11937651394505e-16 \\
37.9200000000003	1.10129467542134e-16 \\
37.9400000000003	1.08349376148196e-16 \\
37.9600000000003	1.06596950965317e-16 \\
37.9800000000003	1.04871771863125e-16 \\
38.0000000000003	1.03173424754635e-16 \\
38.0200000000003	1.01501501523951e-16 \\
38.0400000000003	9.98555999552365e-17 \\
38.0600000000004	9.82353236628853e-17 \\
38.0800000000004	9.66402820228116e-17 \\
38.1000000000004	9.50700901048118e-17 \\
38.1200000000004	9.35243686059236e-17 \\
38.1400000000004	9.20027437847219e-17 \\
38.1600000000004	9.05048473964882e-17 \\
38.1800000000004	8.90303166291935e-17 \\
38.2000000000004	8.75787940402334e-17 \\
38.2200000000004	8.61499274938592e-17 \\
38.2400000000004	8.47433700992471e-17 \\
38.2600000000004	8.33587801491513e-17 \\
38.2800000000004	8.19958210590888e-17 \\
38.3000000000004	8.0654161307005e-17 \\
38.3200000000004	7.93334743733712e-17 \\
38.3400000000004	7.80334386816695e-17 \\
38.3600000000004	7.67537375392192e-17 \\
38.3800000000004	7.54940590783051e-17 \\
38.4000000000004	7.42540961975691e-17 \\
38.4200000000004	7.30335465036278e-17 \\
38.4400000000004	7.18321122528843e-17 \\
38.4600000000004	7.06495002935024e-17 \\
38.4800000000004	6.94854220075167e-17 \\
38.5000000000004	6.83395932530526e-17 \\
38.5200000000004	6.72117343066352e-17 \\
38.5400000000004	6.61015698055675e-17 \\
38.5600000000004	6.50088286903621e-17 \\
38.5800000000004	6.39332441472125e-17 \\
38.6000000000004	6.28745535504951e-17 \\
38.6200000000004	6.18324984052923e-17 \\
38.6400000000004	6.08068242899348e-17 \\
38.6600000000004	5.97972807985592e-17 \\
38.6800000000004	5.88036214836828e-17 \\
38.7000000000005	5.78256037987996e-17 \\
38.7200000000005	5.68629890410034e-17 \\
38.7400000000005	5.59155422936475e-17 \\
38.7600000000005	5.49830323690519e-17 \\
38.7800000000005	5.40652317512727e-17 \\
38.8000000000005	5.31619165389486e-17 \\
38.8200000000005	5.22728663882451e-17 \\
38.8400000000005	5.13978644559137e-17 \\
38.8600000000005	5.0536697342492e-17 \\
38.8800000000005	4.96891550356662e-17 \\
38.9000000000005	4.88550308538237e-17 \\
38.9200000000005	4.80341213898219e-17 \\
38.9400000000005	4.7226226455004e-17 \\
38.9600000000005	4.64311490234897e-17 \\
38.9800000000005	4.56486951767747e-17 \\
39.0000000000005	4.48786740486682e-17 \\
39.0200000000005	4.4120897770605e-17 \\
39.0400000000005	4.33751814173632e-17 \\
39.0600000000005	4.26413429532226e-17 \\
39.0800000000005	4.19192031785991e-17 \\
39.1000000000005	4.12085856771886e-17 \\
39.1200000000005	4.05093167636563e-17 \\
39.1400000000005	3.98212254319053e-17 \\
39.1600000000005	3.91441433039586e-17 \\
39.1800000000005	3.84779045794894e-17 \\
39.2000000000005	3.7822345986032e-17 \\
39.2200000000005	3.71773067299056e-17 \\
39.2400000000005	3.65426284478839e-17 \\
39.2600000000005	3.59181551596397e-17 \\
39.2800000000005	3.53037332209945e-17 \\
39.3000000000005	3.46992112780014e-17 \\
39.3200000000005	3.41044402218875e-17 \\
39.3400000000006	3.3519273144881e-17 \\
39.3600000000006	3.29435652969472e-17 \\
39.3800000000006	3.23771740434547e-17 \\
39.4000000000006	3.18199588237913e-17 \\
39.4200000000006	3.12717811109488e-17 \\
39.4400000000006	3.07325043720916e-17 \\
39.4600000000006	3.02019940301244e-17 \\
39.4800000000006	2.96801174262692e-17 \\
39.5000000000006	2.91667437836636e-17 \\
39.5200000000006	2.86617441719856e-17 \\
39.5400000000006	2.81649914731122e-17 \\
39.5600000000006	2.76763603478138e-17 \\
39.5800000000006	2.7195727203485e-17 \\
39.6000000000006	2.6722970162912e-17 \\
39.6200000000006	2.62579690340705e-17 \\
39.6400000000006	2.58006052809505e-17 \\
39.6600000000006	2.53507619953981e-17 \\
39.6800000000006	2.49083238699649e-17 \\
39.7000000000006	2.44731771717523e-17 \\
39.7200000000006	2.4045209717236e-17 \\
39.7400000000006	2.36243108480546e-17 \\
39.7600000000006	2.32103714077425e-17 \\
39.7800000000006	2.28032837193886e-17 \\
39.8000000000006	2.24029415641966e-17 \\
39.8200000000006	2.20092401609242e-17 \\
39.8400000000006	2.16220761461747e-17 \\
39.8600000000006	2.1241347555515e-17 \\
39.8800000000006	2.08669538053899e-17 \\
39.9000000000006	2.04987956758042e-17 \\
39.9200000000006	2.01367752937405e-17 \\
39.9400000000006	1.97807961172819e-17 \\
39.9600000000006	1.94307629204039e-17 \\
39.9800000000007	1.90865817784051e-17 \\
40.0000000000007	1.87481600539384e-17 \\
40.0200000000007	1.84154063836106e-17 \\
40.0400000000007	1.80882306651119e-17 \\
40.0600000000007	1.77665440448416e-17 \\
40.0800000000007	1.74502589059921e-17 \\
40.1000000000007	1.71392888570561e-17 \\
40.1200000000007	1.68335487207197e-17 \\
40.1400000000007	1.65329545231063e-17 \\
40.1600000000007	1.62374234833344e-17 \\
40.1800000000007	1.5946874003356e-17 \\
40.2000000000007	1.5661225658038e-17 \\
40.2200000000007	1.53803991854554e-17 \\
40.2400000000007	1.51043164773608e-17 \\
40.2600000000007	1.4832900569799e-17 \\
40.2800000000007	1.4566075633835e-17 \\
40.3000000000007	1.43037669663645e-17 \\
40.3200000000007	1.40459009809785e-17 \\
40.3400000000007	1.37924051988535e-17 \\
40.3600000000007	1.35432082396411e-17 \\
40.3800000000007	1.32982398123312e-17 \\
40.4000000000007	1.30574307060655e-17 \\
40.4200000000007	1.28207127808797e-17 \\
40.4400000000007	1.25880189583518e-17 \\
40.4600000000007	1.23592832121402e-17 \\
40.4800000000007	1.21344405583917e-17 \\
40.5000000000007	1.19134270460052e-17 \\
40.5200000000007	1.16961797467373e-17 \\
40.5400000000007	1.14826367451363e-17 \\
40.5600000000007	1.1272737128295e-17 \\
40.5800000000007	1.10664209754138e-17 \\
40.6000000000007	1.08636293471662e-17 \\
40.6200000000008	1.06643042748617e-17 \\
40.6400000000008	1.04683887494027e-17 \\
40.6600000000008	1.02758267100329e-17 \\
40.6800000000008	1.00865630328775e-17 \\
40.7000000000008	9.90054351927549e-18 \\
40.7200000000008	9.71771488390735e-18 \\
40.7400000000008	9.53802474272253e-18 \\
40.7600000000008	9.3614216006718e-18 \\
40.7800000000008	9.18785483925189e-18 \\
40.8000000000008	9.01727470387059e-18 \\
40.8200000000008	8.8496322910418e-18 \\
40.8400000000008	8.68487953542137e-18 \\
40.8600000000008	8.52296919669535e-18 \\
40.8800000000008	8.36385484633339e-18 \\
40.9000000000008	8.20749085422118e-18 \\
40.9200000000008	8.0538323751861e-18 \\
40.9400000000008	7.90283533543159e-18 \\
40.9600000000008	7.75445641889593e-18 \\
40.9800000000008	7.60865305355196e-18 \\
41.0000000000008	7.46538339766464e-18 \\
41.0200000000008	7.32460632602369e-18 \\
41.0400000000008	7.18628141616885e-18 \\
41.0600000000008	7.05036893462567e-18 \\
41.0800000000008	6.91682982316954e-18 \\
41.1000000000008	6.785625685136e-18 \\
41.1200000000008	6.65671877179501e-18 \\
41.1400000000008	6.5300719688071e-18 \\
41.1600000000008	6.40564878277865e-18 \\
41.1800000000008	6.28341332793364e-18 \\
41.2000000000008	6.16333031291862e-18 \\
41.2200000000008	6.0453650277572e-18 \\
41.2400000000008	5.92948333097e-18 \\
41.2600000000009	5.81565163687526e-18 \\
41.2800000000009	5.70383690308486e-18 \\
41.3000000000009	5.59400661820949e-18 \\
41.3200000000009	5.48612878978648e-18 \\
41.3400000000009	5.38017193244242e-18 \\
41.3600000000009	5.27610505630242e-18 \\
41.3800000000009	5.17389765565661e-18 \\
41.4000000000009	5.07351969789381e-18 \\
41.4200000000009	4.97494161271126e-18 \\
41.4400000000009	4.87813428160845e-18 \\
41.4600000000009	4.78306902767204e-18 \\
41.4800000000009	4.68971760565802e-18 \\
41.5000000000009	4.5980521923761e-18 \\
41.5200000000009	4.50804537738053e-18 \\
41.5400000000009	4.41967015397046e-18 \\
41.5600000000009	4.33289991050196e-18 \\
41.5800000000009	4.24770842201301e-18 \\
41.6000000000009	4.16406984216155e-18 \\
41.6200000000009	4.08195869547615e-18 \\
41.6400000000009	4.00134986991745e-18 \\
41.6600000000009	3.92221860974814e-18 \\
41.6800000000009	3.84454050870806e-18 \\
41.7000000000009	3.76829150349029e-18 \\
41.7200000000009	3.69344786751332e-18 \\
41.7400000000009	3.61998620498374e-18 \\
41.7600000000009	3.54788344524287e-18 \\
41.7800000000009	3.47711683739056e-18 \\
41.8000000000009	3.40766394517824e-18 \\
41.8200000000009	3.33950264216322e-18 \\
41.8400000000009	3.27261110711539e-18 \\
41.8600000000009	3.20696781966705e-18 \\
41.8800000000009	3.14255155619625e-18 \\
41.900000000001	3.07934138593368e-18 \\
41.920000000001	3.01731666728252e-18 \\
41.940000000001	2.95645704434082e-18 \\
41.960000000001	2.89674244361542e-18 \\
41.980000000001	2.83815307091634e-18 \\
42.000000000001	2.78066940842044e-18 \\
42.020000000001	2.72427221189309e-18 \\
42.040000000001	2.66894250805656e-18 \\
42.060000000001	2.61466159209371e-18 \\
42.080000000001	2.56141102527583e-18 \\
42.100000000001	2.50917263270342e-18 \\
42.120000000001	2.45792850114885e-18 \\
42.140000000001	2.40766097699014e-18 \\
42.160000000001	2.3583526642251e-18 \\
42.180000000001	2.3099864225556e-18 \\
42.200000000001	2.26254536553165e-18 \\
42.220000000001	2.21601285874573e-18 \\
42.240000000001	2.17037251806776e-18 \\
42.260000000001	2.12560820791163e-18 \\
42.280000000001	2.08170403952474e-18 \\
42.300000000001	2.03864436929205e-18 \\
42.320000000001	1.99641379704701e-18 \\
42.340000000001	1.95499716438172e-18 \\
42.360000000001	1.91437955294969e-18 \\
42.380000000001	1.8745462827544e-18 \\
42.400000000001	1.83548291041787e-18 \\
42.420000000001	1.79717522742367e-18 \\
42.440000000001	1.75960925832937e-18 \\
42.460000000001	1.7227712589439e-18 \\
42.480000000001	1.68664771446569e-18 \\
42.500000000001	1.65122533757828e-18 \\
42.520000000001	1.61649106650002e-18 \\
42.5400000000011	1.58243206298554e-18 \\
42.5600000000011	1.54903571027675e-18 \\
42.5800000000011	1.51628961100167e-18 \\
42.6000000000011	1.48418158502e-18 \\
42.6200000000011	1.45269966721451e-18 \\
42.6400000000011	1.42183210522798e-18 \\
42.6600000000011	1.39156735714564e-18 \\
42.6800000000011	1.36189408912362e-18 \\
42.7000000000011	1.33280117296411e-18 \\
42.7200000000011	1.30427768363839e-18 \\
42.7400000000011	1.27631289675918e-18 \\
42.7600000000011	1.24889628600405e-18 \\
42.7800000000011	1.22201752049197e-18 \\
42.8000000000011	1.19566646211522e-18 \\
42.8200000000011	1.16983316282934e-18 \\
42.8400000000011	1.14450786190367e-18 \\
42.8600000000011	1.11968098313567e-18 \\
42.8800000000011	1.09534313203193e-18 \\
42.9000000000011	1.07148509295931e-18 \\
42.9200000000011	1.0480978262695e-18 \\
42.9400000000011	1.02517246540059e-18 \\
42.9600000000011	1.00270031395915e-18 \\
42.9800000000011	9.80672842786654e-19 \\
43.0000000000011	9.59081687013711e-19 \\
43.0200000000011	9.37918643106079e-19 \\
43.0400000000011	9.17175665906023e-19 \\
43.0600000000011	8.96844865672843e-19 \\
43.0800000000011	8.76918505126223e-19 \\
43.1000000000011	8.57388996496086e-19 \\
43.1200000000011	8.38248898582528e-19 \\
43.1400000000011	8.19490913829361e-19 \\
43.1600000000011	8.01107885414692e-19 \\
43.1800000000012	7.83092794361875e-19 \\
43.2000000000012	7.65438756674052e-19 \\
43.2200000000012	7.48139020495368e-19 \\
43.2400000000012	7.31186963301852e-19 \\
43.2600000000012	7.14576089124748e-19 \\
43.2800000000012	6.98300025809013e-19 \\
43.3000000000012	6.82352522309462e-19 \\
43.3200000000012	6.66727446026959e-19 \\
43.3400000000012	6.51418780186815e-19 \\
43.3600000000012	6.3642062126144e-19 \\
43.3800000000012	6.21727176439113e-19 \\
43.4000000000012	6.07332761140526e-19 \\
43.4200000000012	5.93231796584639e-19 \\
43.4400000000012	5.79418807405179e-19 \\
43.4600000000012	5.65888419318929e-19 \\
43.4800000000012	5.52635356846827e-19 \\
43.5000000000012	5.39654441088685e-19 \\
43.5200000000012	5.26940587552179e-19 \\
43.5400000000012	5.14488804036625e-19 \\
43.5600000000012	5.02294188571865e-19 \\
43.5800000000012	4.90351927412447e-19 \\
43.6000000000012	4.78657293087133e-19 \\
43.6200000000012	4.67205642503639e-19 \\
43.6400000000012	4.55992415108329e-19 \\
43.6600000000012	4.45013131100532e-19 \\
43.6800000000012	4.34263389700926e-19 \\
43.7000000000012	4.23738867473418e-19 \\
43.7200000000012	4.1343531669975e-19 \\
43.7400000000012	4.03348563806026e-19 \\
43.7600000000012	3.93474507840206e-19 \\
43.7800000000012	3.83809118999567e-19 \\
43.8000000000012	3.74348437207017e-19 \\
43.8200000000013	3.65088570735088e-19 \\
43.8400000000013	3.56025694876382e-19 \\
43.8600000000013	3.47156050659146e-19 \\
43.8800000000013	3.38475943606648e-19 \\
43.9000000000013	3.29981742538944e-19 \\
43.9200000000013	3.21669878415607e-19 \\
43.9400000000013	3.1353684321796e-19 \\
43.9600000000013	3.05579188869312e-19 \\
43.9800000000013	2.97793526191713e-19 \\
44.0000000000013	2.90176523897696e-19 \\
44.0200000000013	2.82724907615497e-19 \\
44.0400000000013	2.75435458946224e-19 \\
44.0600000000013	2.68305014551474e-19 \\
44.0800000000013	2.61330465269891e-19 \\
44.1000000000013	2.54508755261182e-19 \\
44.1200000000013	2.47836881176122e-19 \\
44.1400000000013	2.41311891351123e-19 \\
44.1600000000013	2.34930885025944e-19 \\
44.1800000000013	2.28691011583176e-19 \\
44.2000000000013	2.22589469808159e-19 \\
44.2200000000013	2.16623507168027e-19 \\
44.2400000000013	2.10790419108635e-19 \\
44.2600000000013	2.05087548368134e-19 \\
44.2800000000013	1.99512284306046e-19 \\
44.3000000000013	1.94062062246708e-19 \\
44.3200000000013	1.88734362836021e-19 \\
44.3400000000013	1.83526711410478e-19 \\
44.3600000000013	1.78436677377511e-19 \\
44.3800000000013	1.73461873606244e-19 \\
44.4000000000013	1.68599955827775e-19 \\
44.4200000000013	1.63848622044202e-19 \\
44.4400000000013	1.59205611945614e-19 \\
44.4600000000014	1.54668706334361e-19 \\
44.4800000000014	1.50235726555946e-19 \\
44.5000000000014	1.45904533935931e-19 \\
44.5200000000014	1.41673029222327e-19 \\
44.5400000000014	1.37539152032956e-19 \\
44.5600000000014	1.33500880307333e-19 \\
44.5800000000014	1.29556229762674e-19 \\
44.6000000000014	1.25703253353671e-19 \\
44.6200000000014	1.21940040735708e-19 \\
44.6400000000014	1.18264717731269e-19 \\
44.6600000000014	1.14675445799286e-19 \\
44.6800000000014	1.11170421507255e-19 \\
44.7000000000014	1.07747876005952e-19 \\
44.7200000000014	1.0440607450664e-19 \\
44.7400000000014	1.01143315760675e-19 \\
44.7600000000014	9.79579315414637e-20 \\
44.7800000000014	9.48482861287425e-20 \\
44.8000000000014	9.1812775795183e-20 \\
44.8200000000014	8.8849828295351e-20 \\
44.8400000000014	8.59579023570711e-20 \\
44.8600000000014	8.3135487175268e-20 \\
44.8800000000014	8.03811019083762e-20 \\
44.9000000000014	7.76932951774285e-20 \\
44.9200000000014	7.50706445679462e-20 \\
44.9400000000014	7.25117561347709e-20 \\
44.9600000000014	7.00152639099879e-20 \\
44.9800000000014	6.75798294141017e-20 \\
45.0000000000014	6.52041411706352e-20 \\
45.0200000000014	6.2886914224328e-20 \\
45.0400000000014	6.06268896631176e-20 \\
45.0600000000014	5.84228341440928e-20 \\
45.0800000000014	5.62735394236088e-20 \\
45.1000000000015	5.417782189176e-20 \\
45.1200000000015	5.21345221114051e-20 \\
45.1400000000015	5.01425043619429e-20 \\
45.1600000000015	4.82006561880342e-20 \\
45.1800000000015	4.63078879534694e-20 \\
45.2000000000015	4.44631324003794e-20 \\
45.2200000000015	4.26653442139867e-20 \\
45.2400000000015	4.09134995930996e-20 \\
45.2600000000015	3.92065958265484e-20 \\
45.2800000000015	3.75436508757732e-20 \\
45.3000000000015	3.59237029637743e-20 \\
45.3200000000015	3.43458101706505e-20 \\
45.3400000000015	3.28090500359634e-20 \\
45.3600000000015	3.13125191681876e-20 \\
45.3800000000015	2.98553328615392e-20 \\
45.4000000000015	2.84366247205132e-20 \\
45.4200000000015	2.70555462925226e-20 \\
45.4400000000015	2.57112667091087e-20 \\
45.4600000000015	2.44029723363032e-20 \\
45.4800000000015	2.31298664348729e-20 \\
45.5000000000015	2.18911688313863e-20 \\
45.5200000000015	2.06861156013308e-20 \\
45.5400000000015	1.95139587659154e-20 \\
45.5600000000015	1.83739660047689e-20 \\
45.5800000000015	1.72654203875655e-20 \\
45.6000000000015	1.61876201288055e-20 \\
45.6200000000015	1.51398783717353e-20 \\
45.6400000000015	1.41215230100201e-20 \\
45.6600000000015	1.31318965597973e-20 \\
45.6800000000015	1.21703561009716e-20 \\
45.7000000000015	1.12362733165517e-20 \\
45.7200000000015	1.03290346750447e-20 \\
45.7400000000016	9.44804182818317e-21 \\
45.7600000000016	8.59271234357821e-21 \\
45.7800000000016	7.76248097710897e-21 \\
45.8000000000016	6.95680184998151e-21 \\
45.8200000000016	6.17515221140291e-21 \\
45.8400000000016	5.41703912861128e-21 \\
45.8600000000016	4.68201192653395e-21 \\
45.8800000000016	3.9696868077265e-21 \\
45.9000000000016	3.27979985253161e-21 \\
45.9200000000016	2.61233489551196e-21 \\
45.9400000000016	1.96788567992196e-21 \\
45.9600000000016	1.34896104916112e-21 \\
45.9800000000016	7.67064521374589e-22 \\
46.0000000000016	3.25710593433723e-22 \\
46.0200000000016	5.51994922986074e-22 \\
46.0400000000016	1.05847167272532e-21 \\
46.0600000000016	1.57899904338082e-21 \\
46.0800000000016	2.08980689445269e-21 \\
46.1000000000016	2.58652339721589e-21 \\
46.1200000000016	3.06800660345553e-21 \\
46.1400000000016	3.53400756862356e-21 \\
46.1600000000016	3.98459987269559e-21 \\
46.1800000000016	4.41999353623326e-21 \\
46.2000000000016	4.84046193392638e-21 \\
46.2200000000016	5.24630910745599e-21 \\
46.2400000000016	5.63785367740741e-21 \\
46.2600000000016	6.0154203268938e-21 \\
46.2800000000016	6.37933503307404e-21 \\
46.3000000000016	6.72992227978927e-21 \\
46.3200000000016	7.06750337546389e-21 \\
46.3400000000016	7.39239541603344e-21 \\
46.3600000000016	7.70491063889579e-21 \\
46.3800000000017	8.00535602170178e-21 \\
46.4000000000017	8.2940330387515e-21 \\
46.4200000000017	8.57123752126925e-21 \\
46.4400000000017	8.83725958753488e-21 \\
46.4600000000017	9.09238362079133e-21 \\
46.4800000000017	9.33688828028154e-21 \\
46.5000000000017	9.57104653550747e-21 \\
46.5200000000017	9.79512571689202e-21 \\
46.5400000000017	1.00093875780759e-20 \\
46.5600000000017	1.0214088366469e-20 \\
46.5800000000017	1.04094788996284e-20 \\
46.6000000000017	1.05958046457014e-20 \\
46.6200000000017	1.07733058066413e-20 \\
46.6400000000017	1.09422174032385e-20 \\
46.6600000000017	1.11027693612566e-20 \\
46.6800000000017	1.12551865981365e-20 \\
46.7000000000017	1.13996891098676e-20 \\
46.7200000000017	1.15364920577184e-20 \\
46.7400000000017	1.16658058545957e-20 \\
46.7600000000017	1.17878362508556e-20 \\
46.7800000000017	1.19027844194309e-20 \\
46.8000000000017	1.2010847040172e-20 \\
46.8200000000017	1.21122163833249e-20 \\
46.8400000000017	1.22070803920857e-20 \\
46.8600000000017	1.22956227641878e-20 \\
46.8800000000017	1.23780230324892e-20 \\
46.9000000000017	1.24544566445351e-20 \\
46.9200000000017	1.25250950410795e-20 \\
46.9400000000017	1.2590105733552e-20 \\
46.9600000000017	1.2649652380464e-20 \\
46.9800000000017	1.27038948627482e-20 \\
47.0000000000017	1.27529893580299e-20 \\
47.0200000000018	1.2797088413829e-20 \\
47.0400000000018	1.28363410196952e-20 \\
47.0600000000018	1.28708926782772e-20 \\
47.0800000000018	1.29008854753303e-20 \\
47.1000000000018	1.29264581486653e-20 \\
47.1200000000018	1.2947746156044e-20 \\
47.1400000000018	1.29648817420251e-20 \\
47.1600000000018	1.29779940037662e-20 \\
47.1800000000018	1.29872089557872e-20 \\
47.2000000000018	1.29926495937002e-20 \\
47.2200000000018	1.29944359569119e-20 \\
47.2400000000018	1.29926851903043e-20 \\
47.2600000000018	1.29875116048999e-20 \\
47.2800000000018	1.29790267375168e-20 \\
47.3000000000018	1.29673394094213e-20 \\
47.3200000000018	1.29525557839831e-20 \\
47.3400000000018	1.29347794233403e-20 \\
47.3600000000018	1.29141113440817e-20 \\
47.3800000000018	1.28906500719517e-20 \\
47.4000000000018	1.28644916955867e-20 \\
47.4200000000018	1.28357299192892e-20 \\
47.4400000000018	1.2804456114848e-20 \\
47.4600000000018	1.27707593724114e-20 \\
47.4800000000018	1.27347265504228e-20 \\
47.5000000000018	1.2696442324625e-20 \\
47.5200000000018	1.26559892361441e-20 \\
47.5400000000018	1.26134477386599e-20 \\
47.5600000000018	1.25688962446724e-20 \\
47.5800000000018	1.25224111708744e-20 \\
47.6000000000018	1.24740669826382e-20 \\
47.6200000000018	1.24239362376279e-20 \\
47.6400000000018	1.23720896285456e-20 \\
47.6600000000019	1.23185960250236e-20 \\
47.6800000000019	1.22635225146707e-20 \\
47.7000000000019	1.22069344432861e-20 \\
47.7200000000019	1.21488954542488e-20 \\
47.7400000000019	1.20894675270966e-20 \\
47.7600000000019	1.20287110153032e-20 \\
47.7800000000019	1.19666846832667e-20 \\
47.8000000000019	1.19034457425209e-20 \\
47.8200000000019	1.18390498871802e-20 \\
47.8400000000019	1.17735513286309e-20 \\
47.8600000000019	1.1707002829481e-20 \\
47.8800000000019	1.163945573678e-20 \\
47.9000000000019	1.15709600145214e-20 \\
47.9200000000019	1.15015642754399e-20 \\
47.9400000000019	1.14313158121166e-20 \\
47.9600000000019	1.13602606274031e-20 \\
47.9800000000019	1.12884434641781e-20 \\
48.0000000000019	1.12159078344492e-20 \\
48.0200000000019	1.11426960478112e-20 \\
48.0400000000019	1.10688492392742e-20 \\
48.0600000000019	1.09944073964742e-20 \\
48.0800000000019	1.09194093862781e-20 \\
48.1000000000019	1.0843892980795e-20 \\
48.1200000000019	1.07678948828079e-20 \\
48.1400000000019	1.06914507506354e-20 \\
48.1600000000019	1.06145952224383e-20 \\
48.1800000000019	1.05373619399805e-20 \\
48.2000000000019	1.04597835718585e-20 \\
48.2200000000019	1.03818918362091e-20 \\
48.2400000000019	1.03037175229089e-20 \\
48.2600000000019	1.02252905152754e-20 \\
48.2800000000019	1.01466398112822e-20 \\
48.300000000002	1.00677935442993e-20 \\
48.320000000002	9.98877900336866e-21 \\
48.340000000002	9.90962265302742e-21 \\
48.360000000002	9.83035015268753e-21 \\
48.380000000002	9.75098637558395e-21 \\
48.400000000002	9.6715554273007e-21 \\
48.420000000002	9.59208066388513e-21 \\
48.440000000002	9.5125847095603e-21 \\
48.460000000002	9.43308947404508e-21 \\
48.480000000002	9.35361616949143e-21 \\
48.500000000002	9.27418532704812e-21 \\
48.520000000002	9.19481681305994e-21 \\
48.540000000002	9.11552984491122e-21 \\
48.560000000002	9.03634300652218e-21 \\
48.580000000002	8.95727426350671e-21 \\
48.600000000002	8.87834097799956e-21 \\
48.620000000002	8.79955992316099e-21 \\
48.640000000002	8.72094729736672e-21 \\
48.660000000002	8.64251873809061e-21 \\
48.680000000002	8.5642893354875e-21 \\
48.700000000002	8.48627364568333e-21 \\
48.720000000002	8.40848570377948e-21 \\
48.740000000002	8.33093903657812e-21 \\
48.760000000002	8.25364667503502e-21 \\
48.780000000002	8.17662116644629e-21 \\
48.800000000002	8.0998745863752e-21 \\
48.820000000002	8.02341855032496e-21 \\
48.840000000002	7.94726422516346e-21 \\
48.860000000002	7.87142234030539e-21 \\
48.880000000002	7.79590319865738e-21 \\
48.900000000002	7.72071668733138e-21 \\
48.920000000002	7.64587228813137e-21 \\
48.9400000000021	7.57137908781847e-21 \\
48.9600000000021	7.49724578815921e-21 \\
48.9800000000021	7.42348071576165e-21 \\
49.0000000000021	7.35009183170389e-21 \\
49.0200000000021	7.27708674095938e-21 \\
49.0400000000021	7.20447270162324e-21 \\
49.0600000000021	7.13225663394382e-21 \\
49.0800000000021	7.06044512916335e-21 \\
49.1000000000021	6.98904445817177e-21 \\
49.1200000000021	6.91806057997738e-21 \\
49.1400000000021	6.84749914999795e-21 \\
49.1600000000021	6.77736552817603e-21 \\
49.1800000000021	6.70766478692169e-21 \\
49.2000000000021	6.63840171888626e-21 \\
49.2200000000021	6.56958084457012e-21 \\
49.2400000000021	6.50120641976799e-21 \\
49.2600000000021	6.43328244285458e-21 \\
49.2800000000021	6.36581266191368e-21 \\
49.3000000000021	6.29880058171378e-21 \\
49.3200000000021	6.23224947053284e-21 \\
49.3400000000021	6.16616236683514e-21 \\
49.3600000000021	6.10054208580303e-21 \\
49.3800000000021	6.03539122572598e-21 \\
49.4000000000021	5.97071217424979e-21 \\
49.4200000000021	5.90650711448844e-21 \\
49.4400000000021	5.8427780310009e-21 \\
49.4600000000021	5.77952671563561e-21 \\
49.4800000000021	5.71675477324484e-21 \\
49.5000000000021	5.65446362727128e-21 \\
49.5200000000021	5.59265452520928e-21 \\
49.5400000000021	5.53132854394278e-21 \\
49.5600000000021	5.47048659496245e-21 \\
49.5800000000022	5.41012942946382e-21 \\
49.6000000000022	5.35025764332894e-21 \\
49.6200000000022	5.29087168199338e-21 \\
49.6400000000022	5.23197184520073e-21 \\
49.6600000000022	5.17355829164672e-21 \\
49.6800000000022	5.11563104351478e-21 \\
49.7000000000022	5.05818999090523e-21 \\
49.7200000000022	5.00123489615979e-21 \\
49.7400000000022	4.94476539808363e-21 \\
49.7600000000022	4.88878101606652e-21 \\
49.7800000000022	4.83328115410525e-21 \\
49.8000000000022	4.77826510472888e-21 \\
49.8200000000022	4.7237320528289e-21 \\
49.8400000000022	4.66968107939582e-21 \\
49.8600000000022	4.61611116516422e-21 \\
49.8800000000022	4.56302119416779e-21 \\
49.9000000000022	4.51040995720617e-21 \\
49.9200000000022	4.45827615522534e-21 \\
49.9400000000022	4.40661840261312e-21 \\
49.9600000000022	4.35543523041154e-21 \\
49.9800000000022	4.30472508944767e-21 \\
50.0000000000022	4.2544863533845e-21 \\
};
\end{axis}

\end{tikzpicture}

==> Pics/TrendToEq_Equationkinetic_FP_InitDat2_Eps1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%axis y line=right,
height=2.4in,
legend cell align={left},
legend entries={{$||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}$},{$\alpha \exp(-1.003t)$},{$||\rho^\varepsilon-\mu_f\,||_{L^2}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=3.16in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=-1.50000000000009, xmax=31.500000000002,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=1e-16, ymax=1,
ymode=log,
ytick pos=right
]
\addplot [semithick, color0]
table [row sep=\\]{%
0	1 \\
0.01	0.862728137485871 \\
0.02	0.778300950679145 \\
0.03	0.722010409611776 \\
0.04	0.681278677669584 \\
0.05	0.649628770873941 \\
0.06	0.623613366483524 \\
0.07	0.60131434286473 \\
0.08	0.581611200263477 \\
0.09	0.563816560508835 \\
0.1	0.547488435307291 \\
0.11	0.532329848552447 \\
0.12	0.518133077530422 \\
0.13	0.504747489696881 \\
0.14	0.492060288308569 \\
0.15	0.47998455862015 \\
0.16	0.468451586198745 \\
0.17	0.457405769189455 \\
0.18	0.446801168461937 \\
0.19	0.436599130480598 \\
0.2	0.426766631600363 \\
0.21	0.417275112716271 \\
0.22	0.40809964536647 \\
0.23	0.399218318359361 \\
0.24	0.390611769003879 \\
0.25	0.382262809524912 \\
0.26	0.374156118724323 \\
0.27	0.366277982117661 \\
0.28	0.35861607157002 \\
0.29	0.351159259192475 \\
0.3	0.343897461426888 \\
0.31	0.336821509178182 \\
0.32	0.329923039522984 \\
0.33	0.323194404474515 \\
0.34	0.316628592684903 \\
0.35	0.310219160737461 \\
0.36	0.303960171628032 \\
0.37	0.297846138953187 \\
0.38	0.291871976066044 \\
0.39	0.286032949956953 \\
0.4	0.280324639865007 \\
0.41	0.274742900673659 \\
0.42	0.269283831057648 \\
0.43	0.263943746198329 \\
0.44	0.25871915472678 \\
0.45	0.253606739427057 \\
0.46	0.248603341154977 \\
0.47	0.243705945404892 \\
0.48	0.238911670981518 \\
0.49	0.234217760293563 \\
0.5	0.229621570866599 \\
0.51	0.225120567761002 \\
0.52	0.220712316666435 \\
0.53	0.216394477519837 \\
0.54	0.212164798555125 \\
0.55	0.208021110738392 \\
0.56	0.203961322572937 \\
0.57	0.199983415275936 \\
0.58	0.196085438335568 \\
0.59	0.192265505456856 \\
0.6	0.18852179089896 \\
0.61	0.184852526198554 \\
0.62	0.18125599726498 \\
0.63	0.177730541824457 \\
0.64	0.174274547183594 \\
0.65	0.170886448277279 \\
0.66	0.167564725962823 \\
0.67	0.164307905521032 \\
0.68	0.161114555325383 \\
0.69	0.157983285642432 \\
0.7	0.154912747529626 \\
0.71	0.151901631800499 \\
0.72	0.148948668031511 \\
0.73	0.146052623589197 \\
0.74	0.14321230266071 \\
0.75	0.14042654527499 \\
0.76	0.137694226305603 \\
0.77	0.135014254449687 \\
0.78	0.1323855711803 \\
0.79	0.129807149671929 \\
0.8	0.127277993700773 \\
0.81	0.124797136522925 \\
0.820000000000001	0.12236363973466 \\
0.830000000000001	0.119976592119704 \\
0.840000000000001	0.11763510848886 \\
0.850000000000001	0.115338328517496 \\
0.860000000000001	0.113085415586473 \\
0.870000000000001	0.110875555631933 \\
0.880000000000001	0.108707956009205 \\
0.890000000000001	0.106581844375782 \\
0.900000000000001	0.104496467598073 \\
0.910000000000001	0.102451090686289 \\
0.920000000000001	0.100444995761544 \\
0.930000000000001	0.0984774810589076 \\
0.940000000000001	0.0965478599698605 \\
0.950000000000001	0.0946554601272612 \\
0.960000000000001	0.0927996225356293 \\
0.970000000000001	0.0909797007491975 \\
0.980000000000001	0.0891950600998334 \\
0.990000000000001	0.0874450769765576 \\
1	0.0857291381579829 \\
1.01	0.0840466401985892 \\
1.02	0.0823969888693096 \\
1.03	0.0807795986524637 \\
1.04	0.079193892290625 \\
1.05	0.0776393003885655 \\
1.06	0.0761152610669871 \\
1.07	0.0746212196663384 \\
1.08	0.0731566284986321 \\
1.09	0.0717209466448292 \\
1.1	0.0703136397950461 \\
1.11	0.0689341801285849 \\
1.12	0.067582046230568 \\
1.13	0.0662567230418002 \\
1.14	0.0649577018383707 \\
1.15	0.0636844802374432 \\
1.16	0.062436562225676 \\
1.17	0.0612134582067385 \\
1.18	0.0600146850644727 \\
1.19	0.0588397662383525 \\
1.2	0.0576882318080414 \\
1.21	0.0565596185840171 \\
1.22	0.0554534702014274 \\
1.23	0.0543693372145535 \\
1.24	0.0533067771894787 \\
1.25	0.0522653547928016 \\
1.26	0.0512446418744653 \\
1.27	0.0502442175430228 \\
1.28	0.0492636682318942 \\
1.29	0.0483025877554108 \\
1.3	0.0473605773536682 \\
1.31	0.0464372457254337 \\
1.32	0.0455322090485617 \\
1.33	0.0446450909875699 \\
1.34	0.0437755226882135 \\
1.35	0.0429231427590654 \\
1.36	0.0420875972402661 \\
1.37	0.0412685395597483 \\
1.38	0.0404656304773638 \\
1.39	0.0396785380174515 \\
1.4	0.0389069373904774 \\
1.41	0.0381505109044568 \\
1.42	0.03740894786693 \\
1.43	0.036681944478314 \\
1.44	0.0359692037174864 \\
1.45	0.0352704352204795 \\
1.46	0.0345853551531741 \\
1.47	0.0339136860788813 \\
1.48	0.0332551568216875 \\
1.49	0.0326095023264207 \\
1.5	0.0319764635160658 \\
1.51	0.0313557871474229 \\
1.52	0.0307472256657596 \\
1.53	0.0301505370591659 \\
1.54	0.0295654847132664 \\
1.55	0.0289918372668963 \\
1.56	0.0284293684692893 \\
1.57	0.0278778570392729 \\
1.58	0.0273370865269096 \\
1.59	0.0268068451779673 \\
1.6	0.0262869258015462 \\
1.61	0.0257771256411412 \\
1.62	0.0252772462493623 \\
1.63	0.0247870933664913 \\
1.64	0.024306476803008 \\
1.65	0.0238352103261723 \\
1.66	0.0233731115507166 \\
1.67	0.0229200018336603 \\
1.68	0.0224757061732315 \\
1.69	0.0220400531118487 \\
1.7	0.0216128746430926 \\
1.71	0.0211940061225746 \\
1.72	0.0207832861825908 \\
1.73	0.0203805566504351 \\
1.74	0.0199856624702318 \\
1.75	0.0195984516281393 \\
1.76	0.0192187750807681 \\
1.77	0.0188464866866531 \\
1.78	0.0184814431406165 \\
1.79	0.0181235039108574 \\
1.8	0.0177725311786048 \\
1.81	0.0174283897801738 \\
1.82	0.017090947151268 \\
1.83	0.0167600732733772 \\
1.84	0.016435640622123 \\
1.85	0.0161175241174148 \\
1.86	0.015805601075282 \\
1.87	0.0154997511612593 \\
1.88	0.0151998563452072 \\
1.89	0.0149058008574588 \\
1.9	0.0146174711461929 \\
1.91	0.014334755835938 \\
1.92	0.0140575456871252 \\
1.93	0.0137857335566091 \\
1.94	0.013519214359088 \\
1.95	0.0132578850293602 \\
1.96	0.0130016444853584 \\
1.97	0.0127503935919125 \\
1.98	0.0125040351251956 \\
1.99	0.0122624737378143 \\
2	0.0120256159245088 \\
2.01	0.0117933699884321 \\
2.02	0.011565646007985 \\
2.03	0.0113423558041817 \\
2.04	0.0111234129085306 \\
2.05	0.0109087325314125 \\
2.06	0.0106982315309443 \\
2.07	0.0104918283823171 \\
2.08	0.0102894431476003 \\
2.09	0.0100909974460035 \\
2.1	0.0098964144245922 \\
2.11	0.00970561872945136 \\
2.12	0.00951853647729364 \\
2.13	0.00933509522750964 \\
2.14	0.00915522395465742 \\
2.15	0.00897885302138963 \\
2.16	0.00880591415181639 \\
2.17	0.00863634040530253 \\
2.18	0.00847006615069751 \\
2.19	0.00830702704099659 \\
2.2	0.00814715998843166 \\
2.21	0.00799040313998967 \\
2.22	0.00783669585335688 \\
2.23	0.00768597867328652 \\
2.24	0.00753819330838725 \\
2.25	0.00739328260832974 \\
2.26	0.00725119054146812 \\
2.27	0.00711186217287286 \\
2.28	0.00697524364277145 \\
2.29	0.00684128214539282 \\
2.29999999999999	0.00670992590821119 \\
2.30999999999999	0.00658112417158493 \\
2.31999999999999	0.00645482716878552 \\
2.32999999999999	0.00633098610641171 \\
2.33999999999999	0.00620955314518371 \\
2.34999999999999	0.0060904813811119 \\
2.35999999999999	0.00597372482703469 \\
2.36999999999999	0.00585923839451979 \\
2.37999999999999	0.00574697787612302 \\
2.38999999999999	0.005636899927999 \\
2.39999999999999	0.0055289620528575 \\
2.40999999999999	0.00542312258325961 \\
2.41999999999999	0.00531934066524764 \\
2.42999999999999	0.00521757624230263 \\
2.43999999999999	0.00511779003962337 \\
2.44999999999999	0.005019943548721 \\
2.45999999999999	0.0049239990123229 \\
2.46999999999999	0.00482991940958002 \\
2.47999999999999	0.00473766844157162 \\
2.48999999999999	0.00464721051710151 \\
2.49999999999999	0.00455851073877979 \\
2.50999999999999	0.00447153488938458 \\
2.51999999999999	0.00438624941849765 \\
2.52999999999999	0.00430262142940871 \\
2.53999999999999	0.00422061866628246 \\
2.54999999999999	0.00414020950158315 \\
2.55999999999999	0.0040613629237513 \\
2.56999999999999	0.00398404852512712 \\
2.57999999999999	0.00390823649011575 \\
2.58999999999999	0.00383389758358899 \\
2.59999999999999	0.00376100313951873 \\
2.60999999999999	0.00368952504983715 \\
2.61999999999999	0.003619435753519 \\
2.62999999999999	0.0035507082258812 \\
2.63999999999999	0.00348331596809529 \\
2.64999999999999	0.00341723299690827 \\
2.65999999999999	0.00335243383456747 \\
2.66999999999999	0.00328889349894516 \\
2.67999999999999	0.0032265874938588 \\
2.68999999999999	0.00316549179958289 \\
2.69999999999999	0.00310558286354825 \\
2.70999999999999	0.00304683759122521 \\
2.71999999999999	0.00298923333718657 \\
2.72999999999999	0.0029327478963468 \\
2.73999999999999	0.00287735949537387 \\
2.74999999999999	0.00282304678427013 \\
2.75999999999999	0.00276978882811877 \\
2.76999999999998	0.00271756509899256 \\
2.77999999999998	0.00266635546802144 \\
2.78999999999998	0.00261614019761594 \\
2.79999999999998	0.00256689993384306 \\
2.80999999999998	0.00251861569895166 \\
2.81999999999998	0.00247126888404434 \\
2.82999999999998	0.00242484124189282 \\
2.83999999999998	0.00237931487989398 \\
2.84999999999998	0.00233467225316369 \\
2.85999999999998	0.0022908961577658 \\
2.86999999999998	0.0022479697240734 \\
2.87999999999998	0.00220587641025993 \\
2.88999999999998	0.0021645999959174 \\
2.89999999999998	0.00212412457579924 \\
2.90999999999998	0.00208443455368536 \\
2.91999999999998	0.00204551463636697 \\
2.92999999999998	0.00200734982774877 \\
2.93999999999998	0.0019699254230662 \\
2.94999999999998	0.00193322700321552 \\
2.95999999999998	0.0018972404291945 \\
2.96999999999998	0.00186195183665144 \\
2.97999999999998	0.00182734763054057 \\
2.98999999999998	0.0017934144798816 \\
2.99999999999998	0.00176013931262136 \\
3.00999999999998	0.00172750931059576 \\
3.01999999999998	0.00169551190458973 \\
3.02999999999998	0.00166413476949363 \\
3.03999999999998	0.0016333658195539 \\
3.04999999999998	0.00160319320371635 \\
3.05999999999998	0.00157360530106013 \\
3.06999999999998	0.00154459071632075 \\
3.07999999999998	0.00151613827550022 \\
3.08999999999998	0.00148823702156284 \\
3.09999999999998	0.00146087621021477 \\
3.10999999999998	0.00143404530576594 \\
3.11999999999998	0.00140773397707245 \\
3.12999999999998	0.00138193209355822 \\
3.13999999999998	0.00135662972131401 \\
3.14999999999998	0.00133181711927253 \\
3.15999999999998	0.00130748473545816 \\
3.16999999999998	0.00128362320330965 \\
3.17999999999998	0.00126022333807457 \\
3.18999999999998	0.00123727613327405 \\
3.19999999999998	0.00121477275723643 \\
3.20999999999998	0.00119270454969851 \\
3.21999999999998	0.00117106301847301 \\
3.22999999999998	0.00114983983618113 \\
3.23999999999997	0.0011290268370488 \\
3.24999999999997	0.00110861601376533 \\
3.25999999999997	0.00108859951440349 \\
3.26999999999997	0.00106896963939961 \\
3.27999999999997	0.00104971883859261 \\
3.28999999999997	0.0010308397083208 \\
3.29999999999997	0.00101232498857543 \\
3.30999999999997	0.000994167560209733 \\
3.31999999999997	0.00097636044220248 \\
3.32999999999997	0.000958896788975002 \\
3.33999999999997	0.000941769887760588 \\
3.34999999999997	0.000924973156025287 \\
3.35999999999997	0.000908500138939097 \\
3.36999999999997	0.000892344506896577 \\
3.37999999999997	0.000876500053085915 \\
3.38999999999997	0.000860960691105523 \\
3.39999999999997	0.000845720452627232 \\
3.40999999999997	0.000830773485105183 \\
3.41999999999997	0.000816114049529536 \\
3.42999999999997	0.000801736518224123 \\
3.43999999999997	0.00078763537268719 \\
3.44999999999997	0.000773805201474407 \\
3.45999999999997	0.000760240698123308 \\
3.46999999999997	0.00074693665911837 \\
3.47999999999997	0.000733887981895942 \\
3.48999999999997	0.000721089662888243 \\
3.49999999999997	0.000708536795605684 \\
3.50999999999997	0.000696224568756753 \\
3.51999999999997	0.00068414826440475 \\
3.52999999999997	0.000672303256160647 \\
3.53999999999997	0.000660685007411372 \\
3.54999999999997	0.000649289069582828 \\
3.55999999999997	0.000638111080436975 \\
3.56999999999997	0.00062714676240231 \\
3.57999999999997	0.000616391920937087 \\
3.58999999999997	0.000605842442924655 \\
3.59999999999997	0.000595494295100271 \\
3.60999999999997	0.000585343522508785 \\
3.61999999999997	0.000575386246992591 \\
3.62999999999997	0.000565618665709248 \\
3.63999999999997	0.000556037049678199 \\
3.64999999999997	0.000546637742356011 \\
3.65999999999997	0.000537417158239578 \\
3.66999999999997	0.000528371781496748 \\
3.67999999999997	0.00051949816462382 \\
3.68999999999997	0.000510792927129396 \\
3.69999999999997	0.000502252754244063 \\
3.70999999999996	0.0004938743956554 \\
3.71999999999996	0.000485654664267804 \\
3.72999999999996	0.000477590434986654 \\
3.73999999999996	0.000469678643526326 \\
3.74999999999996	0.00046191628524159 \\
3.75999999999996	0.000454300413981921 \\
3.76999999999996	0.000446828140968277 \\
3.77999999999996	0.000439496633691889 \\
3.78999999999996	0.000432303114834628 \\
3.79999999999996	0.000425244861210531 \\
3.80999999999996	0.000418319202728037 \\
3.81999999999996	0.000411523521372546 \\
3.82999999999996	0.000404855250208883 \\
3.83999999999996	0.00039831187240326 \\
3.84999999999996	0.000391890920264364 \\
3.85999999999996	0.000385589974303164 \\
3.86999999999996	0.000379406662311082 \\
3.87999999999996	0.000373338658456138 \\
3.88999999999996	0.000367383682396723 \\
3.89999999999996	0.000361539498412625 \\
3.90999999999996	0.000355803914552976 \\
3.91999999999996	0.00035017478180077 \\
3.92999999999996	0.000344649993253608 \\
3.93999999999996	0.000339227483320353 \\
3.94999999999996	0.000333905226933356 \\
3.95999999999996	0.000328681238775951 \\
3.96999999999996	0.00032355357252489 \\
3.97999999999996	0.000318520320107434 \\
3.98999999999996	0.00031357961097277 \\
3.99999999999996	0.000308729611377491 \\
4.00999999999996	0.000303968523684829 \\
4.01999999999996	0.000299294585677364 \\
4.02999999999996	0.00029470606988294 \\
4.03999999999996	0.000290201282913502 \\
4.04999999999996	0.000285778564816597 \\
4.05999999999996	0.000281436288439273 \\
4.06999999999996	0.00027717285880413 \\
4.07999999999996	0.000272986712497255 \\
4.08999999999996	0.000268876317067809 \\
4.09999999999996	0.000264840170439027 \\
4.10999999999996	0.000260876800330375 \\
4.11999999999996	0.000256984763690669 \\
4.12999999999996	0.000253162646141888 \\
4.13999999999996	0.000249409061433496 \\
4.14999999999996	0.000245722650907032 \\
4.15999999999996	0.000242102082970775 \\
4.16999999999996	0.000238546052584255 \\
4.17999999999996	0.000235053280752431 \\
4.18999999999996	0.000231622514029318 \\
4.19999999999995	0.000228252524030884 \\
4.20999999999995	0.000224942106957011 \\
4.21999999999995	0.000221690083122351 \\
4.22999999999995	0.000218495296495889 \\
4.23999999999995	0.000215356614249028 \\
4.24999999999995	0.000212272926312036 \\
4.25999999999995	0.000209243144938678 \\
4.26999999999995	0.000206266204278868 \\
4.27999999999995	0.000203341059959182 \\
4.28999999999995	0.000200466688671072 \\
4.29999999999995	0.000197642087766629 \\
4.30999999999995	0.000194866274861739 \\
4.31999999999995	0.0001921382874465 \\
4.32999999999995	0.000189457182502731 \\
4.33999999999995	0.000186822036128464 \\
4.34999999999995	0.000184231943169251 \\
4.35999999999995	0.000181686016856184 \\
4.36999999999995	0.00017918338845047 \\
4.37999999999995	0.000176723206894452 \\
4.38999999999995	0.000174304638468944 \\
4.39999999999995	0.000171926866456768 \\
4.40999999999995	0.000169589090812358 \\
4.41999999999995	0.000167290527837336 \\
4.42999999999995	0.000165030409861938 \\
4.43999999999995	0.000162807984932176 \\
4.44999999999995	0.000160622516502639 \\
4.45999999999995	0.000158473283134824 \\
4.46999999999995	0.000156359578200896 \\
4.47999999999995	0.000154280709592778 \\
4.48999999999995	0.000152235999436473 \\
4.49999999999995	0.000150224783811526 \\
4.50999999999995	0.000148246412475532 \\
4.51999999999995	0.000146300248593605 \\
4.52999999999995	0.000144385668472708 \\
4.53999999999995	0.000142502061300776 \\
4.54999999999995	0.000140648828890533 \\
4.55999999999995	0.00013882538542793 \\
4.56999999999995	0.000137031157225119 \\
4.57999999999995	0.000135265582477892 \\
4.58999999999995	0.000133528111027501 \\
4.59999999999995	0.00013181820412679 \\
4.60999999999995	0.000130135334210564 \\
4.61999999999995	0.000128478984670125 \\
4.62999999999995	0.000126848649631902 \\
4.63999999999995	0.000125243833740115 \\
4.64999999999995	0.000123664051943394 \\
4.65999999999995	0.000122108829285301 \\
4.66999999999994	0.000120577700698681 \\
4.67999999999994	0.000119070210803787 \\
4.68999999999994	0.000117585913710105 \\
4.69999999999994	0.000116124372821844 \\
4.70999999999994	0.000114685160646995 \\
4.71999999999994	0.000113267858609941 \\
4.72999999999994	0.00011187205686753 \\
4.73999999999994	0.00011049735412857 \\
4.74999999999994	0.000109143357476693 \\
4.75999999999994	0.000107809682196526 \\
4.76999999999994	0.000106495951603116 \\
4.77999999999994	0.000105201796874573 \\
4.78999999999994	0.000103926856887855 \\
4.79999999999994	0.000102670778057665 \\
4.80999999999994	0.000101433214178402 \\
4.81999999999994	0.000100213826269121 \\
4.82999999999994	9.90122824214419e-05 \\
4.83999999999994	9.78282576503856e-05 \\
4.84999999999994	9.66614337480615e-05 \\
4.85999999999994	9.55114991401812e-05 \\
4.86999999999994	9.43781487453452e-05 \\
4.87999999999994	9.32610838370582e-05 \\
4.88999999999994	9.21600119084312e-05 \\
4.89999999999994	9.10746465395258e-05 \\
4.90999999999994	9.00047072672979e-05 \\
4.91999999999994	8.89499194580995e-05 \\
4.92999999999994	8.79100141826965e-05 \\
4.93999999999994	8.68847280937611e-05 \\
4.94999999999994	8.58738033057993e-05 \\
4.95999999999994	8.48769872774724e-05 \\
4.96999999999994	8.38940326962732e-05 \\
4.97999999999994	8.29246973655191e-05 \\
4.98999999999994	8.19687440936212e-05 \\
4.99999999999994	8.10259405855938e-05 \\
5.00999999999994	8.00960593367653e-05 \\
5.01999999999994	7.9178877528653e-05 \\
5.02999999999994	7.82741769269664e-05 \\
5.03999999999994	7.73817437817018e-05 \\
5.04999999999994	7.65013687292924e-05 \\
5.05999999999994	7.56328466967793e-05 \\
5.06999999999994	7.47759768079667e-05 \\
5.07999999999994	7.39305622915291e-05 \\
5.08999999999994	7.30964103910339e-05 \\
5.09999999999994	7.22733322768481e-05 \\
5.10999999999994	7.14611429598934e-05 \\
5.11999999999994	7.06596612072184e-05 \\
5.12999999999994	6.98687094593554e-05 \\
5.13999999999993	6.90881137494281e-05 \\
5.14999999999993	6.83177036239805e-05 \\
5.15999999999993	6.75573120654944e-05 \\
5.16999999999993	6.68067754165647e-05 \\
5.17999999999993	6.60659333057029e-05 \\
5.18999999999993	6.53346285747368e-05 \\
5.19999999999993	6.4612707207779e-05 \\
5.20999999999993	6.39000182617329e-05 \\
5.21999999999993	6.31964137983078e-05 \\
5.22999999999993	6.25017488175154e-05 \\
5.23999999999993	6.18158811926177e-05 \\
5.24999999999993	6.11386716065006e-05 \\
5.25999999999993	6.04699834894434e-05 \\
5.26999999999993	5.98096829582596e-05 \\
5.27999999999993	5.91576387567799e-05 \\
5.28999999999993	5.85137221976534e-05 \\
5.29999999999993	5.78778071054388e-05 \\
5.30999999999993	5.72497697609619e-05 \\
5.31999999999993	5.66294888469131e-05 \\
5.32999999999993	5.60168453946609e-05 \\
5.33999999999993	5.54117227322553e-05 \\
5.34999999999993	5.48140064335998e-05 \\
5.35999999999993	5.42235842687654e-05 \\
5.36999999999993	5.3640346155425e-05 \\
5.37999999999993	5.3064184111385e-05 \\
5.38999999999993	5.24949922081906e-05 \\
5.39999999999993	5.19326665257836e-05 \\
5.40999999999993	5.13771051081904e-05 \\
5.41999999999993	5.08282079202181e-05 \\
5.42999999999993	5.02858768051384e-05 \\
5.43999999999993	4.97500154433381e-05 \\
5.44999999999993	4.92205293119153e-05 \\
5.45999999999993	4.86973256452018e-05 \\
5.46999999999993	4.81803133961912e-05 \\
5.47999999999993	4.76694031988545e-05 \\
5.48999999999993	4.71645073313216e-05 \\
5.49999999999993	4.66655396799135e-05 \\
5.50999999999993	4.6172415704003e-05 \\
5.51999999999993	4.56850524016883e-05 \\
5.52999999999993	4.52033682762613e-05 \\
5.53999999999993	4.47272833034515e-05 \\
5.54999999999993	4.4256718899431e-05 \\
5.55999999999993	4.37915978895609e-05 \\
5.56999999999993	4.33318444778654e-05 \\
5.57999999999993	4.28773842172149e-05 \\
5.58999999999993	4.24281439802035e-05 \\
5.59999999999993	4.19840519307056e-05 \\
5.60999999999992	4.1545037496095e-05 \\
5.61999999999992	4.11110313401128e-05 \\
5.62999999999992	4.06819653363684e-05 \\
5.63999999999992	4.02577725424601e-05 \\
5.64999999999992	3.98383871747e-05 \\
5.65999999999992	3.94237445834305e-05 \\
5.66999999999992	3.9013781228918e-05 \\
5.67999999999992	3.86084346578113e-05 \\
5.68999999999992	3.82076434801504e-05 \\
5.69999999999992	3.78113473469144e-05 \\
5.70999999999992	3.74194869280945e-05 \\
5.71999999999992	3.70320038912819e-05 \\
5.72999999999992	3.66488408807558e-05 \\
5.73999999999992	3.62699414970625e-05 \\
5.74999999999992	3.58952502770724e-05 \\
5.75999999999992	3.5524712674504e-05 \\
5.76999999999992	3.51582750409046e-05 \\
5.77999999999992	3.47958846070762e-05 \\
5.78999999999992	3.44374894649354e-05 \\
5.79999999999992	3.40830385497991e-05 \\
5.80999999999992	3.37324816230843e-05 \\
5.81999999999992	3.33857692554112e-05 \\
5.82999999999992	3.30428528101034e-05 \\
5.83999999999992	3.27036844270716e-05 \\
5.84999999999992	3.23682170070749e-05 \\
5.85999999999992	3.20364041963484e-05 \\
5.86999999999992	3.17082003715896e-05 \\
5.87999999999992	3.13835606252951e-05 \\
5.88999999999992	3.10624407514376e-05 \\
5.89999999999992	3.07447972314766e-05 \\
5.90999999999992	3.04305872206945e-05 \\
5.91999999999992	3.01197685348493e-05 \\
5.92999999999992	2.98122996371372e-05 \\
5.93999999999992	2.95081396254568e-05 \\
5.94999999999992	2.92072482199687e-05 \\
5.95999999999992	2.89095857509421e-05 \\
5.96999999999992	2.86151131468817e-05 \\
5.97999999999992	2.83237919229291e-05 \\
5.98999999999992	2.80355841695304e-05 \\
5.99999999999992	2.7750452541365e-05 \\
6.00999999999992	2.74683602465279e-05 \\
6.01999999999992	2.71892710359602e-05 \\
6.02999999999992	2.69131491931218e-05 \\
6.03999999999992	2.66399595238997e-05 \\
6.04999999999992	2.63696673467463e-05 \\
6.05999999999992	2.61022384830425e-05 \\
6.06999999999992	2.583763924768e-05 \\
6.07999999999991	2.55758364398569e-05 \\
6.08999999999991	2.53167973340817e-05 \\
6.09999999999991	2.50604896713811e-05 \\
6.10999999999991	2.48068816507053e-05 \\
6.11999999999991	2.45559419205277e-05 \\
6.12999999999991	2.43076395706322e-05 \\
6.13999999999991	2.40619441240856e-05 \\
6.14999999999991	2.38188255293888e-05 \\
6.15999999999991	2.35782541528034e-05 \\
6.16999999999991	2.33402007708489e-05 \\
6.17999999999991	2.3104636562967e-05 \\
6.18999999999991	2.28715331043478e-05 \\
6.19999999999991	2.26408623589151e-05 \\
6.20999999999991	2.24125966724659e-05 \\
6.21999999999991	2.21867087659608e-05 \\
6.22999999999991	2.19631717289618e-05 \\
6.23999999999991	2.17419590132135e-05 \\
6.24999999999991	2.1523044426364e-05 \\
6.25999999999991	2.1306402125823e-05 \\
6.26999999999991	2.10920066127527e-05 \\
6.27999999999991	2.08798327261882e-05 \\
6.28999999999991	2.06698556372861e-05 \\
6.29999999999991	2.04620508436952e-05 \\
6.30999999999991	2.02563941640489e-05 \\
6.31999999999991	2.00528617325746e-05 \\
6.32999999999991	1.9851429993819e-05 \\
6.33999999999991	1.96520756974838e-05 \\
6.34999999999991	1.94547758933725e-05 \\
6.35999999999991	1.92595079264424e-05 \\
6.36999999999991	1.90662494319617e-05 \\
6.37999999999991	1.88749783307671e-05 \\
6.38999999999991	1.86856728246217e-05 \\
6.39999999999991	1.84983113916685e-05 \\
6.40999999999991	1.83128727819785e-05 \\
6.41999999999991	1.81293360131911e-05 \\
6.42999999999991	1.79476803662446e-05 \\
6.43999999999991	1.77678853811929e-05 \\
6.44999999999991	1.75899308531097e-05 \\
6.45999999999991	1.7413796828075e-05 \\
6.46999999999991	1.72394635992427e-05 \\
6.47999999999991	1.70669117029892e-05 \\
6.48999999999991	1.68961219151382e-05 \\
6.49999999999991	1.67270752472619e-05 \\
6.50999999999991	1.65597529430562e-05 \\
6.51999999999991	1.63941364747877e-05 \\
6.52999999999991	1.62302075398117e-05 \\
6.53999999999991	1.60679480571585e-05 \\
6.5499999999999	1.59073401641871e-05 \\
6.5599999999999	1.57483662133045e-05 \\
6.5699999999999	1.55910087687492e-05 \\
6.5799999999999	1.54352506034367e-05 \\
6.5899999999999	1.52810746958664e-05 \\
6.5999999999999	1.51284642270883e-05 \\
6.6099999999999	1.49774025777277e-05 \\
6.6199999999999	1.48278733250665e-05 \\
6.6299999999999	1.46798602401804e-05 \\
6.6399999999999	1.45333472851306e-05 \\
6.6499999999999	1.43883186102076e-05 \\
6.6599999999999	1.42447585512278e-05 \\
6.6699999999999	1.41026516268798e-05 \\
6.6799999999999	1.39619825361205e-05 \\
6.6899999999999	1.38227361556196e-05 \\
6.6999999999999	1.3684897537251e-05 \\
6.7099999999999	1.35484519056302e-05 \\
6.7199999999999	1.3413384655697e-05 \\
6.7299999999999	1.32796813503422e-05 \\
6.7399999999999	1.31473277180769e-05 \\
6.7499999999999	1.30163096507442e-05 \\
6.7599999999999	1.28866132012721e-05 \\
6.7699999999999	1.2758224581466e-05 \\
6.7799999999999	1.2631130159841e-05 \\
6.7899999999999	1.25053164594926e-05 \\
6.7999999999999	1.23807701560041e-05 \\
6.8099999999999	1.22574780753918e-05 \\
6.8199999999999	1.21354271920856e-05 \\
6.8299999999999	1.20146046269441e-05 \\
6.8399999999999	1.18949976453051e-05 \\
6.8499999999999	1.17765936550691e-05 \\
6.8599999999999	1.16593802048153e-05 \\
6.8699999999999	1.154334498195e-05 \\
6.8799999999999	1.14284758108871e-05 \\
6.8899999999999	1.13147606512579e-05 \\
6.8999999999999	1.12021875961523e-05 \\
6.9099999999999	1.10907448703885e-05 \\
6.9199999999999	1.0980420828812e-05 \\
6.9299999999999	1.08712039546229e-05 \\
6.9399999999999	1.07630828577297e-05 \\
6.9499999999999	1.06560462731319e-05 \\
6.9599999999999	1.05500830593272e-05 \\
6.9699999999999	1.04451821967457e-05 \\
6.9799999999999	1.03413327862091e-05 \\
6.9899999999999	1.02385240474145e-05 \\
6.9999999999999	1.01367453174428e-05 \\
7.00999999999989	1.00359860492906e-05 \\
7.01999999999989	9.93623581042565e-06 \\
7.02999999999989	9.83748428136465e-06 \\
7.03999999999989	9.73972125427401e-06 \\
7.04999999999989	9.64293663159194e-06 \\
7.05999999999989	9.54712042467224e-06 \\
7.06999999999989	9.45226275244905e-06 \\
7.07999999999989	9.35835384012216e-06 \\
7.08999999999989	9.26538401786245e-06 \\
7.09999999999989	9.17334371953716e-06 \\
7.10999999999989	9.08222348145447e-06 \\
7.11999999999989	8.99201394112708e-06 \\
7.12999999999989	8.90270583605443e-06 \\
7.13999999999989	8.81429000252307e-06 \\
7.14999999999989	8.72675737442504e-06 \\
7.15999999999989	8.64009898209369e-06 \\
7.16999999999989	8.55430595115674e-06 \\
7.17999999999989	8.4693695014062e-06 \\
7.18999999999989	8.38528094568479e-06 \\
7.19999999999989	8.30203168878867e-06 \\
7.20999999999989	8.21961322638602e-06 \\
7.21999999999989	8.13801714395121e-06 \\
7.22999999999989	8.05723511571438e-06 \\
7.23999999999989	7.97725890362596e-06 \\
7.24999999999989	7.89808035633599e-06 \\
7.25999999999989	7.81969140818789e-06 \\
7.26999999999989	7.74208407822646e-06 \\
7.27999999999989	7.6652504692198e-06 \\
7.28999999999989	7.58918276669494e-06 \\
7.29999999999989	7.5138732379869e-06 \\
7.30999999999989	7.43931423130092e-06 \\
7.31999999999989	7.36549817478771e-06 \\
7.32999999999989	7.29241757563134e-06 \\
7.33999999999989	7.22006501914969e-06 \\
7.34999999999989	7.14843316790714e-06 \\
7.35999999999989	7.0775147608393e-06 \\
7.36999999999989	7.00730261238963e-06 \\
7.37999999999989	6.93778961165764e-06 \\
7.38999999999989	6.86896872155856e-06 \\
7.39999999999989	6.8008329779942e-06 \\
7.40999999999989	6.73337548903487e-06 \\
7.41999999999989	6.66658943411214e-06 \\
7.42999999999989	6.60046806322227e-06 \\
7.43999999999989	6.5350046961401e-06 \\
7.44999999999989	6.47019272164323e-06 \\
7.45999999999989	6.40602559674635e-06 \\
7.46999999999989	6.34249684594552e-06 \\
7.47999999999988	6.27960006047223e-06 \\
7.48999999999988	6.21732889755705e-06 \\
7.49999999999988	6.15567707970286e-06 \\
7.50999999999988	6.09463839396721e-06 \\
7.51999999999988	6.034206691254e-06 \\
7.52999999999988	5.97437588561411e-06 \\
7.53999999999988	5.91513995355483e-06 \\
7.54999999999988	5.8564929333581e-06 \\
7.55999999999988	5.79842892440727e-06 \\
7.56999999999988	5.74094208652232e-06 \\
7.57999999999988	5.68402663930338e-06 \\
7.58999999999988	5.62767686148243e-06 \\
7.59999999999988	5.57188709028299e-06 \\
7.60999999999988	5.51665172078786e-06 \\
7.61999999999988	5.46196520531447e-06 \\
7.62999999999988	5.40782205279808e-06 \\
7.63999999999988	5.35421682818242e-06 \\
7.64999999999988	5.30114415181778e-06 \\
7.65999999999988	5.2485986988665e-06 \\
7.66999999999988	5.19657519871557e-06 \\
7.67999999999988	5.1450684343964e-06 \\
7.68999999999988	5.09407324201155e-06 \\
7.69999999999988	5.04358451016838e-06 \\
7.70999999999988	4.99359717941946e-06 \\
7.71999999999988	4.94410624170968e-06 \\
7.72999999999988	4.89510673982996e-06 \\
7.73999999999988	4.84659376687737e-06 \\
7.74999999999988	4.79856246572178e-06 \\
7.75999999999988	4.75100802847869e-06 \\
7.76999999999988	4.70392569598832e-06 \\
7.77999999999988	4.65731075730084e-06 \\
7.78999999999988	4.61115854916755e-06 \\
7.79999999999988	4.56546445553811e-06 \\
7.80999999999988	4.52022390706353e-06 \\
7.81999999999988	4.47543238060503e-06 \\
7.82999999999988	4.4310853987485e-06 \\
7.83999999999988	4.38717852932464e-06 \\
7.84999999999988	4.34370738493459e-06 \\
7.85999999999988	4.3006676224811e-06 \\
7.86999999999988	4.25805494270494e-06 \\
7.87999999999988	4.21586508972676e-06 \\
7.88999999999988	4.17409385059407e-06 \\
7.89999999999988	4.13273705483349e-06 \\
7.90999999999988	4.091790574008e-06 \\
7.91999999999988	4.05125032127924e-06 \\
7.92999999999988	4.01111225097478e-06 \\
7.93999999999988	3.97137235816029e-06 \\
7.94999999999987	3.93202667821645e-06 \\
7.95999999999987	3.89307128642073e-06 \\
7.96999999999987	3.85450229753378e-06 \\
7.97999999999987	3.81631586539046e-06 \\
7.98999999999987	3.77850818249552e-06 \\
7.99999999999987	3.74107547962363e-06 \\
8.00999999999987	3.70401402542404e-06 \\
8.01999999999987	3.66732012602949e-06 \\
8.02999999999987	3.63099012466957e-06 \\
8.03999999999987	3.59502040128822e-06 \\
8.04999999999987	3.5594073721656e-06 \\
8.05999999999987	3.52414748954402e-06 \\
8.06999999999987	3.48923724125806e-06 \\
8.07999999999987	3.45467315036868e-06 \\
8.08999999999987	3.4204517748014e-06 \\
8.09999999999987	3.38656970698842e-06 \\
8.10999999999987	3.35302357351464e-06 \\
8.11999999999987	3.31981003476754e-06 \\
8.12999999999987	3.2869257845909e-06 \\
8.13999999999987	3.25436754994224e-06 \\
8.14999999999987	3.22213209055403e-06 \\
8.15999999999987	3.19021619859851e-06 \\
8.16999999999987	3.1586166983562e-06 \\
8.17999999999987	3.12733044588793e-06 \\
8.18999999999987	3.09635432871044e-06 \\
8.19999999999987	3.06568526547549e-06 \\
8.20999999999987	3.03532020565237e-06 \\
8.21999999999987	3.00525612921388e-06 \\
8.22999999999987	2.97549004632561e-06 \\
8.23999999999987	2.94601899703859e-06 \\
8.24999999999987	2.91684005098525e-06 \\
8.25999999999987	2.88795030707855e-06 \\
8.26999999999987	2.85934689321439e-06 \\
8.27999999999987	2.83102696597715e-06 \\
8.28999999999987	2.80298771034836e-06 \\
8.29999999999987	2.77522633941852e-06 \\
8.30999999999987	2.74774009410188e-06 \\
8.31999999999987	2.72052624285434e-06 \\
8.32999999999987	2.69358208139426e-06 \\
8.33999999999987	2.66690493242628e-06 \\
8.34999999999987	2.64049214536802e-06 \\
8.35999999999987	2.61434109607965e-06 \\
8.36999999999987	2.58844918659636e-06 \\
8.37999999999987	2.56281384486359e-06 \\
8.38999999999987	2.53743252447508e-06 \\
8.39999999999987	2.51230270441368e-06 \\
8.40999999999987	2.48742188879478e-06 \\
8.41999999999986	2.46278760661261e-06 \\
8.42999999999986	2.438397411489e-06 \\
8.43999999999986	2.4142488814249e-06 \\
8.44999999999986	2.39033961855443e-06 \\
8.45999999999986	2.36666724890156e-06 \\
8.46999999999986	2.34322942213923e-06 \\
8.47999999999986	2.32002381135105e-06 \\
8.48999999999986	2.29704811279551e-06 \\
8.49999999999986	2.27430004567253e-06 \\
8.50999999999986	2.25177735189252e-06 \\
8.51999999999986	2.22947779584785e-06 \\
8.52999999999986	2.20739916418662e-06 \\
8.53999999999986	2.18553926558882e-06 \\
8.54999999999986	2.16389593054479e-06 \\
8.55999999999986	2.142467011136e-06 \\
8.56999999999986	2.12125038081807e-06 \\
8.57999999999986	2.10024393420601e-06 \\
8.58999999999986	2.07944558686173e-06 \\
8.59999999999986	2.0588532750837e-06 \\
8.60999999999986	2.0384649556988e-06 \\
8.61999999999986	2.0182786058563e-06 \\
8.62999999999986	1.99829222282393e-06 \\
8.63999999999986	1.97850382378615e-06 \\
8.64999999999986	1.95891144564435e-06 \\
8.65999999999986	1.93951314481922e-06 \\
8.66999999999986	1.92030699705509e-06 \\
8.67999999999986	1.90129109722626e-06 \\
8.68999999999986	1.8824635591454e-06 \\
8.69999999999986	1.86382251537379e-06 \\
8.70999999999986	1.84536611703361e-06 \\
8.71999999999986	1.8270925336221e-06 \\
8.72999999999986	1.80899995282759e-06 \\
8.73999999999986	1.79108658034751e-06 \\
8.74999999999986	1.77335063970813e-06 \\
8.75999999999986	1.75579037208623e-06 \\
8.76999999999986	1.73840403613258e-06 \\
8.77999999999986	1.72118990779715e-06 \\
8.78999999999986	1.7041462801562e-06 \\
8.79999999999986	1.68727146324106e-06 \\
8.80999999999986	1.67056378386867e-06 \\
8.81999999999986	1.65402158547386e-06 \\
8.82999999999986	1.63764322794329e-06 \\
8.83999999999986	1.62142708745118e-06 \\
8.84999999999986	1.60537155629655e-06 \\
8.85999999999986	1.58947504274226e-06 \\
8.86999999999986	1.57373597085561e-06 \\
8.87999999999986	1.55815278035056e-06 \\
8.88999999999985	1.54272392643156e-06 \\
8.89999999999985	1.52744787963898e-06 \\
8.90999999999985	1.51232312569607e-06 \\
8.91999999999985	1.49734816535748e-06 \\
8.92999999999985	1.48252151425936e-06 \\
8.93999999999985	1.46784170277086e-06 \\
8.94999999999985	1.45330727584731e-06 \\
8.95999999999985	1.43891679288468e-06 \\
8.96999999999985	1.42466882757569e-06 \\
8.97999999999985	1.41056196776725e-06 \\
8.98999999999985	1.39659481531941e-06 \\
8.99999999999985	1.38276598596568e-06 \\
9.00999999999985	1.36907410917482e-06 \\
9.01999999999985	1.35551782801397e-06 \\
9.02999999999985	1.34209579901319e-06 \\
9.03999999999985	1.32880669203136e-06 \\
9.04999999999985	1.31564919012341e-06 \\
9.05999999999985	1.30262198940892e-06 \\
9.06999999999985	1.28972379894202e-06 \\
9.07999999999985	1.27695334058264e-06 \\
9.08999999999985	1.26430934886895e-06 \\
9.09999999999985	1.25179057089124e-06 \\
9.10999999999985	1.2393957661669e-06 \\
9.11999999999985	1.22712370651684e-06 \\
9.12999999999985	1.21497317594295e-06 \\
9.13999999999985	1.20294297050697e-06 \\
9.14999999999985	1.19103189821046e-06 \\
9.15999999999985	1.17923877887603e-06 \\
9.16999999999985	1.16756244402975e-06 \\
9.17999999999985	1.15600173678474e-06 \\
9.18999999999985	1.14455551172592e-06 \\
9.19999999999985	1.13322263479591e-06 \\
9.20999999999985	1.12200198318213e-06 \\
9.21999999999985	1.11089244520494e-06 \\
9.22999999999985	1.09989292020699e-06 \\
9.23999999999985	1.08900231844361e-06 \\
9.24999999999985	1.07821956097433e-06 \\
9.25999999999985	1.06754357955551e-06 \\
9.26999999999985	1.056973316534e-06 \\
9.27999999999985	1.04650772474188e-06 \\
9.28999999999985	1.03614576739226e-06 \\
9.29999999999985	1.02588641797615e-06 \\
9.30999999999985	1.01572866016028e-06 \\
9.31999999999985	1.00567148768604e-06 \\
9.32999999999985	9.95713904269366e-07 \\
9.33999999999985	9.85854923501645e-07 \\
9.34999999999985	9.76093568751626e-07 \\
9.35999999999984	9.66428873068288e-07 \\
9.36999999999984	9.56859879084693e-07 \\
9.37999999999984	9.47385638922796e-07 \\
9.38999999999984	9.38005214099204e-07 \\
9.39999999999984	9.28717675431882e-07 \\
9.40999999999984	9.19522102947787e-07 \\
9.41999999999984	9.10417585791421e-07 \\
9.42999999999984	9.01403222134308e-07 \\
9.43999999999984	8.92478119085359e-07 \\
9.44999999999984	8.8364139260215e-07 \\
9.45999999999984	8.74892167403068e-07 \\
9.46999999999984	8.66229576880344e-07 \\
9.47999999999984	8.57652763013952e-07 \\
9.48999999999984	8.49160876286367e-07 \\
9.49999999999984	8.40753075598169e-07 \\
9.50999999999984	8.32428528184496e-07 \\
9.51999999999984	8.24186409532319e-07 \\
9.52999999999984	8.1602590329856e-07 \\
9.53999999999984	8.07946201229004e-07 \\
9.54999999999984	7.99946503078037e-07 \\
9.55999999999984	7.92026016529173e-07 \\
9.56999999999984	7.84183957116382e-07 \\
9.57999999999984	7.76419548146191e-07 \\
9.58999999999984	7.68732020620573e-07 \\
9.59999999999984	7.61120613160593e-07 \\
9.60999999999984	7.53584571930825e-07 \\
9.61999999999984	7.46123150564509e-07 \\
9.62999999999984	7.38735610089469e-07 \\
9.63999999999984	7.31421218854755e-07 \\
9.64999999999984	7.24179252458022e-07 \\
9.65999999999984	7.1700899367363e-07 \\
9.66999999999984	7.09909732381461e-07 \\
9.67999999999984	7.02880765496445e-07 \\
9.68999999999984	6.95921396898783e-07 \\
9.69999999999984	6.89030937364868e-07 \\
9.70999999999984	6.82208704498895e-07 \\
9.71999999999984	6.75454022665148e-07 \\
9.72999999999984	6.6876622292096e-07 \\
9.73999999999984	6.62144642950343e-07 \\
9.74999999999984	6.55588626998276e-07 \\
9.75999999999984	6.49097525805649e-07 \\
9.76999999999984	6.42670696544849e-07 \\
9.77999999999984	6.36307502755992e-07 \\
9.78999999999984	6.30007314283786e-07 \\
9.79999999999984	6.23769507215022e-07 \\
9.80999999999984	6.17593463816687e-07 \\
9.81999999999984	6.11478572474693e-07 \\
9.82999999999983	6.05424227633211e-07 \\
9.83999999999983	5.99429829734614e-07 \\
9.84999999999983	5.93494785160012e-07 \\
9.85999999999983	5.87618506170382e-07 \\
9.86999999999983	5.81800410848276e-07 \\
9.87999999999983	5.7603992304012e-07 \\
9.88999999999983	5.7033647229907e-07 \\
9.89999999999983	5.64689493828454e-07 \\
9.90999999999983	5.5909842842576e-07 \\
9.91999999999983	5.53562722427192e-07 \\
9.92999999999983	5.48081827652768e-07 \\
9.93999999999983	5.42655201351969e-07 \\
9.94999999999983	5.37282306149926e-07 \\
9.95999999999983	5.31962609994141e-07 \\
9.96999999999983	5.26695586101736e-07 \\
9.97999999999983	5.21480712907231e-07 \\
9.98999999999983	5.16317474010833e-07 \\
9.99999999999983	5.11205358127244e-07 \\
10.0099999999998	5.06143859034976e-07 \\
10.0199999999998	5.01132475526166e-07 \\
10.0299999999998	4.96170711356896e-07 \\
10.0399999999998	4.91258075197997e-07 \\
10.0499999999998	4.86394080586351e-07 \\
10.0599999999998	4.8157824587667e-07 \\
10.0699999999998	4.76810094193753e-07 \\
10.0799999999998	4.72089153385224e-07 \\
10.0899999999998	4.67414955974728e-07 \\
10.0999999999998	4.62787039115604e-07 \\
10.1099999999998	4.58204944545007e-07 \\
10.1199999999998	4.53668218538493e-07 \\
10.1299999999998	4.49176411865047e-07 \\
10.1399999999998	4.44729079742565e-07 \\
10.1499999999998	4.40325781793774e-07 \\
10.1599999999998	4.35966082002588e-07 \\
10.1699999999998	4.316495486709e-07 \\
10.1799999999998	4.27375754375799e-07 \\
10.1899999999998	4.23144275927218e-07 \\
10.1999999999998	4.18954694325991e-07 \\
10.2099999999998	4.14806594722339e-07 \\
10.2199999999998	4.1069956637476e-07 \\
10.2299999999998	4.06633202609327e-07 \\
10.2399999999998	4.02607100779391e-07 \\
10.2499999999998	3.98620862225683e-07 \\
10.2599999999998	3.94674092236818e-07 \\
10.2699999999998	3.90766400010178e-07 \\
10.2799999999998	3.86897398613192e-07 \\
10.2899999999998	3.83066704945003e-07 \\
10.2999999999998	3.79273939698502e-07 \\
10.3099999999998	3.75518727322752e-07 \\
10.3199999999998	3.71800695985781e-07 \\
10.3299999999998	3.68119477537735e-07 \\
10.3399999999998	3.64474707474412e-07 \\
10.3499999999998	3.60866024901141e-07 \\
10.3599999999998	3.57293072497033e-07 \\
10.3699999999998	3.5375549647958e-07 \\
10.3799999999998	3.50252946569603e-07 \\
10.3899999999998	3.46785075956551e-07 \\
10.3999999999998	3.43351541264146e-07 \\
10.4099999999998	3.39952002516362e-07 \\
10.4199999999998	3.36586123103748e-07 \\
10.4299999999998	3.33253569750078e-07 \\
10.4399999999998	3.29954012479341e-07 \\
10.4499999999998	3.26687124583047e-07 \\
10.4599999999998	3.23452582587868e-07 \\
10.4699999999998	3.20250066223589e-07 \\
10.4799999999998	3.17079258391387e-07 \\
10.4899999999998	3.13939845132417e-07 \\
10.4999999999998	3.10831515596713e-07 \\
10.5099999999998	3.07753962012396e-07 \\
10.5199999999998	3.04706879655185e-07 \\
10.5299999999998	3.01689966818219e-07 \\
10.5399999999998	2.98702924782162e-07 \\
10.5499999999998	2.95745457785623e-07 \\
10.5599999999998	2.92817272995855e-07 \\
10.5699999999998	2.8991808047975e-07 \\
10.5799999999998	2.87047593175123e-07 \\
10.5899999999998	2.84205526862276e-07 \\
10.5999999999998	2.81391600135848e-07 \\
10.6099999999998	2.7860553437694e-07 \\
10.6199999999998	2.75847053725521e-07 \\
10.6299999999998	2.73115885053104e-07 \\
10.6399999999998	2.70411757935693e-07 \\
10.6499999999998	2.67734404626998e-07 \\
10.6599999999998	2.65083560031918e-07 \\
10.6699999999998	2.62458961680283e-07 \\
10.6799999999998	2.59860349700861e-07 \\
10.6899999999998	2.57287466795614e-07 \\
10.6999999999998	2.54740058214221e-07 \\
10.7099999999998	2.52217871728844e-07 \\
10.7199999999998	2.49720657609144e-07 \\
10.7299999999998	2.47248168597554e-07 \\
10.7399999999998	2.44800159884787e-07 \\
10.7499999999998	2.42376389085588e-07 \\
10.7599999999998	2.39976616214735e-07 \\
10.7699999999998	2.37600603663263e-07 \\
10.7799999999998	2.35248116174939e-07 \\
10.7899999999998	2.3291892082296e-07 \\
10.7999999999998	2.30612786986883e-07 \\
10.8099999999998	2.28329486329787e-07 \\
10.8199999999998	2.26068792775661e-07 \\
10.8299999999998	2.23830482487011e-07 \\
10.8399999999998	2.21614333842696e-07 \\
10.8499999999998	2.19420127415977e-07 \\
10.8599999999998	2.17247645952788e-07 \\
10.8699999999998	2.15096674350219e-07 \\
10.8799999999998	2.12966999635217e-07 \\
10.8899999999998	2.10858410943492e-07 \\
10.8999999999998	2.08770699498633e-07 \\
10.9099999999998	2.06703658591438e-07 \\
10.9199999999998	2.04657083559439e-07 \\
10.9299999999998	2.02630771766635e-07 \\
10.9399999999998	2.00624522583426e-07 \\
10.9499999999998	1.98638137366743e-07 \\
10.9599999999998	1.96671419440379e-07 \\
10.9699999999998	1.94724174075509e-07 \\
10.9799999999998	1.9279620847141e-07 \\
10.9899999999998	1.90887331736363e-07 \\
10.9999999999998	1.88997354868757e-07 \\
11.0099999999998	1.87126090738364e-07 \\
11.0199999999998	1.85273354067814e-07 \\
11.0299999999998	1.83438961414247e-07 \\
11.0399999999998	1.81622731151144e-07 \\
11.0499999999998	1.79824483450343e-07 \\
11.0599999999998	1.78044040264234e-07 \\
11.0699999999998	1.76281225308122e-07 \\
11.0799999999998	1.74535864042775e-07 \\
11.0899999999998	1.72807783657139e-07 \\
11.0999999999998	1.71096813051224e-07 \\
11.1099999999998	1.69402782819164e-07 \\
11.1199999999998	1.67725525232439e-07 \\
11.1299999999998	1.66064874223264e-07 \\
11.1399999999998	1.64420665368149e-07 \\
11.1499999999998	1.62792735871617e-07 \\
11.1599999999998	1.61180924550079e-07 \\
11.1699999999998	1.59585071815876e-07 \\
11.1799999999998	1.58005019661476e-07 \\
11.1899999999998	1.56440611643828e-07 \\
11.1999999999998	1.54891692868871e-07 \\
11.2099999999998	1.53358109976194e-07 \\
11.2199999999998	1.51839711123852e-07 \\
11.2299999999998	1.50336345973329e-07 \\
11.2399999999998	1.48847865674653e-07 \\
11.2499999999998	1.47374122851656e-07 \\
11.2599999999998	1.45914971587378e-07 \\
11.2699999999998	1.44470267409623e-07 \\
11.2799999999998	1.43039867276651e-07 \\
11.2899999999998	1.41623629563012e-07 \\
11.2999999999998	1.40221414045525e-07 \\
11.3099999999998	1.38833081889393e-07 \\
11.3199999999998	1.37458495634453e-07 \\
11.3299999999998	1.36097519181569e-07 \\
11.3399999999998	1.34750017779151e-07 \\
11.3499999999998	1.33415858009816e-07 \\
11.3599999999998	1.32094907777174e-07 \\
11.3699999999998	1.30787036292749e-07 \\
11.3799999999998	1.2949211406303e-07 \\
11.3899999999998	1.28210012876647e-07 \\
11.3999999999998	1.26940605791677e-07 \\
11.4099999999998	1.25683767123073e-07 \\
11.4199999999998	1.24439372430219e-07 \\
11.4299999999998	1.2320729850461e-07 \\
11.4399999999998	1.21987423357652e-07 \\
11.4499999999998	1.20779626208578e-07 \\
11.4599999999998	1.19583787472498e-07 \\
11.4699999999998	1.18399788748548e-07 \\
11.4799999999998	1.17227512808174e-07 \\
11.4899999999998	1.1606684358352e-07 \\
11.4999999999998	1.14917666155938e-07 \\
11.5099999999998	1.13779866744605e-07 \\
11.5199999999998	1.12653332695262e-07 \\
11.5299999999998	1.11537952469056e-07 \\
11.5399999999998	1.10433615631499e-07 \\
11.5499999999998	1.09340212841528e-07 \\
11.5599999999998	1.08257635840683e-07 \\
11.5699999999998	1.07185777442385e-07 \\
11.5799999999998	1.06124531521327e-07 \\
11.5899999999998	1.05073793002961e-07 \\
11.5999999999998	1.04033457853094e-07 \\
11.6099999999998	1.03003423067593e-07 \\
11.6199999999998	1.0198358666218e-07 \\
11.6299999999998	1.00973847662335e-07 \\
11.6399999999998	9.99741060932999e-08 \\
11.6499999999998	9.89842629701793e-08 \\
11.6599999999998	9.80042202881379e-08 \\
11.6699999999998	9.70338810126976e-08 \\
11.6799999999998	9.60731490701296e-08 \\
11.6899999999998	9.51219293379414e-08 \\
11.6999999999998	9.41801276354587e-08 \\
11.7099999999998	9.32476507144997e-08 \\
11.7199999999998	9.23244062501427e-08 \\
11.7299999999998	9.14103028315841e-08 \\
11.7399999999998	9.05052499530875e-08 \\
11.7499999999998	8.9609158005023e-08 \\
11.7599999999998	8.87219382649935e-08 \\
11.7699999999998	8.7843502889051e-08 \\
11.7799999999998	8.69737649029981e-08 \\
11.7899999999998	8.61126381937766e-08 \\
11.7999999999998	8.52600375009413e-08 \\
11.8099999999998	8.44158784082177e-08 \\
11.8199999999998	8.35800773351439e-08 \\
11.8299999999998	8.2752551528795e-08 \\
11.8399999999998	8.19332190555891e-08 \\
11.8499999999998	8.11219987931754e-08 \\
11.8599999999998	8.03188104224014e-08 \\
11.8699999999998	7.95235744193605e-08 \\
11.8799999999998	7.87362120475181e-08 \\
11.8899999999998	7.79566453499158e-08 \\
11.8999999999998	7.71847971414521e-08 \\
11.9099999999998	7.64205910012408e-08 \\
11.9199999999998	7.56639512650437e-08 \\
11.9299999999998	7.49148030177792e-08 \\
11.9399999999998	7.41730720861049e-08 \\
11.9499999999998	7.34386850310729e-08 \\
11.9599999999998	7.2711569140859e-08 \\
11.9699999999998	7.19916524235632e-08 \\
11.9799999999998	7.12788636000812e-08 \\
11.9899999999998	7.05731320970474e-08 \\
11.9999999999998	6.98743880398468e-08 \\
12.0099999999998	6.91825622456969e-08 \\
12.0199999999998	6.84975862167976e-08 \\
12.0299999999998	6.78193921335489e-08 \\
12.0399999999998	6.71479128478363e-08 \\
12.0499999999998	6.6483081876382e-08 \\
12.0599999999998	6.58248333941623e-08 \\
12.0699999999998	6.51731022278902e-08 \\
12.0799999999998	6.45278238495625e-08 \\
12.0899999999998	6.38889343700706e-08 \\
12.0999999999998	6.32563705328747e-08 \\
12.1099999999998	6.26300697077408e-08 \\
12.1199999999998	6.20099698845395e-08 \\
12.1299999999998	6.13960096671062e-08 \\
12.1399999999998	6.0788128267162e-08 \\
12.1499999999998	6.01862654982955e-08 \\
12.1599999999998	5.95903617700028e-08 \\
12.1699999999998	5.90003580817883e-08 \\
12.1799999999998	5.84161960173218e-08 \\
12.1899999999998	5.7837817738656e-08 \\
12.1999999999998	5.72651659804984e-08 \\
12.2099999999998	5.66981840445426e-08 \\
12.2199999999998	5.61368157938537e-08 \\
12.2299999999998	5.55810056473105e-08 \\
12.2399999999998	5.50306985741023e-08 \\
12.2499999999998	5.44858400882798e-08 \\
12.2599999999998	5.39463762433612e-08 \\
12.2699999999998	5.34122536269899e-08 \\
12.2799999999998	5.28834193556468e-08 \\
12.2899999999998	5.23598210694138e-08 \\
12.2999999999998	5.184140692679e-08 \\
12.3099999999998	5.13281255995584e-08 \\
12.3199999999998	5.08199262677039e-08 \\
12.3299999999998	5.03167586143817e-08 \\
12.3399999999998	4.98185728209352e-08 \\
12.3499999999998	4.93253195619637e-08 \\
12.3599999999998	4.88369500004382e-08 \\
12.3699999999998	4.83534157828662e-08 \\
12.3799999999998	4.78746690345043e-08 \\
12.3899999999998	4.74006623546178e-08 \\
12.3999999999998	4.69313488117878e-08 \\
12.4099999999998	4.6466681939264e-08 \\
12.4199999999998	4.60066157303646e-08 \\
12.4299999999998	4.55511046339207e-08 \\
12.4399999999998	4.51001035497662e-08 \\
12.4499999999998	4.46535678242727e-08 \\
12.4599999999998	4.42114532459281e-08 \\
12.4699999999998	4.37737160409592e-08 \\
12.4799999999998	4.33403128689976e-08 \\
12.4899999999998	4.29112008187885e-08 \\
12.4999999999998	4.24863374039422e-08 \\
12.5099999999998	4.20656805587273e-08 \\
12.5199999999998	4.16491886339057e-08 \\
12.5299999999998	4.12368203926092e-08 \\
12.5399999999998	4.08285350062561e-08 \\
12.5499999999998	4.04242920505092e-08 \\
12.5599999999998	4.00240515012731e-08 \\
12.5699999999998	3.96277737307314e-08 \\
12.5799999999998	3.92354195034232e-08 \\
12.5899999999998	3.88469499723583e-08 \\
12.5999999999998	3.84623266751709e-08 \\
12.6099999999998	3.80815115303117e-08 \\
12.6199999999998	3.77044668332769e-08 \\
12.6299999999998	3.73311552528755e-08 \\
12.6399999999998	3.69615398275331e-08 \\
12.6499999999998	3.65955839616318e-08 \\
12.6599999999998	3.62332514218875e-08 \\
12.6699999999998	3.58745063337622e-08 \\
12.6799999999998	3.55193131779116e-08 \\
12.6899999999998	3.51676367866691e-08 \\
12.6999999999998	3.48194423405631e-08 \\
12.7099999999998	3.44746953648701e-08 \\
12.7199999999998	3.41333617262008e-08 \\
12.7299999999998	3.37954076291209e-08 \\
12.7399999999998	3.34607996128049e-08 \\
12.7499999999998	3.31295045477232e-08 \\
12.7599999999998	3.28014896323615e-08 \\
12.7699999999998	3.2476722389974e-08 \\
12.7799999999998	3.21551706653667e-08 \\
12.7899999999998	3.18368026217148e-08 \\
12.7999999999998	3.15215867374097e-08 \\
12.8099999999998	3.12094918029387e-08 \\
12.8199999999998	3.09004869177942e-08 \\
12.8299999999998	3.05945414874148e-08 \\
12.8399999999998	3.02916252201562e-08 \\
12.8499999999998	2.99917081242913e-08 \\
12.8599999999998	2.96947605050415e-08 \\
12.8699999999998	2.9400752961636e-08 \\
12.8799999999998	2.91096563844014e-08 \\
12.8899999999998	2.88214419518789e-08 \\
12.8999999999998	2.85360811279713e-08 \\
12.9099999999998	2.82535456591172e-08 \\
12.9199999999998	2.79738075714936e-08 \\
12.9299999999998	2.76968391682467e-08 \\
12.9399999999998	2.74226130267489e-08 \\
12.9499999999998	2.71511019958843e-08 \\
12.9599999999998	2.68822791933601e-08 \\
12.9699999999998	2.66161180030451e-08 \\
12.9799999999998	2.63525920723344e-08 \\
12.9899999999998	2.60916753095403e-08 \\
12.9999999999998	2.58333418813087e-08 \\
13.0099999999998	2.55775662100618e-08 \\
13.0199999999998	2.53243229714652e-08 \\
13.0299999999998	2.50735870919206e-08 \\
13.0399999999998	2.48253337460837e-08 \\
13.0499999999998	2.45795383544056e-08 \\
13.0599999999998	2.43361765806997e-08 \\
13.0699999999998	2.40952243297317e-08 \\
13.0799999999998	2.38566577448343e-08 \\
13.0899999999998	2.36204532055451e-08 \\
13.0999999999998	2.33865873252676e-08 \\
13.1099999999998	2.31550369489563e-08 \\
13.1199999999998	2.29257791508235e-08 \\
13.1299999999998	2.26987912320696e-08 \\
13.1399999999998	2.2474050718636e-08 \\
13.1499999999998	2.22515353589795e-08 \\
13.1599999999998	2.20312231218694e-08 \\
13.1699999999998	2.18130921942061e-08 \\
13.1799999999998	2.15971209788617e-08 \\
13.1899999999998	2.1383288092541e-08 \\
13.1999999999998	2.11715723636649e-08 \\
13.2099999999998	2.09619528302742e-08 \\
13.2199999999998	2.07544087379537e-08 \\
13.2299999999998	2.05489195377778e-08 \\
13.2399999999998	2.03454648842755e-08 \\
13.2499999999998	2.01440246334165e-08 \\
13.2599999999998	1.99445788406163e-08 \\
13.2699999999998	1.97471077587615e-08 \\
13.2799999999998	1.95515918362552e-08 \\
13.2899999999998	1.93580117150803e-08 \\
13.2999999999998	1.91663482288837e-08 \\
13.3099999999998	1.8976582401078e-08 \\
13.3199999999998	1.87886954429632e-08 \\
13.3299999999998	1.86026687518659e-08 \\
13.3399999999998	1.84184839092976e-08 \\
13.3499999999998	1.82361226791314e-08 \\
13.3599999999998	1.80555670057961e-08 \\
13.3699999999998	1.78767990124886e-08 \\
13.3799999999998	1.76998009994039e-08 \\
13.3899999999998	1.75245554419828e-08 \\
13.3999999999998	1.73510449891764e-08 \\
13.4099999999998	1.71792524617287e-08 \\
13.4199999999998	1.70091608504754e-08 \\
13.4299999999998	1.68407533146596e-08 \\
13.4399999999998	1.66740131802649e-08 \\
13.4499999999998	1.65089239383642e-08 \\
13.4599999999998	1.63454692434849e-08 \\
13.4699999999998	1.61836329119913e-08 \\
13.4799999999998	1.60233989204813e-08 \\
13.4899999999998	1.58647514042007e-08 \\
13.4999999999998	1.57076746554722e-08 \\
13.5099999999998	1.55521531221397e-08 \\
13.5199999999998	1.53981714060294e-08 \\
13.5299999999998	1.52457142614244e-08 \\
13.5399999999998	1.50947665935556e-08 \\
13.5499999999998	1.49453134571071e-08 \\
13.5599999999998	1.47973400547366e-08 \\
13.5699999999998	1.465083173561e-08 \\
13.5799999999998	1.45057739939512e-08 \\
13.5899999999998	1.43621524676055e-08 \\
13.5999999999998	1.4219952936618e-08 \\
13.6099999999998	1.40791613218252e-08 \\
13.6199999999998	1.39397636834616e-08 \\
13.6299999999998	1.3801746219779e-08 \\
13.6399999999998	1.36650952656802e-08 \\
13.6499999999998	1.35297972913663e-08 \\
13.6599999999998	1.33958389009966e-08 \\
13.6699999999998	1.32632068313624e-08 \\
13.6799999999998	1.31318879505744e-08 \\
13.6899999999998	1.30018692567615e-08 \\
13.6999999999998	1.28731378767843e-08 \\
13.7099999999998	1.27456810649604e-08 \\
13.7199999999998	1.26194862018019e-08 \\
13.7299999999998	1.24945407927668e-08 \\
13.7399999999998	1.23708324670211e-08 \\
13.7499999999998	1.22483489762146e-08 \\
13.7599999999998	1.21270781932677e-08 \\
13.7699999999998	1.20070081111711e-08 \\
13.7799999999998	1.18881268417967e-08 \\
13.7899999999998	1.17704226147207e-08 \\
13.7999999999998	1.16538837760582e-08 \\
13.8099999999998	1.15384987873092e-08 \\
13.8199999999997	1.14242562242165e-08 \\
13.8299999999997	1.13111447756341e-08 \\
13.8399999999997	1.11991532424079e-08 \\
13.8499999999997	1.10882705362663e-08 \\
13.8599999999997	1.09784856787226e-08 \\
13.8699999999997	1.08697877999882e-08 \\
13.8799999999997	1.07621661378959e-08 \\
13.8899999999997	1.06556100368348e-08 \\
13.8999999999997	1.05501089466951e-08 \\
13.9099999999997	1.04456524218236e-08 \\
13.9199999999997	1.03422301199893e-08 \\
13.9299999999997	1.02398318013596e-08 \\
13.9399999999997	1.01384473274865e-08 \\
13.9499999999997	1.00380666603025e-08 \\
13.9599999999997	9.938679861127e-09 \\
13.9699999999997	9.84027708968228e-09 \\
13.9799999999997	9.74284860311904e-09 \\
13.9899999999997	9.64638475505183e-09 \\
13.9999999999997	9.55087599460404e-09 \\
14.0099999999997	9.45631286546216e-09 \\
14.0199999999997	9.3626860049396e-09 \\
14.0299999999997	9.2699861430496e-09 \\
14.0399999999997	9.1782041015875e-09 \\
14.0499999999997	9.08733079322196e-09 \\
14.0599999999997	8.9973572205952e-09 \\
14.0699999999997	8.90827447543223e-09 \\
14.0799999999997	8.8200737376588e-09 \\
14.0899999999997	8.73274627452815e-09 \\
14.0999999999997	8.64628343975635e-09 \\
14.1099999999997	8.56067667266627e-09 \\
14.1199999999997	8.47591749733995e-09 \\
14.1299999999997	8.39199752177944e-09 \\
14.1399999999997	8.30890843707586e-09 \\
14.1499999999997	8.2266420165868e-09 \\
14.1599999999997	8.14519011512172e-09 \\
14.1699999999997	8.06454466813557e-09 \\
14.1799999999997	7.98469769093029e-09 \\
14.1899999999997	7.90564127786421e-09 \\
14.1999999999997	7.82736760156939e-09 \\
14.2099999999997	7.74986891217657e-09 \\
14.2199999999997	7.67313753654786e-09 \\
14.2299999999997	7.59716587751707e-09 \\
14.2399999999997	7.52194641313747e-09 \\
14.2499999999997	7.44747169593703e-09 \\
14.2599999999997	7.37373435218113e-09 \\
14.2699999999997	7.30072708114237e-09 \\
14.2799999999997	7.22844265437784e-09 \\
14.2899999999997	7.15687391501332e-09 \\
14.2999999999997	7.08601377703478e-09 \\
14.3099999999997	7.01585522458675e-09 \\
14.3199999999997	6.94639131127764e-09 \\
14.3299999999997	6.87761515949206e-09 \\
14.3399999999997	6.80951995970982e-09 \\
14.3499999999997	6.7420989698317e-09 \\
14.3599999999997	6.67534551451198e-09 \\
14.3699999999997	6.60925298449745e-09 \\
14.3799999999997	6.54381483597306e-09 \\
14.3899999999997	6.47902458991402e-09 \\
14.3999999999997	6.4148758314443e-09 \\
14.4099999999997	6.35136220920149e-09 \\
14.4199999999997	6.28847743470798e-09 \\
14.4299999999997	6.22621528174829e-09 \\
14.4399999999997	6.16456958575267e-09 \\
14.4499999999997	6.1035342431867e-09 \\
14.4599999999997	6.043103210947e-09 \\
14.4699999999997	5.98327050576291e-09 \\
14.4799999999997	5.92403020360405e-09 \\
14.4899999999997	5.86537643909385e-09 \\
14.4999999999997	5.80730340492875e-09 \\
14.5099999999997	5.74980535130324e-09 \\
14.5199999999997	5.69287658534062e-09 \\
14.5299999999997	5.63651147052926e-09 \\
14.5399999999997	5.58070442616462e-09 \\
14.5499999999997	5.52544992679663e-09 \\
14.5599999999997	5.47074250168267e-09 \\
14.5699999999997	5.41657673424588e-09 \\
14.5799999999997	5.36294726153889e-09 \\
14.5899999999997	5.30984877371281e-09 \\
14.5999999999997	5.25727601349151e-09 \\
14.6099999999997	5.20522377565111e-09 \\
14.6199999999997	5.1536869065046e-09 \\
14.6299999999997	5.10266030339157e-09 \\
14.6399999999997	5.05213891417302e-09 \\
14.6499999999997	5.0021177367311e-09 \\
14.6599999999997	4.95259181847392e-09 \\
14.6699999999997	4.90355625584511e-09 \\
14.6799999999997	4.8550061938384e-09 \\
14.6899999999997	4.80693682551689e-09 \\
14.6999999999997	4.75934339153708e-09 \\
14.7099999999997	4.71222117967774e-09 \\
14.7199999999997	4.66556552437324e-09 \\
14.7299999999997	4.61937180625172e-09 \\
14.7399999999997	4.57363545167764e-09 \\
14.7499999999997	4.52835193229901e-09 \\
14.7599999999997	4.48351676459898e-09 \\
14.7699999999997	4.43912550945198e-09 \\
14.7799999999997	4.39517377168418e-09 \\
14.7899999999997	4.35165719963831e-09 \\
14.7999999999997	4.30857148474282e-09 \\
14.8099999999997	4.2659123610853e-09 \\
14.8199999999997	4.22367560499008e-09 \\
14.8299999999997	4.18185703460007e-09 \\
14.8399999999997	4.1404525094627e-09 \\
14.8499999999997	4.09945793011999e-09 \\
14.8599999999997	4.05886923770266e-09 \\
14.8699999999997	4.01868241352824e-09 \\
14.8799999999997	3.9788934787032e-09 \\
14.8899999999997	3.93949849372899e-09 \\
14.8999999999997	3.90049355811203e-09 \\
14.9099999999997	3.86187480997744e-09 \\
14.9199999999997	3.82363842568677e-09 \\
14.9299999999997	3.78578061945935e-09 \\
14.9399999999997	3.7482976429975e-09 \\
14.9499999999997	3.71118578511539e-09 \\
14.9599999999997	3.67444137137161e-09 \\
14.9699999999997	3.63806076370536e-09 \\
14.9799999999997	3.60204036007624e-09 \\
14.9899999999997	3.56637659410763e-09 \\
14.9999999999997	3.53106593473356e-09 \\
15.0099999999997	3.49610488584911e-09 \\
15.0199999999997	3.46148998596425e-09 \\
15.0299999999997	3.42721780786115e-09 \\
15.0399999999997	3.39328495825482e-09 \\
15.0499999999997	3.35968807745716e-09 \\
15.0599999999997	3.32642383904429e-09 \\
15.0699999999997	3.29348894952725e-09 \\
15.0799999999997	3.26088014802584e-09 \\
15.0899999999997	3.22859420594584e-09 \\
15.0999999999997	3.19662792665931e-09 \\
15.1099999999997	3.16497814518806e-09 \\
15.1199999999997	3.13364172789035e-09 \\
15.1299999999997	3.10261557215058e-09 \\
15.1399999999997	3.07189660607212e-09 \\
15.1499999999997	3.04148178817317e-09 \\
15.1599999999997	3.01136810708558e-09 \\
15.1699999999997	2.98155258125677e-09 \\
15.1799999999997	2.95203225865445e-09 \\
15.1899999999997	2.92280421647439e-09 \\
15.1999999999997	2.89386556085101e-09 \\
15.2099999999997	2.86521342657085e-09 \\
15.2199999999997	2.83684497678893e-09 \\
15.2299999999997	2.80875740274783e-09 \\
15.2399999999997	2.7809479234996e-09 \\
15.2499999999997	2.75341378563045e-09 \\
15.2599999999997	2.72615226298809e-09 \\
15.2699999999997	2.69916065641186e-09 \\
15.2799999999997	2.67243629346544e-09 \\
15.2899999999997	2.64597652817229e-09 \\
15.2999999999997	2.61977874075366e-09 \\
15.3099999999997	2.59384033736919e-09 \\
15.3199999999997	2.56815874986012e-09 \\
15.3299999999997	2.54273143549501e-09 \\
15.3399999999997	2.51755587671796e-09 \\
15.3499999999997	2.49262958089938e-09 \\
15.3599999999997	2.46795008008919e-09 \\
15.3699999999997	2.44351493077242e-09 \\
15.3799999999997	2.41932171362737e-09 \\
15.3899999999997	2.39536803328599e-09 \\
15.3999999999997	2.37165151809674e-09 \\
15.4099999999997	2.34816981988981e-09 \\
15.4199999999997	2.32492061374456e-09 \\
15.4299999999997	2.30190159775938e-09 \\
15.4399999999997	2.27911049282378e-09 \\
15.4499999999997	2.25654504239271e-09 \\
15.4599999999997	2.23420301226313e-09 \\
15.4699999999997	2.21208219035286e-09 \\
15.4799999999997	2.1901803864815e-09 \\
15.4899999999997	2.1684954321536e-09 \\
15.4999999999997	2.14702518034399e-09 \\
15.5099999999997	2.12576750528514e-09 \\
15.5199999999997	2.10472030225675e-09 \\
15.5299999999997	2.08388148737732e-09 \\
15.5399999999997	2.06324899739785e-09 \\
15.5499999999997	2.04282078949755e-09 \\
15.5599999999997	2.02259484108155e-09 \\
15.5699999999997	2.00256914958071e-09 \\
15.5799999999997	1.9827417322533e-09 \\
15.5899999999997	1.96311062598867e-09 \\
15.5999999999997	1.94367388711293e-09 \\
15.6099999999997	1.92442959119649e-09 \\
15.6199999999997	1.90537583286351e-09 \\
15.6299999999997	1.88651072560326e-09 \\
15.6399999999997	1.86783240158333e-09 \\
15.6499999999997	1.84933901146471e-09 \\
15.6599999999997	1.83102872421866e-09 \\
15.6699999999997	1.81289972694545e-09 \\
15.6799999999997	1.79495022469486e-09 \\
15.6899999999997	1.77717844028843e-09 \\
15.6999999999997	1.75958261414356e-09 \\
15.7099999999997	1.74216100409923e-09 \\
15.7199999999997	1.72491188524356e-09 \\
15.7299999999997	1.70783354974298e-09 \\
15.7399999999997	1.69092430667319e-09 \\
15.7499999999997	1.67418248185171e-09 \\
15.7599999999997	1.6576064176721e-09 \\
15.7699999999997	1.6411944729399e-09 \\
15.7799999999997	1.62494502271008e-09 \\
15.7899999999997	1.60885645812618e-09 \\
15.7999999999997	1.59292718626101e-09 \\
15.8099999999997	1.57715562995893e-09 \\
15.8199999999997	1.56154022767971e-09 \\
15.8299999999997	1.54607943334393e-09 \\
15.8399999999997	1.53077171617985e-09 \\
15.8499999999997	1.51561556057191e-09 \\
15.8599999999997	1.50060946591066e-09 \\
15.8699999999997	1.48575194644413e-09 \\
15.8799999999997	1.47104153113079e-09 \\
15.8899999999997	1.45647676349388e-09 \\
15.8999999999997	1.4420562014772e-09 \\
15.9099999999997	1.42777841730232e-09 \\
15.9199999999997	1.41364199732724e-09 \\
15.9299999999997	1.39964554190642e-09 \\
15.9399999999997	1.3857876652522e-09 \\
15.9499999999997	1.37206699529757e-09 \\
15.9599999999997	1.35848217356036e-09 \\
15.9699999999997	1.34503185500872e-09 \\
15.9799999999997	1.33171470792793e-09 \\
15.9899999999997	1.31852941378857e-09 \\
15.9999999999997	1.30547466711598e-09 \\
16.0099999999997	1.29254917536099e-09 \\
16.0199999999997	1.27975165877192e-09 \\
16.0299999999997	1.26708085026794e-09 \\
16.0399999999997	1.25453549531353e-09 \\
16.0499999999997	1.24211435179435e-09 \\
16.0599999999997	1.22981618989421e-09 \\
16.0699999999997	1.21763979197332e-09 \\
16.0799999999997	1.20558395244771e-09 \\
16.0899999999997	1.19364747766992e-09 \\
16.0999999999997	1.18182918581074e-09 \\
16.1099999999997	1.17012790674229e-09 \\
16.1199999999997	1.15854248192206e-09 \\
16.1299999999997	1.1470717642783e-09 \\
16.1399999999997	1.13571461809639e-09 \\
16.1499999999997	1.12446991890641e-09 \\
16.1599999999997	1.1133365533718e-09 \\
16.1699999999997	1.10231341917914e-09 \\
16.1799999999997	1.091399424929e-09 \\
16.1899999999997	1.08059349002791e-09 \\
16.1999999999997	1.0698945445813e-09 \\
16.2099999999997	1.05930152928765e-09 \\
16.2199999999997	1.04881339533356e-09 \\
16.2299999999997	1.03842910428994e-09 \\
16.2399999999997	1.02814762800914e-09 \\
16.2499999999997	1.01796794852322e-09 \\
16.2599999999997	1.00788905794312e-09 \\
16.2699999999997	9.97909958358884e-10 \\
16.2799999999997	9.88029661740847e-10 \\
16.2899999999997	9.78247189841818e-10 \\
16.2999999999997	9.68561574100222e-10 \\
16.3099999999998	9.58971855544203e-10 \\
16.3199999999998	9.49477084696677e-10 \\
16.3299999999998	9.4007632148132e-10 \\
16.3399999999998	9.30768635129497e-10 \\
16.3499999999998	9.21553104088104e-10 \\
16.3599999999998	9.12428815928323e-10 \\
16.3699999999998	9.03394867255286e-10 \\
16.3799999999998	8.9445036361863e-10 \\
16.3899999999998	8.85594419423935e-10 \\
16.3999999999998	8.76826157845041e-10 \\
16.4099999999998	8.68144710737239e-10 \\
16.4199999999998	8.59549218551308e-10 \\
16.4299999999998	8.51038830248418e-10 \\
16.4399999999998	8.42612703215865e-10 \\
16.4499999999998	8.34270003183646e-10 \\
16.4599999999998	8.26009904141855e-10 \\
16.4699999999998	8.17831588258905e-10 \\
16.4799999999998	8.09734245800549e-10 \\
16.4899999999998	8.01717075049711e-10 \\
16.4999999999998	7.9377928222711e-10 \\
16.5099999999998	7.85920081412662e-10 \\
16.5199999999998	7.78138694467673e-10 \\
16.5299999999998	7.70434350957792e-10 \\
16.5399999999998	7.6280628807673e-10 \\
16.5499999999998	7.55253750570737e-10 \\
16.5599999999998	7.47775990663821e-10 \\
16.5699999999998	7.40372267983714e-10 \\
16.5799999999998	7.33041849488567e-10 \\
16.5899999999998	7.25784009394369e-10 \\
16.5999999999998	7.18598029103091e-10 \\
16.6099999999998	7.11483197131536e-10 \\
16.6199999999998	7.04438809040893e-10 \\
16.6299999999998	6.97464167366997e-10 \\
16.6399999999998	6.90558581551265e-10 \\
16.6499999999998	6.83721367872328e-10 \\
16.6599999999998	6.76951849378337e-10 \\
16.6699999999998	6.70249355819936e-10 \\
16.6799999999998	6.63613223583902e-10 \\
16.6899999999998	6.57042795627437e-10 \\
16.6999999999998	6.50537421413122e-10 \\
16.7099999999998	6.44096456844497e-10 \\
16.7199999999998	6.377192642023e-10 \\
16.7299999999998	6.31405212081318e-10 \\
16.7399999999998	6.25153675327875e-10 \\
16.7499999999998	6.18964034977936e-10 \\
16.7599999999998	6.12835678195823e-10 \\
16.7699999999998	6.06767998213537e-10 \\
16.7799999999998	6.00760394270684e-10 \\
16.7899999999998	5.94812271554992e-10 \\
16.7999999999998	5.8892304114342e-10 \\
16.8099999999998	5.83092119943847e-10 \\
16.8199999999998	5.77318930637344e-10 \\
16.8299999999998	5.71602901621007e-10 \\
16.8399999999998	5.65943466951371e-10 \\
16.8499999999998	5.60340066288368e-10 \\
16.8599999999998	5.54792144839853e-10 \\
16.8699999999998	5.49299153306674e-10 \\
16.8799999999998	5.43860547828282e-10 \\
16.8899999999998	5.38475789928887e-10 \\
16.8999999999998	5.33144346464142e-10 \\
16.9099999999998	5.27865689568358e-10 \\
16.9199999999998	5.22639296602239e-10 \\
16.9299999999998	5.17464650101133e-10 \\
16.9399999999998	5.12341237723803e-10 \\
16.9499999999999	5.07268552201697e-10 \\
16.9599999999999	5.02246091288723e-10 \\
16.9699999999999	4.97273357711524e-10 \\
16.9799999999999	4.9234985912024e-10 \\
16.9899999999999	4.87475108039762e-10 \\
16.9999999999999	4.82648621821471e-10 \\
17.0099999999999	4.77869922595441e-10 \\
17.0199999999999	4.73138537223137e-10 \\
17.0299999999999	4.68453997250561e-10 \\
17.0399999999999	4.63815838861873e-10 \\
17.0499999999999	4.59223602833472e-10 \\
17.0599999999999	4.54676834488522e-10 \\
17.0699999999999	4.50175083651939e-10 \\
17.0799999999999	4.4571790460582e-10 \\
17.0899999999999	4.41304856045307e-10 \\
17.0999999999999	4.36935501034901e-10 \\
17.1099999999999	4.32609406965193e-10 \\
17.1199999999999	4.28326145510038e-10 \\
17.1299999999999	4.24085292584143e-10 \\
17.1399999999999	4.19886428301081e-10 \\
17.1499999999999	4.15729136931714e-10 \\
17.1599999999999	4.11613006863035e-10 \\
17.1699999999999	4.07537630557414e-10 \\
17.1799999999999	4.03502604512245e-10 \\
17.1899999999999	3.99507529220001e-10 \\
17.1999999999999	3.95552009128671e-10 \\
17.2099999999999	3.91635652602603e-10 \\
17.2199999999999	3.87758071883725e-10 \\
17.2299999999999	3.83918883053154e-10 \\
17.2399999999999	3.80117705993183e-10 \\
17.2499999999999	3.76354164349649e-10 \\
17.2599999999999	3.72627885494666e-10 \\
17.2699999999999	3.68938500489733e-10 \\
17.2799999999999	3.65285644049207e-10 \\
17.2899999999999	3.61668954504132e-10 \\
17.2999999999999	3.58088073766435e-10 \\
17.3099999999999	3.54542647293469e-10 \\
17.3199999999999	3.5103232405291e-10 \\
17.3299999999999	3.47556756488e-10 \\
17.3399999999999	3.4411560048314e-10 \\
17.3499999999999	3.40708515329813e-10 \\
17.3599999999999	3.37335163692857e-10 \\
17.3699999999999	3.3399521157706e-10 \\
17.3799999999999	3.30688328294094e-10 \\
17.3899999999999	3.27414186429771e-10 \\
17.3999999999999	3.2417246181163e-10 \\
17.4099999999999	3.20962833476838e-10 \\
17.4199999999999	3.17784983640411e-10 \\
17.4299999999999	3.14638597663751e-10 \\
17.4399999999999	3.11523364023494e-10 \\
17.4499999999999	3.08438974280667e-10 \\
17.4599999999999	3.05385123050145e-10 \\
17.4699999999999	3.0236150797042e-10 \\
17.4799999999999	2.99367829673664e-10 \\
17.4899999999999	2.96403791756085e-10 \\
17.4999999999999	2.93469100748581e-10 \\
17.5099999999999	2.90563466087686e-10 \\
17.5199999999999	2.87686600086801e-10 \\
17.5299999999999	2.84838217907707e-10 \\
17.5399999999999	2.82018037532367e-10 \\
17.5499999999999	2.79225779735001e-10 \\
17.5599999999999	2.76461168054441e-10 \\
17.5699999999999	2.73723928766759e-10 \\
17.5799999999999	2.71013790858162e-10 \\
17.59	2.68330485998166e-10 \\
17.6	2.65673748513022e-10 \\
17.61	2.63043315359415e-10 \\
17.62	2.60438926098418e-10 \\
17.63	2.57860322869708e-10 \\
17.64	2.55307250366035e-10 \\
17.65	2.52779455807944e-10 \\
17.66	2.50276688918745e-10 \\
17.67	2.47798701899736e-10 \\
17.68	2.45345249405668e-10 \\
17.69	2.42916088520453e-10 \\
17.7	2.40510978733112e-10 \\
17.71	2.38129681913962e-10 \\
17.72	2.35771962291042e-10 \\
17.73	2.33437586426765e-10 \\
17.74	2.31126323194807e-10 \\
17.75	2.28837943757226e-10 \\
17.76	2.26572221541799e-10 \\
17.77	2.24328932219595e-10 \\
17.78	2.22107853682759e-10 \\
17.79	2.19908766022525e-10 \\
17.8	2.17731451507443e-10 \\
17.81	2.15575694561817e-10 \\
17.82	2.13441281744366e-10 \\
17.83	2.11328001727088e-10 \\
17.84	2.09235645274338e-10 \\
17.85	2.0716400522211e-10 \\
17.86	2.05112876457528e-10 \\
17.87	2.03082055898536e-10 \\
17.88	2.01071342473792e-10 \\
17.89	1.99080537102758e-10 \\
17.9	1.97109442675992e-10 \\
17.91	1.9515786403563e-10 \\
17.92	1.93225607956064e-10 \\
17.93	1.9131248312481e-10 \\
17.94	1.89418300123569e-10 \\
17.95	1.87542871409469e-10 \\
17.96	1.85686011296499e-10 \\
17.97	1.83847535937123e-10 \\
17.98	1.82027263304078e-10 \\
17.99	1.8022501317235e-10 \\
18	1.78440607101332e-10 \\
18.01	1.76673868417156e-10 \\
18.02	1.74924622195199e-10 \\
18.03	1.73192695242768e-10 \\
18.04	1.71477916081944e-10 \\
18.05	1.69780114932614e-10 \\
18.06	1.68099123695654e-10 \\
18.07	1.66434775936287e-10 \\
18.08	1.64786906867607e-10 \\
18.09	1.63155353334261e-10 \\
18.1	1.61539953796295e-10 \\
18.11	1.5994054831316e-10 \\
18.12	1.58356978527878e-10 \\
18.13	1.56789087651361e-10 \\
18.14	1.55236720446889e-10 \\
18.15	1.53699723214739e-10 \\
18.16	1.52177943776966e-10 \\
18.17	1.5067123146234e-10 \\
18.18	1.49179437091423e-10 \\
18.19	1.47702412961802e-10 \\
18.2	1.46240012833465e-10 \\
18.21	1.44792091914319e-10 \\
18.22	1.43358506845858e-10 \\
18.2300000000001	1.41939115688966e-10 \\
18.2400000000001	1.40533777909865e-10 \\
18.2500000000001	1.391423543662e-10 \\
18.2600000000001	1.37764707293265e-10 \\
18.2700000000001	1.3640070029036e-10 \\
18.2800000000001	1.35050198307285e-10 \\
18.2900000000001	1.33713067630973e-10 \\
18.3000000000001	1.32389175872248e-10 \\
18.3100000000001	1.31078391952719e-10 \\
18.3200000000001	1.29780586091799e-10 \\
18.3300000000001	1.28495629793859e-10 \\
18.3400000000001	1.27223395835502e-10 \\
18.3500000000001	1.2596375825297e-10 \\
18.3600000000001	1.24716592329672e-10 \\
18.3700000000001	1.23481774583832e-10 \\
18.3800000000001	1.22259182756268e-10 \\
18.3900000000001	1.21048695798283e-10 \\
18.4000000000001	1.19850193859685e-10 \\
18.4100000000001	1.18663558276914e-10 \\
18.4200000000001	1.174886715613e-10 \\
18.4300000000001	1.16325417387424e-10 \\
18.4400000000001	1.15173680581606e-10 \\
18.4500000000001	1.140333471105e-10 \\
18.4600000000001	1.12904304069801e-10 \\
18.4700000000001	1.11786439673069e-10 \\
18.4800000000001	1.10679643240661e-10 \\
18.4900000000001	1.09583805188772e-10 \\
18.5000000000001	1.08498817018585e-10 \\
18.5100000000001	1.07424571305528e-10 \\
18.5200000000001	1.06360961688641e-10 \\
18.5300000000001	1.05307882860039e-10 \\
18.5400000000001	1.04265230554493e-10 \\
18.5500000000001	1.03232901539101e-10 \\
18.5600000000001	1.02210793603069e-10 \\
18.5700000000001	1.01198805547592e-10 \\
18.5800000000001	1.00196837175833e-10 \\
18.5900000000001	9.92047892830019e-11 \\
18.6000000000001	9.82225636465356e-11 \\
18.6100000000001	9.72500630163709e-11 \\
18.6200000000001	9.62871911053168e-11 \\
18.6300000000001	9.53338525795207e-11 \\
18.6400000000001	9.43899530490296e-11 \\
18.6500000000001	9.34553990584443e-11 \\
18.6600000000001	9.25300980776668e-11 \\
18.6700000000001	9.16139584927386e-11 \\
18.6800000000001	9.070688959677e-11 \\
18.6900000000001	8.98088015809597e-11 \\
18.7000000000001	8.89196055257019e-11 \\
18.7100000000001	8.80392133917833e-11 \\
18.7200000000001	8.71675380116659e-11 \\
18.7300000000001	8.63044930808567e-11 \\
18.7400000000001	8.54499931493624e-11 \\
18.7500000000001	8.46039536132294e-11 \\
18.7600000000001	8.37662907061671e-11 \\
18.7700000000001	8.29369214912539e-11 \\
18.7800000000001	8.2115763852726e-11 \\
18.7900000000001	8.13027364878469e-11 \\
18.8000000000001	8.04977588988577e-11 \\
18.8100000000001	7.9700751385007e-11 \\
18.8200000000001	7.89116350346599e-11 \\
18.8300000000001	7.81303317174845e-11 \\
18.8400000000001	7.73567640767167e-11 \\
18.8500000000001	7.65908555215012e-11 \\
18.8600000000001	7.58325302193076e-11 \\
18.8700000000002	7.50817130884228e-11 \\
18.8800000000002	7.43383297905171e-11 \\
18.8900000000002	7.36023067232838e-11 \\
18.9000000000002	7.28735710131518e-11 \\
18.9100000000002	7.21520505080706e-11 \\
18.9200000000002	7.14376737703665e-11 \\
18.9300000000002	7.07303700696693e-11 \\
18.9400000000002	7.00300693759098e-11 \\
18.9500000000002	6.93367023523855e-11 \\
18.9600000000002	6.86502003488961e-11 \\
18.9700000000002	6.79704953949462e-11 \\
18.9800000000002	6.72975201930157e-11 \\
18.9900000000002	6.66312081118963e-11 \\
19.0000000000002	6.5971493180095e-11 \\
19.0100000000002	6.53183100793016e-11 \\
19.0200000000002	6.4671594137922e-11 \\
19.0300000000002	6.40312813246748e-11 \\
19.0400000000002	6.3397308242252e-11 \\
19.0500000000002	6.27696121210412e-11 \\
19.0600000000002	6.21481308129117e-11 \\
19.0700000000002	6.15328027850608e-11 \\
19.0800000000002	6.09235671139212e-11 \\
19.0900000000002	6.03203634791296e-11 \\
19.1000000000002	5.97231321575538e-11 \\
19.1100000000002	5.91318140173796e-11 \\
19.1200000000002	5.85463505122568e-11 \\
19.1300000000002	5.79666836755014e-11 \\
19.1400000000002	5.73927561143576e-11 \\
19.1500000000002	5.68245110043141e-11 \\
19.1600000000002	5.6261892083479e-11 \\
19.1700000000002	5.57048436470087e-11 \\
19.1800000000002	5.51533105415925e-11 \\
19.1900000000002	5.46072381599923e-11 \\
19.2000000000002	5.40665724356357e-11 \\
19.2100000000002	5.35312598372628e-11 \\
19.2200000000002	5.30012473636263e-11 \\
19.2300000000002	5.24764825382436e-11 \\
19.2400000000002	5.19569134042013e-11 \\
19.2500000000002	5.1442488519011e-11 \\
19.2600000000002	5.09331569495156e-11 \\
19.2700000000002	5.04288682668469e-11 \\
19.2800000000002	4.99295725414323e-11 \\
19.2900000000002	4.94352203380516e-11 \\
19.3000000000002	4.89457627109419e-11 \\
19.3100000000002	4.84611511989522e-11 \\
19.3200000000002	4.79813378207445e-11 \\
19.3300000000002	4.75062750700439e-11 \\
19.3400000000002	4.70359159109343e-11 \\
19.3500000000002	4.65702137732021e-11 \\
19.3600000000002	4.61091225477247e-11 \\
19.3700000000002	4.56525965819054e-11 \\
19.3800000000002	4.52005906751537e-11 \\
19.3900000000002	4.47530600744094e-11 \\
19.4000000000002	4.43099604697121e-11 \\
19.4100000000002	4.38712479898138e-11 \\
19.4200000000002	4.34368791978352e-11 \\
19.4300000000002	4.30068110869654e-11 \\
19.4400000000002	4.25810010762032e-11 \\
19.4500000000002	4.21594070061416e-11 \\
19.4600000000002	4.17419871347935e-11 \\
19.4700000000002	4.13287001334587e-11 \\
19.4800000000002	4.09195050826323e-11 \\
19.4900000000002	4.05143614679526e-11 \\
19.5000000000002	4.01132291761905e-11 \\
19.5100000000003	3.97160684912776e-11 \\
19.5200000000003	3.93228400903737e-11 \\
19.5300000000003	3.89335050399738e-11 \\
19.5400000000003	3.85480247920531e-11 \\
19.5500000000003	3.81663611802505e-11 \\
19.5600000000003	3.77884764160894e-11 \\
19.5700000000003	3.74143330852369e-11 \\
19.5800000000003	3.70438941437988e-11 \\
19.5900000000003	3.66771229146521e-11 \\
19.6000000000003	3.63139830838139e-11 \\
19.6100000000003	3.59544386968453e-11 \\
19.6200000000003	3.55984541552922e-11 \\
19.6300000000003	3.52459942131605e-11 \\
19.6400000000003	3.48970239734261e-11 \\
19.6500000000003	3.45515088845802e-11 \\
19.6600000000003	3.4209414737208e-11 \\
19.6700000000003	3.38707076606018e-11 \\
19.6800000000003	3.35353541194076e-11 \\
19.6900000000003	3.32033209103045e-11 \\
19.7000000000003	3.28745751587172e-11 \\
19.7100000000003	3.25490843155614e-11 \\
19.7200000000003	3.22268161540211e-11 \\
19.7300000000003	3.19077387663574e-11 \\
19.7400000000003	3.15918205607498e-11 \\
19.7500000000003	3.1279030258168e-11 \\
19.7600000000003	3.09693368892752e-11 \\
19.7700000000003	3.06627097913615e-11 \\
19.7800000000003	3.03591186053083e-11 \\
19.7900000000003	3.00585332725823e-11 \\
19.8000000000003	2.97609240322596e-11 \\
19.8100000000003	2.94662614180788e-11 \\
19.8200000000003	2.91745162555234e-11 \\
19.8300000000003	2.8885659658934e-11 \\
19.8400000000003	2.85996630286474e-11 \\
19.8500000000003	2.83164980481657e-11 \\
19.8600000000003	2.8036136681352e-11 \\
19.8700000000003	2.77585511696554e-11 \\
19.8800000000003	2.74837140293617e-11 \\
19.8900000000003	2.72115980488729e-11 \\
19.9000000000003	2.69421762860127e-11 \\
19.9100000000003	2.6675422065359e-11 \\
19.9200000000003	2.64113089756029e-11 \\
19.9300000000003	2.61498108669334e-11 \\
19.9400000000003	2.58909018484489e-11 \\
19.9500000000003	2.56345562855929e-11 \\
19.9600000000003	2.53807487976166e-11 \\
19.9700000000003	2.51294542550659e-11 \\
19.9800000000003	2.48806477772929e-11 \\
19.9900000000003	2.46343047299929e-11 \\
20.0000000000003	2.43904007227651e-11 \\
20.0100000000003	2.41489116066981e-11 \\
20.0200000000003	2.39098134719782e-11 \\
20.0300000000003	2.36730826455229e-11 \\
20.0400000000003	2.34386956886365e-11 \\
20.0500000000003	2.32066293946895e-11 \\
20.0600000000003	2.29768607868212e-11 \\
20.0700000000003	2.27493671156645e-11 \\
20.0800000000003	2.25241258570935e-11 \\
20.0900000000003	2.23011147099935e-11 \\
20.1000000000003	2.20803115940529e-11 \\
20.1100000000003	2.18616946475771e-11 \\
20.1200000000003	2.16452422253238e-11 \\
20.1300000000003	2.14309328963601e-11 \\
20.1400000000003	2.12187454419406e-11 \\
20.1500000000004	2.10086588534065e-11 \\
20.1600000000004	2.08006523301054e-11 \\
20.1700000000004	2.0594705277332e-11 \\
20.1800000000004	2.0390797304289e-11 \\
20.1900000000004	2.01889082220683e-11 \\
20.2000000000004	1.99890180416517e-11 \\
20.2100000000004	1.97911069719323e-11 \\
20.2200000000004	1.95951554177547e-11 \\
20.2300000000004	1.94011439779749e-11 \\
20.2400000000004	1.92090534435395e-11 \\
20.2500000000004	1.90188647955836e-11 \\
20.2600000000004	1.8830559203548e-11 \\
20.2700000000004	1.86441180233148e-11 \\
20.2800000000004	1.84595227953612e-11 \\
20.2900000000004	1.82767552429318e-11 \\
20.3000000000004	1.80957972702294e-11 \\
20.3100000000004	1.79166309606231e-11 \\
20.3200000000004	1.77392385748744e-11 \\
20.3300000000004	1.75636025493805e-11 \\
20.3400000000004	1.73897054944361e-11 \\
20.3500000000004	1.72175301925109e-11 \\
20.3600000000004	1.70470595965454e-11 \\
20.3700000000004	1.68782768282627e-11 \\
20.3800000000004	1.67111651764977e-11 \\
20.3900000000004	1.65457080955422e-11 \\
20.4000000000004	1.63818892035071e-11 \\
20.4100000000004	1.62196922807001e-11 \\
20.4200000000004	1.60591012680198e-11 \\
20.4300000000004	1.59001002653661e-11 \\
20.4400000000004	1.57426735300654e-11 \\
20.4500000000004	1.55868054753123e-11 \\
20.4600000000004	1.54324806686259e-11 \\
20.4700000000004	1.52796838303227e-11 \\
20.4800000000004	1.51283998320026e-11 \\
20.4900000000004	1.4978613695052e-11 \\
20.5000000000004	1.48303105891604e-11 \\
20.5100000000004	1.46834758308518e-11 \\
20.5200000000004	1.45380948820315e-11 \\
20.5300000000004	1.4394153348546e-11 \\
20.5400000000004	1.42516369787584e-11 \\
20.5500000000004	1.41105316621369e-11 \\
20.5600000000004	1.39708234278583e-11 \\
20.5700000000004	1.3832498443424e-11 \\
20.5800000000004	1.36955430132911e-11 \\
20.5900000000004	1.35599435775159e-11 \\
20.6000000000004	1.34256867104117e-11 \\
20.6100000000004	1.32927591192195e-11 \\
20.6200000000004	1.31611476427916e-11 \\
20.6300000000004	1.30308392502886e-11 \\
20.6400000000004	1.29018210398897e-11 \\
20.6500000000004	1.27740802375145e-11 \\
20.6600000000004	1.26476041955589e-11 \\
20.6700000000004	1.25223803916424e-11 \\
20.6800000000004	1.23983964273687e-11 \\
20.6900000000004	1.22756400270977e-11 \\
20.7000000000004	1.21540990367304e-11 \\
20.7100000000004	1.20337614225053e-11 \\
20.7200000000004	1.19146152698072e-11 \\
20.7300000000004	1.17966487819873e-11 \\
20.7400000000004	1.16798502791953e-11 \\
20.7500000000004	1.1564208197223e-11 \\
20.7600000000004	1.14497110863594e-11 \\
20.7700000000004	1.13363476102568e-11 \\
20.7800000000004	1.12241065448087e-11 \\
20.7900000000005	1.11129767770383e-11 \\
20.8000000000005	1.10029473039982e-11 \\
20.8100000000005	1.08940072316814e-11 \\
20.8200000000005	1.07861457739419e-11 \\
20.8300000000005	1.06793522514276e-11 \\
20.8400000000005	1.05736160905224e-11 \\
20.8500000000005	1.04689268222994e-11 \\
20.8600000000005	1.03652740814845e-11 \\
20.8700000000005	1.02626476054302e-11 \\
20.8800000000005	1.01610372330991e-11 \\
20.8900000000005	1.00604329040585e-11 \\
20.9000000000005	9.96082465748366e-12 \\
20.9100000000005	9.86220263117191e-12 \\
20.9200000000005	9.76455706056622e-12 \\
20.9300000000005	9.66787827778831e-12 \\
20.9400000000005	9.57215671068147e-12 \\
20.9500000000005	9.47738288186282e-12 \\
20.9600000000005	9.38354740778494e-12 \\
20.9700000000005	9.29064099780684e-12 \\
20.9800000000005	9.19865445327408e-12 \\
20.9900000000005	9.10757866660797e-12 \\
21.0000000000005	9.01740462040391e-12 \\
21.0100000000005	8.9281233865385e-12 \\
21.0200000000005	8.83972612528562e-12 \\
21.0300000000005	8.75220408444118e-12 \\
21.0400000000005	8.66554859845659e-12 \\
21.0500000000005	8.57975108758076e-12 \\
21.0600000000005	8.49480305701063e-12 \\
21.0700000000005	8.41069609605011e-12 \\
21.0800000000005	8.32742187727731e-12 \\
21.0900000000005	8.24497215572009e-12 \\
21.1000000000005	8.16333876803967e-12 \\
21.1100000000005	8.08251363172242e-12 \\
21.1200000000005	8.0024887442796e-12 \\
21.1300000000005	7.92325618245503e-12 \\
21.1400000000005	7.8448081014406e-12 \\
21.1500000000005	7.76713673409958e-12 \\
21.1600000000005	7.69023439019759e-12 \\
21.1700000000005	7.61409345564116e-12 \\
21.1800000000005	7.5387063917239e-12 \\
21.1900000000005	7.46406573438007e-12 \\
21.2000000000005	7.3901640934456e-12 \\
21.2100000000005	7.31699415192631e-12 \\
21.2200000000005	7.24454866527356e-12 \\
21.2300000000005	7.17282046066687e-12 \\
21.2400000000005	7.10180243630381e-12 \\
21.2500000000005	7.03148756069683e-12 \\
21.2600000000005	6.96186887197704e-12 \\
21.2700000000005	6.89293947720497e-12 \\
21.2800000000005	6.82469255168807e-12 \\
21.2900000000005	6.757121338305e-12 \\
21.3000000000005	6.69021914683661e-12 \\
21.3100000000005	6.62397935330356e-12 \\
21.3200000000005	6.55839539931044e-12 \\
21.3300000000005	6.49346079139646e-12 \\
21.3400000000005	6.42916910039251e-12 \\
21.3500000000005	6.36551396078465e-12 \\
21.3600000000005	6.30248907008379e-12 \\
21.3700000000005	6.24008818820176e-12 \\
21.3800000000005	6.17830513683341e-12 \\
21.3900000000005	6.11713379884494e-12 \\
21.4000000000005	6.05656811766824e-12 \\
21.4100000000005	5.99660209670121e-12 \\
21.4200000000005	5.93722979871406e-12 \\
21.4300000000006	5.87844534526143e-12 \\
21.4400000000006	5.82024291610041e-12 \\
21.4500000000006	5.76261674861425e-12 \\
21.4600000000006	5.70556113724181e-12 \\
21.4700000000006	5.64907043291267e-12 \\
21.4800000000006	5.59313904248778e-12 \\
21.4900000000006	5.53776142820571e-12 \\
21.5000000000006	5.48293210713435e-12 \\
21.5100000000006	5.42864565062805e-12 \\
21.5200000000006	5.37489668379014e-12 \\
21.5300000000006	5.32167988494071e-12 \\
21.5400000000006	5.2689899850898e-12 \\
21.5500000000006	5.21682176741563e-12 \\
21.5600000000006	5.16517006674814e-12 \\
21.5700000000006	5.11402976905755e-12 \\
21.5800000000006	5.06339581094805e-12 \\
21.5900000000006	5.01326317915647e-12 \\
21.6000000000006	4.9636269100559e-12 \\
21.6100000000006	4.91448208916424e-12 \\
21.6200000000006	4.86582385065766e-12 \\
21.6300000000006	4.81764737688875e-12 \\
21.6400000000006	4.76994789790964e-12 \\
21.6500000000006	4.72272069099963e-12 \\
21.6600000000006	4.67596108019765e-12 \\
21.6700000000006	4.62966443583924e-12 \\
21.6800000000006	4.58382617409825e-12 \\
21.6900000000006	4.5384417565329e-12 \\
21.7000000000006	4.49350668963653e-12 \\
21.7100000000006	4.44901652439259e-12 \\
21.7200000000006	4.40496685583424e-12 \\
21.7300000000006	4.36135332260814e-12 \\
21.7400000000006	4.3181716065427e-12 \\
21.7500000000006	4.27541743222049e-12 \\
21.7600000000006	4.23308656655493e-12 \\
21.7700000000006	4.1911748183712e-12 \\
21.7800000000006	4.14967803799128e-12 \\
21.7900000000006	4.10859211682304e-12 \\
21.8000000000006	4.06791298695349e-12 \\
21.8100000000006	4.02763662074602e-12 \\
21.8200000000006	3.98775903044159e-12 \\
21.8300000000006	3.94827626776394e-12 \\
21.8400000000006	3.90918442352865e-12 \\
21.8500000000006	3.87047962725607e-12 \\
21.8600000000006	3.83215804678818e-12 \\
21.8700000000006	3.79421588790908e-12 \\
21.8800000000006	3.75664939396938e-12 \\
21.8900000000006	3.71945484551422e-12 \\
21.9000000000006	3.68262855991506e-12 \\
21.9100000000006	3.646166891005e-12 \\
21.9200000000006	3.61006622871781e-12 \\
21.9300000000006	3.5743229987305e-12 \\
21.9400000000006	3.5389336621094e-12 \\
21.9500000000006	3.50389471495979e-12 \\
21.9600000000006	3.46920268807899e-12 \\
21.9700000000006	3.43485414661285e-12 \\
21.9800000000006	3.40084568971569e-12 \\
21.9900000000006	3.36717395021354e-12 \\
22.0000000000006	3.33383559427082e-12 \\
22.0100000000006	3.30082732106021e-12 \\
22.0200000000006	3.26814586243585e-12 \\
22.0300000000006	3.23578798260974e-12 \\
22.0400000000006	3.20375047783142e-12 \\
22.0500000000006	3.1720301760707e-12 \\
22.0600000000006	3.14062393670366e-12 \\
22.0700000000007	3.10952865020163e-12 \\
22.0800000000007	3.07874123782339e-12 \\
22.0900000000007	3.04825865131028e-12 \\
22.1000000000007	3.01807787258443e-12 \\
22.1100000000007	2.98819591344992e-12 \\
22.1200000000007	2.95860981529694e-12 \\
22.1300000000007	2.92931664880884e-12 \\
22.1400000000007	2.90031351367211e-12 \\
22.1500000000007	2.87159753828921e-12 \\
22.1600000000007	2.84316587949426e-12 \\
22.1700000000007	2.81501572227154e-12 \\
22.1800000000007	2.78714427947677e-12 \\
22.1900000000007	2.75954879156115e-12 \\
22.2000000000007	2.73222652629816e-12 \\
22.2100000000007	2.70517477851302e-12 \\
22.2200000000007	2.67839086981486e-12 \\
22.2300000000007	2.65187214833154e-12 \\
22.2400000000007	2.62561598844706e-12 \\
22.2500000000007	2.59961979054164e-12 \\
22.2600000000007	2.57388098073429e-12 \\
22.2700000000007	2.548397010628e-12 \\
22.2800000000007	2.52316535705742e-12 \\
22.2900000000007	2.49818352183903e-12 \\
22.3000000000007	2.47344903152378e-12 \\
22.3100000000007	2.44895943715225e-12 \\
22.3200000000007	2.42471231401212e-12 \\
22.3300000000007	2.40070526139814e-12 \\
22.3400000000007	2.37693590237439e-12 \\
22.3500000000007	2.35340188353899e-12 \\
22.3600000000007	2.33010087479107e-12 \\
22.3700000000007	2.30703056910007e-12 \\
22.3800000000007	2.28418868227729e-12 \\
22.3900000000007	2.26157295274978e-12 \\
22.4000000000007	2.23918114133641e-12 \\
22.4100000000007	2.21701103102614e-12 \\
22.4200000000007	2.19506042675855e-12 \\
22.4300000000007	2.17332715520648e-12 \\
22.4400000000007	2.15180906456087e-12 \\
22.4500000000007	2.13050402431769e-12 \\
22.4600000000007	2.10940992506701e-12 \\
22.4700000000007	2.08852467828416e-12 \\
22.4800000000007	2.06784621612293e-12 \\
22.4900000000007	2.04737249121081e-12 \\
22.5000000000007	2.02710147644634e-12 \\
22.5100000000007	2.00703116479836e-12 \\
22.5200000000007	1.98715956910728e-12 \\
22.5300000000007	1.96748472188839e-12 \\
22.5400000000007	1.94800467513701e-12 \\
22.5500000000007	1.92871750013565e-12 \\
22.5600000000007	1.90962128726302e-12 \\
22.5700000000007	1.89071414580496e-12 \\
22.5800000000007	1.87199420376728e-12 \\
22.5900000000007	1.85345960769037e-12 \\
22.6000000000007	1.83510852246571e-12 \\
22.6100000000007	1.81693913115417e-12 \\
22.6200000000007	1.7989496348061e-12 \\
22.6300000000007	1.78113825228326e-12 \\
22.6400000000007	1.76350322008243e-12 \\
22.6500000000007	1.74604279216082e-12 \\
22.6600000000007	1.72875523976318e-12 \\
22.6700000000007	1.71163885125067e-12 \\
22.6800000000007	1.69469193193135e-12 \\
22.6900000000007	1.67791280389242e-12 \\
22.7000000000007	1.66129980583408e-12 \\
22.7100000000008	1.64485129290502e-12 \\
22.7200000000008	1.62856563653962e-12 \\
22.7300000000008	1.61244122429665e-12 \\
22.7400000000008	1.59647645969965e-12 \\
22.7500000000008	1.58066976207886e-12 \\
22.7600000000008	1.56501956641471e-12 \\
22.7700000000008	1.54952432318288e-12 \\
22.7800000000008	1.53418249820086e-12 \\
22.7900000000008	1.5189925724761e-12 \\
22.8000000000008	1.50395304205554e-12 \\
22.8100000000008	1.48906241787677e-12 \\
22.8200000000008	1.47431922562056e-12 \\
22.8300000000008	1.4597220055649e-12 \\
22.8400000000008	1.44526931244049e-12 \\
22.8500000000008	1.43095971528761e-12 \\
22.8600000000008	1.41679179731447e-12 \\
22.8700000000008	1.40276415575689e-12 \\
22.8800000000008	1.38887540173949e-12 \\
22.8900000000008	1.37512416013811e-12 \\
22.9000000000008	1.36150906944367e-12 \\
22.9100000000008	1.34802878162739e-12 \\
22.9200000000008	1.33468196200732e-12 \\
22.9300000000008	1.32146728911615e-12 \\
22.9400000000008	1.30838345457044e-12 \\
22.9500000000008	1.29542916294103e-12 \\
22.9600000000008	1.28260313162478e-12 \\
22.9700000000008	1.2699040907176e-12 \\
22.9800000000008	1.25733078288871e-12 \\
22.9900000000008	1.24488196325614e-12 \\
23.0000000000008	1.2325563992635e-12 \\
23.0100000000008	1.22035287055792e-12 \\
23.0200000000008	1.20827016886923e-12 \\
23.0300000000008	1.19630709789032e-12 \\
23.0400000000008	1.18446247315873e-12 \\
23.0500000000008	1.17273512193933e-12 \\
23.0600000000008	1.16112388310825e-12 \\
23.0700000000008	1.14962760703787e-12 \\
23.0800000000008	1.13824515548303e-12 \\
23.0900000000008	1.12697540146835e-12 \\
23.1000000000008	1.11581722917658e-12 \\
23.1100000000008	1.10476953383819e-12 \\
23.1200000000008	1.09383122162197e-12 \\
23.1300000000008	1.0830012095267e-12 \\
23.1400000000008	1.07227842527396e-12 \\
23.1500000000008	1.06166180720193e-12 \\
23.1600000000008	1.05115030416033e-12 \\
23.1700000000008	1.04074287540626e-12 \\
23.1800000000008	1.03043849050125e-12 \\
23.1900000000008	1.02023612920915e-12 \\
23.2000000000008	1.0101347813952e-12 \\
23.2100000000008	1.00013344692594e-12 \\
23.2200000000008	9.90231135570231e-13 \\
23.2300000000008	9.80426866901216e-13 \\
23.2400000000008	9.70719670199222e-13 \\
23.2500000000008	9.61108584355662e-13 \\
23.2600000000008	9.51592657777881e-13 \\
23.2700000000008	9.42170948294929e-13 \\
23.2800000000008	9.32842523064284e-13 \\
23.2900000000008	9.23606458479487e-13 \\
23.3000000000008	9.14461840078697e-13 \\
23.3100000000008	9.05407762454153e-13 \\
23.3200000000008	8.96443329162525e-13 \\
23.3300000000008	8.87567652636161e-13 \\
23.3400000000008	8.78779854095207e-13 \\
23.3500000000009	8.70079063460599e-13 \\
23.3600000000009	8.61464419267917e-13 \\
23.3700000000009	8.52935068582094e-13 \\
23.3800000000009	8.44490166912962e-13 \\
23.3900000000009	8.36128878131643e-13 \\
23.4000000000009	8.27850374387763e-13 \\
23.4100000000009	8.19653836027486e-13 \\
23.4200000000009	8.1153845151236e-13 \\
23.4300000000009	8.03503417338968e-13 \\
23.4400000000009	7.95547937959373e-13 \\
23.4500000000009	7.87671225702347e-13 \\
23.4600000000009	7.79872500695391e-13 \\
23.4700000000009	7.72150990787514e-13 \\
23.4800000000009	7.64505931472784e-13 \\
23.4900000000009	7.56936565814635e-13 \\
23.5000000000009	7.49442144370924e-13 \\
23.5100000000009	7.42021925119725e-13 \\
23.5200000000009	7.34675173385864e-13 \\
23.5300000000009	7.27401161768181e-13 \\
23.5400000000009	7.20199170067503e-13 \\
23.5500000000009	7.13068485215348e-13 \\
23.5600000000009	7.06008401203313e-13 \\
23.5700000000009	6.99018219013179e-13 \\
23.5800000000009	6.92097246547701e-13 \\
23.5900000000009	6.85244798562078e-13 \\
23.6000000000009	6.78460196596115e-13 \\
23.6100000000009	6.71742768907042e-13 \\
23.6200000000009	6.65091850403011e-13 \\
23.6300000000009	6.58506782577236e-13 \\
23.6400000000009	6.51986913442807e-13 \\
23.6500000000009	6.45531597468124e-13 \\
23.6600000000009	6.39140195512992e-13 \\
23.6700000000009	6.32812074765337e-13 \\
23.6800000000009	6.2654660867855e-13 \\
23.6900000000009	6.20343176909454e-13 \\
23.7000000000009	6.14201165256883e-13 \\
23.7100000000009	6.08119965600873e-13 \\
23.7200000000009	6.02098975842447e-13 \\
23.7300000000009	5.96137599844005e-13 \\
23.7400000000009	5.902352473703e-13 \\
23.7500000000009	5.84391334029999e-13 \\
23.7600000000009	5.78605281217819e-13 \\
23.7700000000009	5.72876516057245e-13 \\
23.7800000000009	5.67204471343805e-13 \\
23.7900000000009	5.61588585488915e-13 \\
23.8000000000009	5.5602830246427e-13 \\
23.8100000000009	5.50523071746801e-13 \\
23.8200000000009	5.45072348264158e-13 \\
23.8300000000009	5.39675592340749e-13 \\
23.8400000000009	5.34332269644304e-13 \\
23.8500000000009	5.29041851132973e-13 \\
23.8600000000009	5.23803813002943e-13 \\
23.8700000000009	5.18617636636575e-13 \\
23.8800000000009	5.13482808551063e-13 \\
23.8900000000009	5.08398820347586e-13 \\
23.9000000000009	5.03365168660975e-13 \\
23.9100000000009	4.98381355109875e-13 \\
23.9200000000009	4.93446886247399e-13 \\
23.9300000000009	4.88561273512275e-13 \\
23.9400000000009	4.83724033180469e-13 \\
23.9500000000009	4.78934686317295e-13 \\
23.9600000000009	4.74192758729994e-13 \\
23.9700000000009	4.69497780920785e-13 \\
23.9800000000009	4.6484928804038e-13 \\
23.990000000001	4.60246819841959e-13 \\
24.000000000001	4.55689920635602e-13 \\
24.010000000001	4.51178139243169e-13 \\
24.020000000001	4.46711028953631e-13 \\
24.030000000001	4.42288147478842e-13 \\
24.040000000001	4.37909056909743e-13 \\
24.050000000001	4.33573323673012e-13 \\
24.060000000001	4.29280518488129e-13 \\
24.070000000001	4.25030216324879e-13 \\
24.080000000001	4.20821996361265e-13 \\
24.090000000001	4.16655441941846e-13 \\
24.100000000001	4.1253014053648e-13 \\
24.110000000001	4.08445683699484e-13 \\
24.120000000001	4.04401667029191e-13 \\
24.130000000001	4.00397690127911e-13 \\
24.140000000001	3.96433356562287e-13 \\
24.150000000001	3.92508273824045e-13 \\
24.160000000001	3.88622053291133e-13 \\
24.170000000001	3.84774310189239e-13 \\
24.180000000001	3.80964663553701e-13 \\
24.190000000001	3.77192736191783e-13 \\
24.200000000001	3.73458154645328e-13 \\
24.210000000001	3.69760549153789e-13 \\
24.220000000001	3.66099553617612e-13 \\
24.230000000001	3.62474805561991e-13 \\
24.240000000001	3.58885946100981e-13 \\
24.250000000001	3.5533261990196e-13 \\
24.260000000001	3.51814475150455e-13 \\
24.270000000001	3.48331163515301e-13 \\
24.280000000001	3.44882340114158e-13 \\
24.290000000001	3.41467663479363e-13 \\
24.300000000001	3.38086795524121e-13 \\
24.310000000001	3.3473940150903e-13 \\
24.320000000001	3.3142515000894e-13 \\
24.330000000001	3.28143712880138e-13 \\
24.340000000001	3.24894765227858e-13 \\
24.350000000001	3.21677985374116e-13 \\
24.360000000001	3.18493054825857e-13 \\
24.370000000001	3.15339658243422e-13 \\
24.380000000001	3.12217483409327e-13 \\
24.390000000001	3.09126221197353e-13 \\
24.400000000001	3.06065565541933e-13 \\
24.410000000001	3.03035213407854e-13 \\
24.420000000001	3.0003486476025e-13 \\
24.430000000001	2.970642225349e-13 \\
24.440000000001	2.94122992608812e-13 \\
24.450000000001	2.912108837711e-13 \\
24.460000000001	2.88327607694157e-13 \\
24.470000000001	2.85472878905106e-13 \\
24.480000000001	2.82646414757529e-13 \\
24.490000000001	2.79847935403494e-13 \\
24.500000000001	2.77077163765835e-13 \\
24.510000000001	2.74333825510727e-13 \\
24.520000000001	2.71617649020521e-13 \\
24.530000000001	2.68928365366851e-13 \\
24.540000000001	2.66265708284011e-13 \\
24.550000000001	2.63629414142584e-13 \\
24.560000000001	2.6101922192335e-13 \\
24.570000000001	2.58434873191435e-13 \\
24.580000000001	2.55876112070727e-13 \\
24.590000000001	2.53342685218541e-13 \\
24.600000000001	2.50834341800535e-13 \\
24.610000000001	2.48350833465875e-13 \\
24.620000000001	2.45891914322648e-13 \\
24.6300000000011	2.43457340913512e-13 \\
24.6400000000011	2.41046872191596e-13 \\
24.6500000000011	2.38660269496629e-13 \\
24.6600000000011	2.36297296531315e-13 \\
24.6700000000011	2.33957719337935e-13 \\
24.6800000000011	2.31641306275183e-13 \\
24.6900000000011	2.2934782799523e-13 \\
24.7000000000011	2.27077057421019e-13 \\
24.7100000000011	2.2482876972378e-13 \\
24.7200000000011	2.22602742300772e-13 \\
24.7300000000011	2.20398754753239e-13 \\
24.7400000000011	2.18216588864593e-13 \\
24.7500000000011	2.16056028578804e-13 \\
24.7600000000011	2.13916859979013e-13 \\
24.7700000000011	2.11798871266349e-13 \\
24.7800000000011	2.09701852738959e-13 \\
24.7900000000011	2.07625596771246e-13 \\
24.8000000000011	2.05569897793312e-13 \\
24.8100000000011	2.03534552270606e-13 \\
24.8200000000011	2.01519358683767e-13 \\
24.8300000000011	1.9952411750868e-13 \\
24.8400000000011	1.97548631196712e-13 \\
24.8500000000011	1.9559270415516e-13 \\
24.8600000000011	1.93656142727881e-13 \\
24.8700000000011	1.91738755176119e-13 \\
24.8800000000011	1.89840351659524e-13 \\
24.8900000000011	1.8796074421735e-13 \\
24.9000000000011	1.86099746749851e-13 \\
24.9100000000011	1.84257174999851e-13 \\
24.9200000000011	1.82432846534506e-13 \\
24.9300000000011	1.80626580727233e-13 \\
24.9400000000011	1.78838198739834e-13 \\
24.9500000000011	1.77067523504786e-13 \\
24.9600000000011	1.75314379707708e-13 \\
24.9700000000011	1.73578593770008e-13 \\
24.9800000000011	1.71859993831691e-13 \\
24.9900000000011	1.70158409734347e-13 \\
25.0000000000011	1.68473673004303e-13 \\
25.0100000000011	1.66805616835943e-13 \\
25.0200000000011	1.65154076075191e-13 \\
25.0300000000011	1.63518887203159e-13 \\
25.0400000000011	1.61899888319959e-13 \\
25.0500000000011	1.60296919128672e-13 \\
25.0600000000011	1.58709820919476e-13 \\
25.0700000000011	1.57138436553937e-13 \\
25.0800000000011	1.55582610449442e-13 \\
25.0900000000011	1.54042188563803e-13 \\
25.1000000000011	1.52517018380003e-13 \\
25.1100000000011	1.51006948891092e-13 \\
25.1200000000011	1.49511830585239e-13 \\
25.1300000000011	1.48031515430929e-13 \\
25.1400000000011	1.46565856862306e-13 \\
25.1500000000011	1.45114709764659e-13 \\
25.1600000000011	1.43677930460058e-13 \\
25.1700000000011	1.42255376693126e-13 \\
25.1800000000011	1.40846907616956e-13 \\
25.1900000000011	1.39452383779164e-13 \\
25.2000000000011	1.38071667108083e-13 \\
25.2100000000011	1.36704620899092e-13 \\
25.2200000000011	1.3535110980108e-13 \\
25.2300000000011	1.3401099980305e-13 \\
25.2400000000011	1.32684158220841e-13 \\
25.2500000000011	1.31370453684e-13 \\
25.2600000000011	1.30069756122772e-13 \\
25.2700000000012	1.2878193675522e-13 \\
25.2800000000012	1.27506868074475e-13 \\
25.2900000000012	1.26244423836113e-13 \\
25.3000000000012	1.24994479045656e-13 \\
25.3100000000012	1.23756909946194e-13 \\
25.3200000000012	1.22531594006132e-13 \\
25.3300000000012	1.21318409907061e-13 \\
25.3400000000012	1.20117237531744e-13 \\
25.3500000000012	1.18927957952221e-13 \\
25.3600000000012	1.1775045341804e-13 \\
25.3700000000012	1.16584607344594e-13 \\
25.3800000000012	1.15430304301578e-13 \\
25.3900000000012	1.14287430001562e-13 \\
25.4000000000012	1.13155871288675e-13 \\
25.4100000000012	1.12035516127401e-13 \\
25.4200000000012	1.10926253591486e-13 \\
25.4300000000012	1.09827973852956e-13 \\
25.4400000000012	1.08740568171243e-13 \\
25.4500000000012	1.07663928882419e-13 \\
25.4600000000012	1.06597949388533e-13 \\
25.4700000000012	1.05542524147062e-13 \\
25.4800000000012	1.04497548660457e-13 \\
25.4900000000012	1.03462919465799e-13 \\
25.5000000000012	1.02438534124553e-13 \\
25.5100000000012	1.01424291212429e-13 \\
25.5200000000012	1.00420090309335e-13 \\
25.5300000000012	9.94258319894402e-14 \\
25.5400000000012	9.84414178113267e-14 \\
25.5500000000012	9.7466750308244e-14 \\
25.5600000000012	9.65017329784591e-14 \\
25.5700000000012	9.55462702757019e-14 \\
25.5800000000012	9.46002675997046e-14 \\
25.5900000000012	9.3663631286836e-14 \\
25.6000000000012	9.27362686008274e-14 \\
25.6100000000012	9.18180877235913e-14 \\
25.6200000000012	9.09089977461297e-14 \\
25.6300000000012	9.00089086595341e-14 \\
25.6400000000012	8.91177313460732e-14 \\
25.6500000000012	8.82353775703692e-14 \\
25.6600000000012	8.73617599706624e-14 \\
25.6700000000012	8.64967920501606e-14 \\
25.6800000000012	8.56403881684755e-14 \\
25.6900000000012	8.47924635331439e-14 \\
25.7000000000012	8.39529341912313e-14 \\
25.7100000000012	8.31217170210209e-14 \\
25.7200000000012	8.22987297237829e-14 \\
25.7300000000012	8.14838908156264e-14 \\
25.7400000000012	8.06771196194318e-14 \\
25.7500000000012	7.9878336256863e-14 \\
25.7600000000012	7.90874616404582e-14 \\
25.7700000000012	7.83044174658e-14 \\
25.7800000000012	7.75291262037621e-14 \\
25.7900000000012	7.67615110928336e-14 \\
25.8000000000012	7.60014961315182e-14 \\
25.8100000000012	7.52490060708099e-14 \\
25.8200000000012	7.45039664067423e-14 \\
25.8300000000012	7.3766303373012e-14 \\
25.8400000000012	7.3035943933675e-14 \\
25.8500000000012	7.23128157759157e-14 \\
25.8600000000012	7.15968473028866e-14 \\
25.8700000000012	7.08879676266202e-14 \\
25.8800000000012	7.01861065610099e-14 \\
25.8900000000012	6.94911946148611e-14 \\
25.9000000000012	6.88031629850108e-14 \\
25.9100000000013	6.81219435495155e-14 \\
25.9200000000013	6.74474688609062e-14 \\
25.9300000000013	6.67796721395109e-14 \\
25.9400000000013	6.61184872668423e-14 \\
25.9500000000013	6.54638487790517e-14 \\
25.9600000000013	6.4815691860447e-14 \\
25.9700000000013	6.41739523370761e-14 \\
25.9800000000013	6.35385666703722e-14 \\
25.9900000000013	6.29094719508634e-14 \\
26.0000000000013	6.22866058919438e-14 \\
26.0100000000013	6.16699068237065e-14 \\
26.0200000000013	6.1059313686838e-14 \\
26.0300000000013	6.04547660265721e-14 \\
26.0400000000013	5.98562039867049e-14 \\
26.0500000000013	5.9263568303668e-14 \\
26.0600000000013	5.86768003006613e-14 \\
26.0700000000013	5.80958418818427e-14 \\
26.0800000000013	5.75206355265768e-14 \\
26.0900000000013	5.69511242837392e-14 \\
26.1000000000013	5.63872517660783e-14 \\
26.1100000000013	5.58289621446318e-14 \\
26.1200000000013	5.52762001431997e-14 \\
26.1300000000013	5.47289110328708e-14 \\
26.1400000000013	5.41870406266046e-14 \\
26.1500000000013	5.36505352738658e-14 \\
26.1600000000013	5.31193418553125e-14 \\
26.1700000000013	5.2593407777537e-14 \\
26.1800000000013	5.20726809678583e-14 \\
26.1900000000013	5.15571098691665e-14 \\
26.2000000000013	5.10466434348182e-14 \\
26.2100000000013	5.05412311235822e-14 \\
26.2200000000013	5.00408228946357e-14 \\
26.2300000000013	4.95453692026095e-14 \\
26.2400000000013	4.90548209926825e-14 \\
26.2500000000013	4.85691296957252e-14 \\
26.2600000000013	4.80882472234901e-14 \\
26.2700000000013	4.76121259638515e-14 \\
26.2800000000013	4.71407187760905e-14 \\
26.2900000000013	4.6673978986228e-14 \\
26.3000000000013	4.62118603824039e-14 \\
26.3100000000013	4.57543172103007e-14 \\
26.3200000000013	4.53013041686145e-14 \\
26.3300000000013	4.48527764045687e-14 \\
26.3400000000013	4.44086895094738e-14 \\
26.3500000000013	4.39689995143304e-14 \\
26.3600000000013	4.35336628854755e-14 \\
26.3700000000013	4.31026365202727e-14 \\
26.3800000000013	4.26758777428441e-14 \\
26.3900000000013	4.22533442998455e-14 \\
26.4000000000013	4.18349943562826e-14 \\
26.4100000000013	4.14207864913688e-14 \\
26.4200000000013	4.10106796944244e-14 \\
26.4300000000013	4.06046333608162e-14 \\
26.4400000000013	4.02026072879367e-14 \\
26.4500000000013	3.98045616712243e-14 \\
26.4600000000013	3.9410457100222e-14 \\
26.4700000000013	3.90202545546752e-14 \\
26.4800000000013	3.86339154006684e-14 \\
26.4900000000013	3.82514013868003e-14 \\
26.5000000000013	3.78726746403962e-14 \\
26.5100000000013	3.74976976637585e-14 \\
26.5200000000013	3.71264333304539e-14 \\
26.5300000000013	3.67588448816374e-14 \\
26.5400000000013	3.63948959224132e-14 \\
26.5500000000014	3.60345504182308e-14 \\
26.5600000000014	3.56777726913175e-14 \\
26.5700000000014	3.53245274171459e-14 \\
26.5800000000014	3.49747796209365e-14 \\
26.5900000000014	3.46284946741944e-14 \\
26.6000000000014	3.42856382912815e-14 \\
26.6100000000014	3.39461765260212e-14 \\
26.6200000000014	3.36100757683378e-14 \\
26.6300000000014	3.32773027409284e-14 \\
26.6400000000014	3.29478244959686e-14 \\
26.6500000000014	3.262160841185e-14 \\
26.6600000000014	3.22986221899504e-14 \\
26.6700000000014	3.1978833851436e-14 \\
26.6800000000014	3.16622117340949e-14 \\
26.6900000000014	3.13487244892028e-14 \\
26.7000000000014	3.10383410784186e-14 \\
26.7100000000014	3.07310307707114e-14 \\
26.7200000000014	3.04267631393181e-14 \\
26.7300000000014	3.01255080587307e-14 \\
26.7400000000014	2.98272357017135e-14 \\
26.7500000000014	2.95319165363499e-14 \\
26.7600000000014	2.92395213231187e-14 \\
26.7700000000014	2.89500211119986e-14 \\
26.7800000000014	2.86633872396025e-14 \\
26.7900000000014	2.8379591326339e-14 \\
26.8000000000014	2.80986052736029e-14 \\
26.8100000000014	2.78204012609929e-14 \\
26.8200000000014	2.75449517435573e-14 \\
26.8300000000014	2.72722294490665e-14 \\
26.8400000000014	2.70022073753133e-14 \\
26.8500000000014	2.67348587874389e-14 \\
26.8600000000014	2.64701572152859e-14 \\
26.8700000000014	2.62080764507781e-14 \\
26.8800000000014	2.59485905453247e-14 \\
26.8900000000014	2.56916738072522e-14 \\
26.9000000000014	2.54373007992595e-14 \\
26.9100000000014	2.51854463359004e-14 \\
26.9200000000014	2.49360854810895e-14 \\
26.9300000000014	2.46891935456331e-14 \\
26.9400000000014	2.44447460847851e-14 \\
26.9500000000014	2.42027188958268e-14 \\
26.9600000000014	2.396308801567e-14 \\
26.9700000000014	2.37258297184851e-14 \\
26.9800000000014	2.34909205133515e-14 \\
26.9900000000014	2.32583371419322e-14 \\
27.0000000000014	2.30280565761704e-14 \\
27.0100000000014	2.28000560160102e-14 \\
27.0200000000014	2.25743128871388e-14 \\
27.0300000000014	2.23508048387512e-14 \\
27.0400000000014	2.21295097413378e-14 \\
27.0500000000014	2.19104056844928e-14 \\
27.0600000000014	2.16934709747453e-14 \\
27.0700000000014	2.14786841334111e-14 \\
27.0800000000014	2.12660238944664e-14 \\
27.0900000000014	2.10554692024419e-14 \\
27.1000000000014	2.08469992103385e-14 \\
27.1100000000014	2.06405932775628e-14 \\
27.1200000000014	2.04362309678839e-14 \\
27.1300000000014	2.02338920474097e-14 \\
27.1400000000014	2.00335564825838e-14 \\
27.1500000000014	1.98352044382018e-14 \\
27.1600000000014	1.96388162754472e-14 \\
27.1700000000014	1.94443725499477e-14 \\
27.1800000000014	1.92518540098492e-14 \\
27.1900000000015	1.906124159391e-14 \\
27.2000000000015	1.88725164296138e-14 \\
27.2100000000015	1.86856598313008e-14 \\
27.2200000000015	1.85006532983175e-14 \\
27.2300000000015	1.83174785131856e-14 \\
27.2400000000015	1.81361173397877e-14 \\
27.2500000000015	1.79565518215719e-14 \\
27.2600000000015	1.77787641797741e-14 \\
27.2700000000015	1.76027368116575e-14 \\
27.2800000000015	1.74284522887698e-14 \\
27.2900000000015	1.72558933552176e-14 \\
27.3000000000015	1.70850429259579e-14 \\
27.3100000000015	1.69158840851068e-14 \\
27.3200000000015	1.67484000842641e-14 \\
27.3300000000015	1.65825743408555e-14 \\
27.3400000000015	1.64183904364906e-14 \\
27.3500000000015	1.62558321153372e-14 \\
27.3600000000015	1.6094883282512e-14 \\
27.3700000000015	1.59355280024871e-14 \\
27.3800000000015	1.57777504975119e-14 \\
27.3900000000015	1.56215351460514e-14 \\
27.4000000000015	1.54668664812389e-14 \\
27.4100000000015	1.53137291893454e-14 \\
27.4200000000015	1.51621081082628e-14 \\
27.4300000000015	1.50119882260027e-14 \\
27.4400000000015	1.48633546792106e-14 \\
27.4500000000015	1.47161927516936e-14 \\
27.4600000000015	1.45704878729639e-14 \\
27.4700000000015	1.44262256167959e-14 \\
27.4800000000015	1.42833916997979e-14 \\
27.4900000000015	1.41419719799979e-14 \\
27.5000000000015	1.40019524554434e-14 \\
27.5100000000015	1.38633192628152e-14 \\
27.5200000000015	1.37260586760546e-14 \\
27.5300000000015	1.35901571050045e-14 \\
27.5400000000015	1.34556010940639e-14 \\
27.5500000000015	1.33223773208553e-14 \\
27.5600000000015	1.31904725949062e-14 \\
27.5700000000015	1.30598738563427e-14 \\
27.5800000000015	1.29305681745967e-14 \\
27.5900000000015	1.28025427471254e-14 \\
27.6000000000015	1.2675784898144e-14 \\
27.6100000000015	1.25502820773702e-14 \\
27.6200000000015	1.24260218587824e-14 \\
27.6300000000015	1.23029919393884e-14 \\
27.6400000000015	1.21811801380083e-14 \\
27.6500000000015	1.20605743940676e-14 \\
27.6600000000015	1.19411627664036e-14 \\
27.6700000000015	1.18229334320827e-14 \\
27.6800000000015	1.17058746852304e-14 \\
27.6900000000015	1.15899749358716e-14 \\
27.7000000000015	1.14752227087837e-14 \\
27.7100000000015	1.13616066423601e-14 \\
27.7200000000015	1.12491154874852e-14 \\
27.7300000000015	1.1137738106421e-14 \\
27.7400000000015	1.10274634717039e-14 \\
27.7500000000015	1.09182806650534e-14 \\
27.7600000000015	1.08101788762904e-14 \\
27.7700000000015	1.07031474022677e-14 \\
27.7800000000015	1.05971756458096e-14 \\
27.7900000000015	1.04922531146629e-14 \\
27.8000000000015	1.03883694204583e-14 \\
27.8100000000015	1.02855142776815e-14 \\
27.8200000000015	1.01836775026549e-14 \\
27.8300000000016	1.00828490125296e-14 \\
27.8400000000016	9.98301882428669e-15 \\
27.8500000000016	9.88417705374917e-15 \\
27.8600000000016	9.78631391460311e-15 \\
27.8700000000016	9.68941971742879e-15 \\
27.8800000000016	9.59348486874135e-15 \\
27.8900000000016	9.49849987004092e-15 \\
27.9000000000016	9.40445531687217e-15 \\
27.9100000000016	9.31134189789321e-15 \\
27.9200000000016	9.21915039395365e-15 \\
27.9300000000016	9.12787167718181e-15 \\
27.9400000000016	9.03749671008098e-15 \\
27.9500000000016	8.9480165446346e-15 \\
27.9600000000016	8.85942232142038e-15 \\
27.9700000000016	8.77170526873302e-15 \\
27.9800000000016	8.68485670171584e-15 \\
27.9900000000016	8.59886802150081e-15 \\
28.0000000000016	8.51373071435722e-15 \\
28.0100000000016	8.42943635084871e-15 \\
28.0200000000016	8.3459765849987e-15 \\
28.0300000000016	8.26334315346403e-15 \\
28.0400000000016	8.18152787471684e-15 \\
28.0500000000016	8.10052264823447e-15 \\
28.0600000000016	8.02031945369748e-15 \\
28.0700000000016	7.9409103501955e-15 \\
28.0800000000016	7.86228747544107e-15 \\
28.0900000000016	7.78444304499114e-15 \\
28.1000000000016	7.70736935147635e-15 \\
28.1100000000016	7.63105876383795e-15 \\
28.1200000000016	7.55550372657221e-15 \\
28.1300000000016	7.48069675898237e-15 \\
28.1400000000016	7.40663045443797e-15 \\
28.1500000000016	7.33329747964153e-15 \\
28.1600000000016	7.26069057390249e-15 \\
28.1700000000016	7.18880254841828e-15 \\
28.1800000000016	7.11762628556264e-15 \\
28.1900000000016	7.04715473818081e-15 \\
28.2000000000016	6.97738092889187e-15 \\
28.2100000000016	6.90829794939788e-15 \\
28.2200000000016	6.83989895979986e-15 \\
28.2300000000016	6.77217718792063e-15 \\
28.2400000000016	6.70512592863427e-15 \\
28.2500000000016	6.63873854320223e-15 \\
28.2600000000016	6.57300845861605e-15 \\
28.2700000000016	6.50792916694657e-15 \\
28.2800000000016	6.44349422469956e-15 \\
28.2900000000016	6.37969725217776e-15 \\
28.3000000000016	6.31653193284925e-15 \\
28.3100000000016	6.25399201272202e-15 \\
28.3200000000016	6.19207129972475e-15 \\
28.3300000000016	6.1307636630938e-15 \\
28.3400000000016	6.07006303276612e-15 \\
28.3500000000016	6.00996339877832e-15 \\
28.3600000000016	5.95045881067159e-15 \\
28.3700000000016	5.89154337690255e-15 \\
28.3800000000016	5.83321126425993e-15 \\
28.3900000000016	5.77545669728705e-15 \\
28.4000000000016	5.71827395770993e-15 \\
28.4100000000016	5.6616573838712e-15 \\
28.4200000000016	5.60560137016949e-15 \\
28.4300000000016	5.55010036650443e-15 \\
28.4400000000016	5.49514887772715e-15 \\
28.4500000000016	5.44074146309617e-15 \\
28.4600000000016	5.38687273573877e-15 \\
28.4700000000017	5.33353736211758e-15 \\
28.4800000000017	5.28073006150254e-15 \\
28.4900000000017	5.22844560544804e-15 \\
28.5000000000017	5.17667881727528e-15 \\
28.5100000000017	5.12542457155967e-15 \\
28.5200000000017	5.07467779362342e-15 \\
28.5300000000017	5.02443345903307e-15 \\
28.5400000000017	4.97468659310204e-15 \\
28.5500000000017	4.92543227039805e-15 \\
28.5600000000017	4.87666561425548e-15 \\
28.5700000000017	4.82838179629254e-15 \\
28.5800000000017	4.78057603593319e-15 \\
28.5900000000017	4.73324359993384e-15 \\
28.6000000000017	4.68637980191468e-15 \\
28.6100000000017	4.63998000189571e-15 \\
28.6200000000017	4.59403960583733e-15 \\
28.6300000000017	4.54855406518546e-15 \\
28.6400000000017	4.50351887642124e-15 \\
28.6500000000017	4.45892958061507e-15 \\
28.6600000000017	4.41478176298521e-15 \\
28.6700000000017	4.37107105246059e-15 \\
28.6800000000017	4.3277931212481e-15 \\
28.6900000000017	4.28494368440405e-15 \\
28.7000000000017	4.24251849940994e-15 \\
28.7100000000017	4.2005133657524e-15 \\
28.7200000000017	4.15892412450732e-15 \\
28.7300000000017	4.11774665792802e-15 \\
28.7400000000017	4.07697688903764e-15 \\
28.7500000000017	4.03661078122537e-15 \\
28.7600000000017	3.99664433784689e-15 \\
28.7700000000017	3.9570736018286e-15 \\
28.7800000000017	3.91789465527583e-15 \\
28.7900000000017	3.87910361908497e-15 \\
28.8000000000017	3.84069665255936e-15 \\
28.8100000000017	3.80266995302906e-15 \\
28.8200000000017	3.76501975547431e-15 \\
28.8300000000017	3.72774233215277e-15 \\
28.8400000000017	3.69083399223046e-15 \\
28.8500000000017	3.65429108141628e-15 \\
28.8600000000017	3.61810998160027e-15 \\
28.8700000000017	3.58228711049531e-15 \\
28.8800000000017	3.54681892128247e-15 \\
28.8900000000017	3.51170190225987e-15 \\
28.9000000000017	3.47693257649491e-15 \\
28.9100000000017	3.4425075014801e-15 \\
28.9200000000017	3.40842326879217e-15 \\
28.9300000000017	3.37467650375461e-15 \\
28.9400000000017	3.34126386510357e-15 \\
28.9500000000017	3.30818204465699e-15 \\
28.9600000000017	3.27542776698711e-15 \\
28.9700000000017	3.24299778909614e-15 \\
28.9800000000017	3.21088890009518e-15 \\
28.9900000000017	3.1790979208863e-15 \\
29.0000000000017	3.14762170384782e-15 \\
29.0100000000017	3.11645713252258e-15 \\
29.0200000000017	3.08560112130948e-15 \\
29.0300000000017	3.05505061515789e-15 \\
29.0400000000017	3.02480258926523e-15 \\
29.0500000000017	2.99485404877745e-15 \\
29.0600000000017	2.96520202849252e-15 \\
29.0700000000017	2.93584359256684e-15 \\
29.0800000000017	2.90677583422459e-15 \\
29.0900000000017	2.87799587546988e-15 \\
29.1000000000017	2.84950086680185e-15 \\
29.1100000000018	2.82128798693252e-15 \\
29.1200000000018	2.79335444250744e-15 \\
29.1300000000018	2.76569746782914e-15 \\
29.1400000000018	2.7383143245833e-15 \\
29.1500000000018	2.71120230156762e-15 \\
29.1600000000018	2.68435871442337e-15 \\
29.1700000000018	2.65778090536967e-15 \\
29.1800000000018	2.63146624294026e-15 \\
29.1900000000018	2.60541212172302e-15 \\
29.2000000000018	2.579615962102e-15 \\
29.2100000000018	2.55407521000197e-15 \\
29.2200000000018	2.52878733663561e-15 \\
29.2300000000018	2.50374983825307e-15 \\
29.2400000000018	2.47896023589412e-15 \\
29.2500000000018	2.45441607514269e-15 \\
29.2600000000018	2.43011492588384e-15 \\
29.2700000000018	2.4060543820632e-15 \\
29.2800000000018	2.38223206144871e-15 \\
29.2900000000018	2.35864560539476e-15 \\
29.3000000000018	2.33529267860866e-15 \\
29.3100000000018	2.31217096891946e-15 \\
29.3200000000018	2.28927818704897e-15 \\
29.3300000000018	2.26661206638511e-15 \\
29.3400000000018	2.24417036275753e-15 \\
29.3500000000018	2.22195085421537e-15 \\
29.3600000000018	2.19995134080729e-15 \\
29.3700000000018	2.17816964436365e-15 \\
29.3800000000018	2.15660360828083e-15 \\
29.3900000000018	2.13525109730775e-15 \\
29.4000000000018	2.1141099973344e-15 \\
29.4100000000018	2.09317821518257e-15 \\
29.4200000000018	2.07245367839858e-15 \\
29.4300000000018	2.05193433504809e-15 \\
29.4400000000018	2.03161815351296e-15 \\
29.4500000000018	2.01150312229005e-15 \\
29.4600000000018	1.99158724979212e-15 \\
29.4700000000018	1.97186856415061e-15 \\
29.4800000000018	1.9523451130204e-15 \\
29.4900000000018	1.93301496338653e-15 \\
29.5000000000018	1.9138762013728e-15 \\
29.5100000000018	1.89492693205227e-15 \\
29.5200000000018	1.87616527925967e-15 \\
29.5300000000018	1.85758938540561e-15 \\
29.5400000000018	1.83919741129268e-15 \\
29.5500000000018	1.82098753593334e-15 \\
29.5600000000018	1.80295795636964e-15 \\
29.5700000000018	1.78510688749468e-15 \\
29.5800000000018	1.76743256187592e-15 \\
29.5900000000018	1.74993322958012e-15 \\
29.6000000000018	1.73260715800011e-15 \\
29.6100000000018	1.71545263168327e-15 \\
29.6200000000018	1.69846795216165e-15 \\
29.6300000000018	1.68165143778381e-15 \\
29.6400000000018	1.66500142354832e-15 \\
29.6500000000018	1.64851626093893e-15 \\
29.6600000000018	1.63219431776131e-15 \\
29.6700000000018	1.61603397798149e-15 \\
29.6800000000018	1.60003364156583e-15 \\
29.6900000000018	1.5841917243226e-15 \\
29.7000000000018	1.56850665774514e-15 \\
29.7100000000018	1.55297688885657e-15 \\
29.7200000000018	1.53760088005601e-15 \\
29.7300000000018	1.52237710896634e-15 \\
29.7400000000018	1.5073040682835e-15 \\
29.7500000000019	1.49238026562722e-15 \\
29.7600000000019	1.47760422339329e-15 \\
29.7700000000019	1.46297447860721e-15 \\
29.7800000000019	1.44848958277941e-15 \\
29.7900000000019	1.43414810176179e-15 \\
29.8000000000019	1.41994861560573e-15 \\
29.8100000000019	1.40588971842151e-15 \\
29.8200000000019	1.39197001823912e-15 \\
29.8300000000019	1.37818813687041e-15 \\
29.8400000000019	1.36454270977268e-15 \\
29.8500000000019	1.35103238591354e-15 \\
29.8600000000019	1.33765582763716e-15 \\
29.8700000000019	1.32441171053184e-15 \\
29.8800000000019	1.31129872329885e-15 \\
29.8900000000019	1.29831556762262e-15 \\
29.9000000000019	1.28546095804219e-15 \\
29.9100000000019	1.27273362182395e-15 \\
29.9200000000019	1.26013229883559e-15 \\
29.9300000000019	1.24765574142137e-15 \\
29.9400000000019	1.23530271427859e-15 \\
29.9500000000019	1.22307199433523e-15 \\
29.9600000000019	1.21096237062894e-15 \\
29.9700000000019	1.19897264418706e-15 \\
29.9800000000019	1.18710162790798e-15 \\
29.9900000000019	1.17534814644354e-15 \\
30.0000000000019	1.16371103608271e-15 \\
};
\addplot [semithick, color1, dotted]
table [row sep=\\]{%
4.99999999999994	6.60147332814382e-06 \\
5.00999999999994	6.5355201003974e-06 \\
5.01999999999994	6.47022579044615e-06 \\
5.02999999999994	6.4055838152512e-06 \\
5.03999999999994	6.34158765754275e-06 \\
5.04999999999994	6.27823086516299e-06 \\
5.05999999999994	6.21550705041555e-06 \\
5.06999999999994	6.15340988942152e-06 \\
5.07999999999994	6.09193312148188e-06 \\
5.08999999999994	6.03107054844623e-06 \\
5.09999999999994	5.97081603408797e-06 \\
5.10999999999994	5.91116350348555e-06 \\
5.11999999999994	5.85210694241007e-06 \\
5.12999999999994	5.79364039671887e-06 \\
5.13999999999993	5.73575797175525e-06 \\
5.14999999999993	5.67845383175415e-06 \\
5.15999999999993	5.62172219925379e-06 \\
5.16999999999993	5.56555735451319e-06 \\
5.17999999999993	5.50995363493546e-06 \\
5.18999999999993	5.45490543449696e-06 \\
5.19999999999993	5.40040720318203e-06 \\
5.20999999999993	5.34645344642347e-06 \\
5.21999999999993	5.29303872454854e-06 \\
5.22999999999993	5.24015765223057e-06 \\
5.23999999999993	5.18780489794596e-06 \\
5.24999999999993	5.1359751834367e-06 \\
5.25999999999993	5.08466328317816e-06 \\
5.26999999999993	5.03386402385228e-06 \\
5.27999999999993	4.98357228382597e-06 \\
5.28999999999993	4.93378299263478e-06 \\
5.29999999999993	4.88449113047162e-06 \\
5.30999999999993	4.83569172768074e-06 \\
5.31999999999993	4.78737986425663e-06 \\
5.32999999999993	4.739550669348e-06 \\
5.33999999999993	4.69219932076669e-06 \\
5.34999999999993	4.64532104450148e-06 \\
5.35999999999993	4.59891111423682e-06 \\
5.36999999999993	4.55296485087623e-06 \\
5.37999999999993	4.50747762207065e-06 \\
5.38999999999993	4.4624448417513e-06 \\
5.39999999999993	4.41786196966742e-06 \\
5.40999999999993	4.3737245109284e-06 \\
5.41999999999993	4.33002801555069e-06 \\
5.42999999999993	4.28676807800909e-06 \\
5.43999999999993	4.24394033679265e-06 \\
5.44999999999993	4.20154047396485e-06 \\
5.45999999999993	4.15956421472833e-06 \\
5.46999999999993	4.11800732699385e-06 \\
5.47999999999993	4.07686562095367e-06 \\
5.48999999999993	4.03613494865905e-06 \\
5.49999999999993	3.99581120360212e-06 \\
5.50999999999993	3.95589032030183e-06 \\
5.51999999999993	3.91636827389404e-06 \\
5.52999999999993	3.87724107972576e-06 \\
5.53999999999993	3.83850479295342e-06 \\
5.54999999999993	3.80015550814513e-06 \\
5.55999999999993	3.76218935888691e-06 \\
5.56999999999993	3.72460251739291e-06 \\
5.57999999999993	3.68739119411948e-06 \\
5.58999999999993	3.6505516373831e-06 \\
5.59999999999993	3.61408013298211e-06 \\
5.60999999999992	3.5779730038223e-06 \\
5.61999999999992	3.5422266095461e-06 \\
5.62999999999992	3.50683734616564e-06 \\
5.63999999999992	3.47180164569931e-06 \\
5.64999999999992	3.43711597581211e-06 \\
5.65999999999992	3.40277683945945e-06 \\
5.66999999999992	3.36878077453462e-06 \\
5.67999999999992	3.33512435351972e-06 \\
5.68999999999992	3.3018041831401e-06 \\
5.69999999999992	3.26881690402222e-06 \\
5.70999999999992	3.23615919035501e-06 \\
5.71999999999992	3.20382774955448e-06 \\
5.72999999999992	3.17181932193185e-06 \\
5.73999999999992	3.14013068036482e-06 \\
5.74999999999992	3.10875862997226e-06 \\
5.75999999999992	3.07770000779211e-06 \\
5.76999999999992	3.04695168246242e-06 \\
5.77999999999992	3.0165105539057e-06 \\
5.78999999999992	2.98637355301636e-06 \\
5.79999999999992	2.95653764135127e-06 \\
5.80999999999992	2.92699981082342e-06 \\
5.81999999999992	2.89775708339863e-06 \\
5.82999999999992	2.86880651079532e-06 \\
5.83999999999992	2.84014517418729e-06 \\
5.84999999999992	2.81177018390937e-06 \\
5.85999999999992	2.78367867916613e-06 \\
5.86999999999992	2.75586782774343e-06 \\
5.87999999999992	2.72833482572292e-06 \\
5.88999999999992	2.70107689719926e-06 \\
5.89999999999992	2.67409129400034e-06 \\
5.90999999999992	2.64737529541014e-06 \\
5.91999999999992	2.62092620789447e-06 \\
5.92999999999992	2.59474136482939e-06 \\
5.93999999999992	2.56881812623232e-06 \\
5.94999999999992	2.54315387849595e-06 \\
5.95999999999992	2.51774603412467e-06 \\
5.96999999999992	2.49259203147373e-06 \\
5.97999999999992	2.46768933449095e-06 \\
5.98999999999992	2.44303543246105e-06 \\
5.99999999999992	2.4186278397525e-06 \\
6.00999999999992	2.39446409556695e-06 \\
6.01999999999992	2.37054176369108e-06 \\
6.02999999999992	2.34685843225103e-06 \\
6.03999999999992	2.32341171346918e-06 \\
6.04999999999992	2.30019924342347e-06 \\
6.05999999999992	2.27721868180901e-06 \\
6.06999999999992	2.25446771170216e-06 \\
6.07999999999991	2.23194403932695e-06 \\
6.08999999999991	2.20964539382377e-06 \\
6.09999999999991	2.18756952702046e-06 \\
6.10999999999991	2.16571421320565e-06 \\
6.11999999999991	2.14407724890432e-06 \\
6.12999999999991	2.1226564526557e-06 \\
6.13999999999991	2.10144966479328e-06 \\
6.14999999999991	2.0804547472271e-06 \\
6.15999999999991	2.05966958322817e-06 \\
6.16999999999991	2.0390920772151e-06 \\
6.17999999999991	2.01872015454276e-06 \\
6.18999999999991	1.99855176129315e-06 \\
6.19999999999991	1.97858486406831e-06 \\
6.20999999999991	1.95881744978532e-06 \\
6.21999999999991	1.93924752547334e-06 \\
6.22999999999991	1.91987311807266e-06 \\
6.23999999999991	1.90069227423577e-06 \\
6.24999999999991	1.88170306013048e-06 \\
6.25999999999991	1.86290356124486e-06 \\
6.26999999999991	1.84429188219427e-06 \\
6.27999999999991	1.82586614653029e-06 \\
6.28999999999991	1.80762449655146e-06 \\
6.29999999999991	1.78956509311605e-06 \\
6.30999999999991	1.7716861154566e-06 \\
6.31999999999991	1.75398576099638e-06 \\
6.32999999999991	1.7364622451676e-06 \\
6.33999999999991	1.71911380123156e-06 \\
6.34999999999991	1.70193868010046e-06 \\
6.35999999999991	1.68493515016108e-06 \\
6.36999999999991	1.66810149710022e-06 \\
6.37999999999991	1.65143602373181e-06 \\
6.38999999999991	1.63493704982587e-06 \\
6.39999999999991	1.61860291193903e-06 \\
6.40999999999991	1.60243196324686e-06 \\
6.41999999999991	1.58642257337785e-06 \\
6.42999999999991	1.57057312824899e-06 \\
6.43999999999991	1.55488202990308e-06 \\
6.44999999999991	1.5393476963476e-06 \\
6.45999999999991	1.52396856139521e-06 \\
6.46999999999991	1.50874307450586e-06 \\
6.47999999999991	1.49366970063044e-06 \\
6.48999999999991	1.47874692005605e-06 \\
6.49999999999991	1.46397322825274e-06 \\
6.50999999999991	1.44934713572185e-06 \\
6.51999999999991	1.43486716784584e-06 \\
6.52999999999991	1.42053186473958e-06 \\
6.53999999999991	1.40633978110323e-06 \\
6.5499999999999	1.39228948607643e-06 \\
6.5599999999999	1.37837956309414e-06 \\
6.5699999999999	1.36460860974374e-06 \\
6.5799999999999	1.3509752376237e-06 \\
6.5899999999999	1.33747807220353e-06 \\
6.5999999999999	1.32411575268528e-06 \\
6.6099999999999	1.31088693186627e-06 \\
6.6199999999999	1.29779027600332e-06 \\
6.6299999999999	1.28482446467823e-06 \\
6.6399999999999	1.2719881906647e-06 \\
6.6499999999999	1.25928015979649e-06 \\
6.6599999999999	1.24669909083701e-06 \\
6.6699999999999	1.23424371535004e-06 \\
6.6799999999999	1.22191277757195e-06 \\
6.6899999999999	1.20970503428503e-06 \\
6.6999999999999	1.19761925469215e-06 \\
6.7099999999999	1.18565422029272e-06 \\
6.7199999999999	1.17380872475976e-06 \\
6.7299999999999	1.16208157381835e-06 \\
6.7399999999999	1.15047158512519e-06 \\
6.7499999999999	1.13897758814939e-06 \\
6.7599999999999	1.12759842405446e-06 \\
6.7699999999999	1.11633294558147e-06 \\
6.7799999999999	1.10518001693343e-06 \\
6.7899999999999	1.09413851366069e-06 \\
6.7999999999999	1.08320732254765e-06 \\
6.8099999999999	1.07238534150048e-06 \\
6.8199999999999	1.06167147943603e-06 \\
6.8299999999999	1.0510646561718e-06 \\
6.8399999999999	1.04056380231708e-06 \\
6.8499999999999	1.03016785916507e-06 \\
6.8599999999999	1.01987577858619e-06 \\
6.8699999999999	1.0096865229224e-06 \\
6.8799999999999	9.9959906488256e-07 \\
6.8899999999999	9.8961238743887e-07 \\
6.8999999999999	9.79725483724335e-07 \\
6.9099999999999	9.69937356931251e-07 \\
6.9199999999999	9.60247020210701e-07 \\
6.9299999999999	9.50653496573065e-07 \\
6.9399999999999	9.41155818789515e-07 \\
6.9499999999999	9.31753029294501e-07 \\
6.9599999999999	9.22444180089205e-07 \\
6.9699999999999	9.13228332645968e-07 \\
6.9799999999999	9.04104557813659e-07 \\
6.9899999999999	8.95071935724005e-07 \\
6.9999999999999	8.86129555698843e-07 \\
7.00999999999989	8.77276516158309e-07 \\
7.01999999999989	8.68511924529938e-07 \\
7.02999999999989	8.5983489715867e-07 \\
7.03999999999989	8.51244559217766e-07 \\
7.04999999999989	8.42740044620602e-07 \\
7.05999999999989	8.34320495933353e-07 \\
7.06999999999989	8.25985064288541e-07 \\
7.07999999999989	8.17732909299456e-07 \\
7.08999999999989	8.09563198975422e-07 \\
7.09999999999989	8.01475109637924e-07 \\
7.10999999999989	7.93467825837552e-07 \\
7.11999999999989	7.85540540271797e-07 \\
7.12999999999989	7.77692453703649e-07 \\
7.13999999999989	7.69922774881028e-07 \\
7.14999999999989	7.62230720456995e-07 \\
7.15999999999989	7.54615514910789e-07 \\
7.16999999999989	7.47076390469627e-07 \\
7.17999999999989	7.39612587031302e-07 \\
7.18999999999989	7.32223352087546e-07 \\
7.19999999999989	7.24907940648166e-07 \\
7.20999999999989	7.17665615165924e-07 \\
7.21999999999989	7.10495645462188e-07 \\
7.22999999999989	7.03397308653309e-07 \\
7.23999999999989	6.96369889077735e-07 \\
7.24999999999989	6.89412678223866e-07 \\
7.25999999999989	6.82524974658615e-07 \\
7.26999999999989	6.75706083956692e-07 \\
7.27999999999989	6.68955318630588e-07 \\
7.28999999999989	6.62271998061266e-07 \\
7.29999999999989	6.55655448429535e-07 \\
7.30999999999989	6.49105002648123e-07 \\
7.31999999999989	6.42620000294409e-07 \\
7.32999999999989	6.36199787543851e-07 \\
7.33999999999989	6.29843717104058e-07 \\
7.34999999999989	6.23551148149532e-07 \\
7.35999999999989	6.17321446257059e-07 \\
7.36999999999989	6.11153983341749e-07 \\
7.37999999999989	6.05048137593706e-07 \\
7.38999999999989	5.99003293415341e-07 \\
7.39999999999989	5.93018841359305e-07 \\
7.40999999999989	5.87094178067046e-07 \\
7.41999999999989	5.81228706207973e-07 \\
7.42999999999989	5.75421834419237e-07 \\
7.43999999999989	5.69672977246109e-07 \\
7.44999999999989	5.63981555082952e-07 \\
7.45999999999989	5.58346994114784e-07 \\
7.46999999999989	5.52768726259427e-07 \\
7.47999999999988	5.47246189110234e-07 \\
7.48999999999988	5.41778825879382e-07 \\
7.49999999999988	5.3636608534174e-07 \\
7.50999999999988	5.31007421779292e-07 \\
7.51999999999988	5.25702294926119e-07 \\
7.52999999999988	5.20450169913925e-07 \\
7.53999999999988	5.15250517218116e-07 \\
7.54999999999988	5.1010281260441e-07 \\
7.55999999999988	5.05006537075983e-07 \\
7.56999999999988	4.99961176821143e-07 \\
7.57999999999988	4.9496622316153e-07 \\
7.58999999999988	4.90021172500826e-07 \\
7.59999999999988	4.85125526273987e-07 \\
7.60999999999988	4.8027879089697e-07 \\
7.61999999999988	4.75480477716977e-07 \\
7.62999999999988	4.70730102963186e-07 \\
7.63999999999988	4.66027187697973e-07 \\
7.64999999999988	4.6137125776863e-07 \\
7.65999999999988	4.56761843759558e-07 \\
7.66999999999988	4.5219848094494e-07 \\
7.67999999999988	4.47680709241887e-07 \\
7.68999999999988	4.43208073164054e-07 \\
7.69999999999988	4.38780121775715e-07 \\
7.70999999999988	4.34396408646299e-07 \\
7.71999999999988	4.30056491805383e-07 \\
7.72999999999988	4.25759933698128e-07 \\
7.73999999999988	4.21506301141168e-07 \\
7.74999999999988	4.17295165278937e-07 \\
7.75999999999988	4.13126101540425e-07 \\
7.76999999999988	4.08998689596379e-07 \\
7.77999999999988	4.04912513316921e-07 \\
7.78999999999988	4.00867160729596e-07 \\
7.79999999999988	3.96862223977834e-07 \\
7.80999999999988	3.92897299279832e-07 \\
7.81999999999988	3.88971986887842e-07 \\
7.82999999999988	3.8508589104787e-07 \\
7.83999999999988	3.81238619959773e-07 \\
7.84999999999988	3.77429785737761e-07 \\
7.85999999999988	3.73659004371286e-07 \\
7.86999999999988	3.6992589568633e-07 \\
7.87999999999988	3.66230083307072e-07 \\
7.88999999999988	3.62571194617942e-07 \\
7.89999999999988	3.58948860726055e-07 \\
7.90999999999988	3.55362716424016e-07 \\
7.91999999999988	3.51812400153105e-07 \\
7.92999999999988	3.48297553966817e-07 \\
7.93999999999988	3.44817823494778e-07 \\
7.94999999999987	3.41372857907018e-07 \\
7.95999999999987	3.37962309878595e-07 \\
7.96999999999987	3.34585835554583e-07 \\
7.97999999999987	3.31243094515401e-07 \\
7.98999999999987	3.2793374974249e-07 \\
7.99999999999987	3.2465746758434e-07 \\
8.00999999999987	3.21413917722845e-07 \\
8.01999999999987	3.18202773140003e-07 \\
8.02999999999987	3.15023710084947e-07 \\
8.03999999999987	3.11876408041299e-07 \\
8.04999999999987	3.08760549694861e-07 \\
8.05999999999987	3.05675820901622e-07 \\
8.06999999999987	3.02621910656079e-07 \\
8.07999999999987	2.99598511059891e-07 \\
8.08999999999987	2.9660531729083e-07 \\
8.09999999999987	2.93642027572052e-07 \\
8.10999999999987	2.90708343141666e-07 \\
8.11999999999987	2.87803968222621e-07 \\
8.12999999999987	2.84928609992878e-07 \\
8.13999999999987	2.82081978555891e-07 \\
8.14999999999987	2.79263786911377e-07 \\
8.15999999999987	2.76473750926384e-07 \\
8.16999999999987	2.73711589306641e-07 \\
8.17999999999987	2.70977023568201e-07 \\
8.18999999999987	2.68269778009358e-07 \\
8.19999999999987	2.65589579682857e-07 \\
8.20999999999987	2.62936158368372e-07 \\
8.21999999999987	2.60309246545264e-07 \\
8.22999999999987	2.57708579365605e-07 \\
8.23999999999987	2.55133894627481e-07 \\
8.24999999999987	2.52584932748553e-07 \\
8.25999999999987	2.50061436739888e-07 \\
8.26999999999987	2.47563152180048e-07 \\
8.27999999999987	2.45089827189437e-07 \\
8.28999999999987	2.4264121240491e-07 \\
8.29999999999987	2.40217060954629e-07 \\
8.30999999999987	2.37817128433177e-07 \\
8.31999999999987	2.3544117287691e-07 \\
8.32999999999987	2.33088954739569e-07 \\
8.33999999999987	2.30760236868124e-07 \\
8.34999999999987	2.28454784478868e-07 \\
8.35999999999987	2.26172365133742e-07 \\
8.36999999999987	2.23912748716901e-07 \\
8.37999999999987	2.21675707411516e-07 \\
8.38999999999987	2.19461015676805e-07 \\
8.39999999999987	2.17268450225289e-07 \\
8.40999999999987	2.15097790000286e-07 \\
8.41999999999986	2.12948816153621e-07 \\
8.42999999999986	2.10821312023561e-07 \\
8.43999999999986	2.08715063112971e-07 \\
8.44999999999986	2.06629857067692e-07 \\
8.45999999999986	2.04565483655124e-07 \\
8.46999999999986	2.02521734743037e-07 \\
8.47999999999986	2.00498404278585e-07 \\
8.48999999999986	1.98495288267527e-07 \\
8.49999999999986	1.96512184753666e-07 \\
8.50999999999986	1.94548893798486e-07 \\
8.51999999999986	1.92605217460994e-07 \\
8.52999999999986	1.90680959777759e-07 \\
8.53999999999986	1.88775926743161e-07 \\
8.54999999999986	1.8688992628983e-07 \\
8.55999999999986	1.85022768269278e-07 \\
8.56999999999986	1.83174264432731e-07 \\
8.57999999999986	1.81344228412149e-07 \\
8.58999999999986	1.79532475701436e-07 \\
8.59999999999986	1.77738823637838e-07 \\
8.60999999999986	1.75963091383526e-07 \\
8.61999999999986	1.74205099907365e-07 \\
8.62999999999986	1.72464671966863e-07 \\
8.63999999999986	1.70741632090303e-07 \\
8.64999999999986	1.69035806559048e-07 \\
8.65999999999986	1.67347023390031e-07 \\
8.66999999999986	1.65675112318411e-07 \\
8.67999999999986	1.64019904780411e-07 \\
8.68999999999986	1.62381233896321e-07 \\
8.69999999999986	1.60758934453672e-07 \\
8.70999999999986	1.59152842890582e-07 \\
8.71999999999986	1.57562797279264e-07 \\
8.72999999999986	1.55988637309698e-07 \\
8.73999999999986	1.54430204273473e-07 \\
8.74999999999986	1.52887341047782e-07 \\
8.75999999999986	1.51359892079582e-07 \\
8.76999999999986	1.49847703369914e-07 \\
8.77999999999986	1.4835062245837e-07 \\
8.78999999999986	1.46868498407727e-07 \\
8.79999999999986	1.45401181788728e-07 \\
8.80999999999986	1.43948524665019e-07 \\
8.81999999999986	1.42510380578225e-07 \\
8.82999999999986	1.41086604533197e-07 \\
8.83999999999986	1.39677052983382e-07 \\
8.84999999999986	1.38281583816358e-07 \\
8.85999999999986	1.369000563395e-07 \\
8.86999999999986	1.35532331265801e-07 \\
8.87999999999986	1.34178270699826e-07 \\
8.88999999999985	1.32837738123809e-07 \\
8.89999999999985	1.31510598383889e-07 \\
8.90999999999985	1.30196717676487e-07 \\
8.91999999999985	1.2889596353481e-07 \\
8.92999999999985	1.27608204815501e-07 \\
8.93999999999985	1.26333311685413e-07 \\
8.94999999999985	1.25071155608523e-07 \\
8.95999999999985	1.23821609332968e-07 \\
8.96999999999985	1.2258454687822e-07 \\
8.97999999999985	1.21359843522383e-07 \\
8.98999999999985	1.20147375789615e-07 \\
8.99999999999985	1.18947021437685e-07 \\
9.00999999999985	1.17758659445644e-07 \\
9.01999999999985	1.16582170001626e-07 \\
9.02999999999985	1.15417434490765e-07 \\
9.03999999999985	1.14264335483242e-07 \\
9.04999999999985	1.13122756722438e-07 \\
9.05999999999985	1.11992583113221e-07 \\
9.06999999999985	1.10873700710336e-07 \\
9.07999999999985	1.09765996706919e-07 \\
9.08999999999985	1.08669359423124e-07 \\
9.09999999999985	1.07583678294862e-07 \\
9.10999999999985	1.06508843862656e-07 \\
9.11999999999985	1.05444747760603e-07 \\
9.12999999999985	1.04391282705451e-07 \\
9.13999999999985	1.03348342485779e-07 \\
9.14999999999985	1.02315821951292e-07 \\
9.15999999999985	1.01293617002217e-07 \\
9.16999999999985	1.0028162457881e-07 \\
9.17999999999985	9.92797426509637e-08 \\
9.18999999999985	9.82878702079215e-08 \\
9.19999999999985	9.7305907248093e-08 \\
9.20999999999985	9.63337547689722e-08 \\
9.21999999999985	9.53713147571556e-08 \\
9.22999999999985	9.44184901784609e-08 \\
9.23999999999985	9.3475184968143e-08 \\
9.24999999999985	9.25413040212097e-08 \\
9.25999999999985	9.16167531828323e-08 \\
9.26999999999985	9.07014392388536e-08 \\
9.27999999999985	8.97952699063889e-08 \\
9.28999999999985	8.88981538245229e-08 \\
9.29999999999985	8.80100005450983e-08 \\
9.30999999999985	8.71307205235967e-08 \\
9.31999999999985	8.62602251101104e-08 \\
9.32999999999985	8.53984265404048e-08 \\
9.33999999999985	8.45452379270701e-08 \\
9.34999999999985	8.37005732507611e-08 \\
9.35999999999984	8.28643473515247e-08 \\
9.36999999999984	8.20364759202135e-08 \\
9.37999999999984	8.12168754899864e-08 \\
9.38999999999984	8.04054634278931e-08 \\
9.39999999999984	7.96021579265428e-08 \\
9.40999999999984	7.88068779958562e-08 \\
9.41999999999984	7.80195434549006e-08 \\
9.42999999999984	7.72400749238054e-08 \\
9.43999999999984	7.64683938157593e-08 \\
9.44999999999984	7.57044223290864e-08 \\
9.45999999999984	7.49480834394032e-08 \\
9.46999999999984	7.41993008918524e-08 \\
9.47999999999984	7.34579991934147e-08 \\
9.48999999999984	7.27241036052973e-08 \\
9.49999999999984	7.19975401353995e-08 \\
9.50999999999984	7.12782355308519e-08 \\
9.51999999999984	7.05661172706316e-08 \\
9.52999999999984	6.98611135582499e-08 \\
9.53999999999984	6.91631533145143e-08 \\
9.54999999999984	6.84721661703619e-08 \\
9.55999999999984	6.77880824597648e-08 \\
9.56999999999984	6.71108332127065e-08 \\
9.57999999999984	6.64403501482276e-08 \\
9.58999999999984	6.57765656675427e-08 \\
9.59999999999984	6.51194128472239e-08 \\
9.60999999999984	6.44688254324547e-08 \\
9.61999999999984	6.38247378303487e-08 \\
9.62999999999984	6.31870851033379e-08 \\
9.63999999999984	6.25558029626245e-08 \\
9.64999999999984	6.19308277617002e-08 \\
9.65999999999984	6.13120964899282e-08 \\
9.66999999999984	6.06995467661914e-08 \\
9.67999999999984	6.00931168326025e-08 \\
9.68999999999984	5.9492745548278e-08 \\
9.69999999999984	5.8898372383173e-08 \\
9.70999999999984	5.83099374119795e-08 \\
9.71999999999984	5.77273813080843e-08 \\
9.72999999999984	5.71506453375874e-08 \\
9.73999999999984	5.65796713533808e-08 \\
9.74999999999984	5.60144017892855e-08 \\
9.75999999999984	5.54547796542481e-08 \\
9.76999999999984	5.49007485265949e-08 \\
9.77999999999984	5.43522525483433e-08 \\
9.78999999999984	5.38092364195696e-08 \\
9.79999999999984	5.32716453928345e-08 \\
9.80999999999984	5.27394252676632e-08 \\
9.81999999999984	5.22125223850804e-08 \\
9.82999999999983	5.16908836222004e-08 \\
9.83999999999983	5.11744563868719e-08 \\
9.84999999999983	5.06631886123747e-08 \\
9.85999999999983	5.01570287521711e-08 \\
9.86999999999983	4.96559257747081e-08 \\
9.87999999999983	4.9159829158273e-08 \\
9.88999999999983	4.86686888858996e-08 \\
9.89999999999983	4.81824554403252e-08 \\
9.90999999999983	4.77010797989984e-08 \\
9.91999999999983	4.72245134291365e-08 \\
9.92999999999983	4.67527082828327e-08 \\
9.93999999999983	4.62856167922114e-08 \\
9.94999999999983	4.58231918646328e-08 \\
9.95999999999983	4.53653868779442e-08 \\
9.96999999999983	4.49121556757806e-08 \\
9.97999999999983	4.44634525629105e-08 \\
9.98999999999983	4.40192323006289e-08 \\
9.99999999999983	4.35794501021962e-08 \\
10.0099999999998	4.31440616283232e-08 \\
10.0199999999998	4.27130229827004e-08 \\
10.0299999999998	4.22862907075724e-08 \\
10.0399999999998	4.18638217793564e-08 \\
10.0499999999998	4.14455736043046e-08 \\
10.0599999999998	4.10315040142099e-08 \\
10.0699999999998	4.06215712621544e-08 \\
10.0799999999998	4.02157340183004e-08 \\
10.0899999999998	3.98139513657233e-08 \\
10.0999999999998	3.94161827962869e-08 \\
10.1099999999998	3.90223882065588e-08 \\
10.1199999999998	3.86325278937671e-08 \\
10.1299999999998	3.82465625517979e-08 \\
10.1399999999998	3.78644532672323e-08 \\
10.1499999999998	3.74861615154228e-08 \\
10.1599999999998	3.71116491566096e-08 \\
10.1699999999998	3.67408784320751e-08 \\
10.1799999999998	3.63738119603372e-08 \\
10.1899999999998	3.60104127333801e-08 \\
10.1999999999998	3.56506441129236e-08 \\
10.2099999999998	3.52944698267287e-08 \\
10.2199999999998	3.49418539649411e-08 \\
10.2299999999998	3.45927609764703e-08 \\
10.2399999999998	3.42471556654057e-08 \\
10.2499999999998	3.39050031874675e-08 \\
10.2599999999998	3.35662690464943e-08 \\
10.2699999999998	3.3230919090965e-08 \\
10.2799999999998	3.28989195105554e-08 \\
10.2899999999998	3.25702368327295e-08 \\
10.2999999999998	3.22448379193649e-08 \\
10.3099999999998	3.19226899634115e-08 \\
10.3199999999998	3.16037604855844e-08 \\
10.3299999999998	3.12880173310884e-08 \\
10.3399999999998	3.09754286663772e-08 \\
10.3499999999998	3.06659629759431e-08 \\
10.3599999999998	3.03595890591399e-08 \\
10.3699999999998	3.00562760270371e-08 \\
10.3799999999998	2.97559932993058e-08 \\
10.3899999999998	2.94587106011355e-08 \\
10.3999999999998	2.91643979601817e-08 \\
10.4099999999998	2.8873025703544e-08 \\
10.4199999999998	2.85845644547746e-08 \\
10.4299999999998	2.82989851309167e-08 \\
10.4399999999998	2.80162589395716e-08 \\
10.4499999999998	2.7736357375997e-08 \\
10.4599999999998	2.74592522202318e-08 \\
10.4699999999998	2.7184915534252e-08 \\
10.4799999999998	2.69133196591533e-08 \\
10.4899999999998	2.6644437212363e-08 \\
10.4999999999998	2.63782410848789e-08 \\
10.5099999999998	2.6114704438536e-08 \\
10.5199999999998	2.58538007033013e-08 \\
10.5299999999998	2.55955035745943e-08 \\
10.5399999999998	2.53397870106354e-08 \\
10.5499999999998	2.508662522982e-08 \\
10.5599999999998	2.48359927081195e-08 \\
10.5699999999998	2.45878641765077e-08 \\
10.5799999999998	2.43422146184132e-08 \\
10.5899999999998	2.40990192671973e-08 \\
10.5999999999998	2.38582536036569e-08 \\
10.6099999999998	2.36198933535526e-08 \\
10.6199999999998	2.3383914485161e-08 \\
10.6299999999998	2.31502932068522e-08 \\
10.6399999999998	2.29190059646908e-08 \\
10.6499999999998	2.26900294400616e-08 \\
10.6599999999998	2.24633405473181e-08 \\
10.6699999999998	2.2238916431455e-08 \\
10.6799999999998	2.20167344658043e-08 \\
10.6899999999998	2.1796772249754e-08 \\
10.6999999999998	2.15790076064893e-08 \\
10.7099999999998	2.1363418580757e-08 \\
10.7199999999998	2.11499834366519e-08 \\
10.7299999999998	2.09386806554252e-08 \\
10.7399999999998	2.07294889333154e-08 \\
10.7499999999998	2.05223871793998e-08 \\
10.7599999999998	2.03173545134686e-08 \\
10.7699999999998	2.01143702639195e-08 \\
10.7799999999998	1.99134139656737e-08 \\
10.7899999999998	1.97144653581125e-08 \\
10.7999999999998	1.95175043830346e-08 \\
10.8099999999998	1.93225111826337e-08 \\
10.8199999999998	1.91294660974967e-08 \\
10.8299999999998	1.89383496646215e-08 \\
10.8399999999998	1.87491426154546e-08 \\
10.8499999999998	1.85618258739486e-08 \\
10.8599999999998	1.83763805546386e-08 \\
10.8699999999998	1.81927879607387e-08 \\
10.8799999999998	1.80110295822566e-08 \\
10.8899999999998	1.78310870941272e-08 \\
10.8999999999998	1.76529423543656e-08 \\
10.9099999999998	1.74765774022377e-08 \\
10.9199999999998	1.73019744564493e-08 \\
10.9299999999998	1.71291159133534e-08 \\
10.9399999999998	1.69579843451758e-08 \\
10.9499999999998	1.67885624982573e-08 \\
10.9599999999998	1.66208332913147e-08 \\
10.9699999999998	1.64547798137184e-08 \\
10.9799999999998	1.62903853237877e-08 \\
10.9899999999998	1.61276332471026e-08 \\
10.9999999999998	1.5966507174833e-08 \\
11.0099999999998	1.58069908620839e-08 \\
11.0199999999998	1.56490682262584e-08 \\
11.0299999999998	1.54927233454353e-08 \\
11.0399999999998	1.53379404567644e-08 \\
11.0499999999998	1.51847039548773e-08 \\
11.0599999999998	1.50329983903137e-08 \\
11.0699999999998	1.48828084679639e-08 \\
11.0799999999998	1.47341190455271e-08 \\
11.0899999999998	1.45869151319841e-08 \\
11.0999999999998	1.44411818860864e-08 \\
11.1099999999998	1.42969046148597e-08 \\
11.1199999999998	1.41540687721225e-08 \\
11.1299999999998	1.40126599570196e-08 \\
11.1399999999998	1.38726639125702e-08 \\
11.1499999999998	1.37340665242305e-08 \\
11.1599999999998	1.35968538184705e-08 \\
11.1699999999998	1.34610119613655e-08 \\
11.1799999999998	1.3326527257201e-08 \\
11.1899999999998	1.31933861470922e-08 \\
11.1999999999998	1.30615752076166e-08 \\
11.2099999999998	1.29310811494611e-08 \\
11.2199999999998	1.28018908160817e-08 \\
11.2299999999998	1.26739911823775e-08 \\
11.2399999999998	1.2547369353377e-08 \\
11.2499999999998	1.24220125629385e-08 \\
11.2599999999998	1.22979081724626e-08 \\
11.2699999999998	1.21750436696182e-08 \\
11.2799999999998	1.2053406667081e-08 \\
11.2899999999998	1.19329849012844e-08 \\
11.2999999999998	1.18137662311833e-08 \\
11.3099999999998	1.169573863703e-08 \\
11.3199999999998	1.15788902191621e-08 \\
11.3299999999998	1.14632091968032e-08 \\
11.3399999999998	1.13486839068746e-08 \\
11.3499999999998	1.123530280282e-08 \\
11.3599999999998	1.11230544534409e-08 \\
11.3699999999998	1.10119275417443e-08 \\
11.3799999999998	1.0901910863802e-08 \\
11.3899999999998	1.07929933276201e-08 \\
11.3999999999998	1.06851639520219e-08 \\
11.4099999999998	1.05784118655398e-08 \\
11.4199999999998	1.04727263053196e-08 \\
11.4299999999998	1.03680966160356e-08 \\
11.4399999999998	1.02645122488158e-08 \\
11.4499999999998	1.01619627601788e-08 \\
11.4599999999998	1.00604378109806e-08 \\
11.4699999999998	9.95992716537256e-09 \\
11.4799999999998	9.86042068976884e-09 \\
11.4899999999998	9.76190835182523e-09 \\
11.4999999999998	9.66438021942748e-09 \\
11.5099999999998	9.56782645968987e-09 \\
11.5199999999998	9.47223733796398e-09 \\
11.5299999999998	9.37760321685719e-09 \\
11.5399999999998	9.28391455526099e-09 \\
11.5499999999998	9.19116190738904e-09 \\
11.5599999999998	9.09933592182489e-09 \\
11.5699999999998	9.00842734057913e-09 \\
11.5799999999998	8.91842699815598e-09 \\
11.5899999999998	8.82932582062923e-09 \\
11.5999999999998	8.74111482472735e-09 \\
11.6099999999998	8.65378511692787e-09 \\
11.6199999999998	8.56732789256069e-09 \\
11.6299999999998	8.48173443492037e-09 \\
11.6399999999998	8.39699611438728e-09 \\
11.6499999999998	8.31310438755761e-09 \\
11.6599999999998	8.23005079638201e-09 \\
11.6699999999998	8.1478269673128e-09 \\
11.6799999999998	8.06642461045973e-09 \\
11.6899999999998	7.98583551875427e-09 \\
11.6999999999998	7.90605156712208e-09 \\
11.7099999999998	7.82706471166388e-09 \\
11.7199999999998	7.74886698884441e-09 \\
11.7299999999998	7.6714505146896e-09 \\
11.7399999999998	7.59480748399164e-09 \\
11.7499999999998	7.51893016952211e-09 \\
11.7599999999998	7.44381092125282e-09 \\
11.7699999999998	7.36944216558466e-09 \\
11.7799999999998	7.29581640458389e-09 \\
11.7899999999998	7.22292621522629e-09 \\
11.7999999999998	7.15076424864871e-09 \\
11.8099999999998	7.07932322940813e-09 \\
11.8199999999998	7.00859595474823e-09 \\
11.8299999999998	6.93857529387311e-09 \\
11.8399999999998	6.86925418722841e-09 \\
11.8499999999998	6.80062564578951e-09 \\
11.8599999999998	6.73268275035696e-09 \\
11.8699999999998	6.66541865085881e-09 \\
11.8799999999998	6.59882656566003e-09 \\
11.8899999999998	6.53289978087872e-09 \\
11.8999999999998	6.46763164970929e-09 \\
11.9099999999998	6.40301559175224e-09 \\
11.9199999999998	6.33904509235081e-09 \\
11.9299999999998	6.27571370193403e-09 \\
11.9399999999998	6.21301503536662e-09 \\
11.9499999999998	6.15094277130513e-09 \\
11.9599999999998	6.08949065156066e-09 \\
11.9699999999998	6.02865248046788e-09 \\
11.9799999999998	5.9684221242604e-09 \\
11.9899999999998	5.90879351045234e-09 \\
11.9999999999998	5.8497606272261e-09 \\
12.0099999999998	5.79131752282628e-09 \\
12.0199999999998	5.7334583049595e-09 \\
12.0299999999998	5.6761771402005e-09 \\
12.0399999999998	5.61946825340387e-09 \\
12.0499999999998	5.56332592712189e-09 \\
12.0599999999998	5.507744501028e-09 \\
12.0699999999998	5.4527183713462e-09 \\
12.0799999999998	5.39824199028604e-09 \\
12.0899999999998	5.34430986548328e-09 \\
12.0999999999998	5.29091655944614e-09 \\
12.1099999999998	5.2380566890071e-09 \\
12.1199999999998	5.18572492478018e-09 \\
12.1299999999998	5.1339159906236e-09 \\
12.1399999999998	5.08262466310781e-09 \\
12.1499999999998	5.03184577098893e-09 \\
12.1599999999998	4.98157419468731e-09 \\
12.1699999999998	4.93180486577143e-09 \\
12.1799999999998	4.88253276644681e-09 \\
12.1899999999998	4.83375292905022e-09 \\
12.1999999999998	4.78546043554874e-09 \\
12.2099999999998	4.73765041704398e-09 \\
12.2199999999998	4.69031805328118e-09 \\
12.2299999999998	4.64345857216317e-09 \\
12.2399999999998	4.59706724926934e-09 \\
12.2499999999998	4.55113940737925e-09 \\
12.2599999999998	4.50567041600109e-09 \\
12.2699999999998	4.46065569090481e-09 \\
12.2799999999998	4.41609069365997e-09 \\
12.2899999999998	4.37197093117815e-09 \\
12.2999999999998	4.32829195525995e-09 \\
12.3099999999998	4.2850493621465e-09 \\
12.3199999999998	4.2422387920755e-09 \\
12.3299999999998	4.19985592884168e-09 \\
12.3399999999998	4.15789649936159e-09 \\
12.3499999999998	4.11635627324277e-09 \\
12.3599999999998	4.07523106235732e-09 \\
12.3699999999998	4.03451672041958e-09 \\
12.3799999999998	3.99420914256812e-09 \\
12.3899999999998	3.95430426495186e-09 \\
12.3999999999998	3.91479806432038e-09 \\
12.4099999999998	3.87568655761829e-09 \\
12.4199999999998	3.83696580158364e-09 \\
12.4299999999998	3.79863189235036e-09 \\
12.4399999999998	3.76068096505464e-09 \\
12.4499999999998	3.72310919344535e-09 \\
12.4599999999998	3.68591278949818e-09 \\
12.4699999999998	3.64908800303381e-09 \\
12.4799999999998	3.61263112133972e-09 \\
12.4899999999998	3.57653846879597e-09 \\
12.4999999999998	3.54080640650456e-09 \\
12.5099999999998	3.50543133192257e-09 \\
12.5199999999998	3.47040967849892e-09 \\
12.5299999999998	3.43573791531485e-09 \\
12.5399999999998	3.40141254672785e-09 \\
12.5499999999998	3.36743011201931e-09 \\
12.5599999999998	3.33378718504552e-09 \\
12.5699999999998	3.30048037389232e-09 \\
12.5799999999998	3.26750632053307e-09 \\
12.5899999999998	3.23486170049011e-09 \\
12.5999999999998	3.2025432224996e-09 \\
12.6099999999998	3.17054762817965e-09 \\
12.6199999999998	3.13887169170185e-09 \\
12.6299999999998	3.107512219466e-09 \\
12.6399999999998	3.07646604977818e-09 \\
12.6499999999998	3.04573005253191e-09 \\
12.6599999999998	3.01530112889265e-09 \\
12.6699999999998	2.9851762109853e-09 \\
12.6799999999998	2.95535226158496e-09 \\
12.6899999999998	2.92582627381065e-09 \\
12.6999999999998	2.89659527082221e-09 \\
12.7099999999998	2.86765630552013e-09 \\
12.7199999999998	2.83900646024846e-09 \\
12.7299999999998	2.8106428465006e-09 \\
12.7399999999998	2.7825626046281e-09 \\
12.7499999999998	2.75476290355239e-09 \\
12.7599999999998	2.72724094047927e-09 \\
12.7699999999998	2.69999394061639e-09 \\
12.7799999999998	2.67301915689345e-09 \\
12.7899999999998	2.64631386968528e-09 \\
12.7999999999998	2.61987538653763e-09 \\
12.8099999999998	2.59370104189567e-09 \\
12.8199999999998	2.56778819683531e-09 \\
12.8299999999998	2.54213423879712e-09 \\
12.8399999999998	2.51673658132291e-09 \\
12.8499999999998	2.49159266379498e-09 \\
12.8599999999998	2.46669995117793e-09 \\
12.8699999999998	2.44205593376313e-09 \\
12.8799999999998	2.41765812691563e-09 \\
12.8899999999998	2.3935040708237e-09 \\
12.8999999999998	2.36959133025077e-09 \\
12.9099999999998	2.34591749428998e-09 \\
12.9199999999998	2.32248017612109e-09 \\
12.9299999999998	2.29927701276978e-09 \\
12.9399999999998	2.27630566486948e-09 \\
12.9499999999998	2.25356381642551e-09 \\
12.9599999999998	2.23104917458152e-09 \\
12.9699999999998	2.20875946938839e-09 \\
12.9799999999998	2.18669245357534e-09 \\
12.9899999999998	2.16484590232333e-09 \\
12.9999999999998	2.14321761304083e-09 \\
13.0099999999998	2.12180540514167e-09 \\
13.0199999999998	2.10060711982523e-09 \\
13.0299999999998	2.07962061985878e-09 \\
13.0399999999998	2.05884378936203e-09 \\
13.0499999999998	2.03827453359374e-09 \\
13.0599999999998	2.01791077874061e-09 \\
13.0699999999998	1.99775047170811e-09 \\
13.0799999999998	1.97779157991356e-09 \\
13.0899999999998	1.95803209108114e-09 \\
13.0999999999998	1.93847001303906e-09 \\
13.1099999999998	1.91910337351868e-09 \\
13.1199999999998	1.89993021995567e-09 \\
13.1299999999998	1.88094861929316e-09 \\
13.1399999999998	1.86215665778683e-09 \\
13.1499999999998	1.84355244081198e-09 \\
13.1599999999998	1.82513409267248e-09 \\
13.1699999999998	1.80689975641173e-09 \\
13.1799999999998	1.78884759362536e-09 \\
13.1899999999998	1.77097578427592e-09 \\
13.1999999999998	1.75328252650938e-09 \\
13.2099999999998	1.73576603647349e-09 \\
13.2199999999998	1.71842454813785e-09 \\
13.2299999999998	1.70125631311595e-09 \\
13.2399999999998	1.68425960048885e-09 \\
13.2499999999998	1.66743269663065e-09 \\
13.2599999999998	1.65077390503577e-09 \\
13.2699999999998	1.63428154614787e-09 \\
13.2799999999998	1.61795395719052e-09 \\
13.2899999999998	1.60178949199956e-09 \\
13.2999999999998	1.58578652085715e-09 \\
13.3099999999998	1.56994343032744e-09 \\
13.3199999999998	1.55425862309389e-09 \\
13.3299999999998	1.53873051779825e-09 \\
13.3399999999998	1.52335754888114e-09 \\
13.3499999999998	1.50813816642416e-09 \\
13.3599999999998	1.49307083599367e-09 \\
13.3699999999998	1.47815403848606e-09 \\
13.3799999999998	1.4633862699746e-09 \\
13.3899999999998	1.44876604155784e-09 \\
13.3999999999998	1.43429187920945e-09 \\
13.4099999999998	1.41996232362963e-09 \\
13.4199999999998	1.40577593009799e-09 \\
13.4299999999998	1.39173126832788e-09 \\
13.4399999999998	1.3778269223222e-09 \\
13.4499999999998	1.3640614902306e-09 \\
13.4599999999998	1.3504335842082e-09 \\
13.4699999999998	1.33694183027564e-09 \\
13.4799999999998	1.32358486818053e-09 \\
13.4899999999998	1.31036135126035e-09 \\
13.4999999999998	1.29726994630666e-09 \\
13.5099999999998	1.28430933343065e-09 \\
13.5199999999998	1.27147820593015e-09 \\
13.5299999999998	1.25877527015779e-09 \\
13.5399999999998	1.24619924539067e-09 \\
13.5499999999998	1.23374886370113e-09 \\
13.5599999999998	1.22142286982903e-09 \\
13.5699999999998	1.20922002105509e-09 \\
13.5799999999998	1.19713908707568e-09 \\
13.5899999999998	1.18517884987871e-09 \\
13.5999999999998	1.1733381036209e-09 \\
13.6099999999998	1.16161565450613e-09 \\
13.6199999999998	1.15001032066515e-09 \\
13.6299999999998	1.13852093203637e-09 \\
13.6399999999998	1.12714633024793e-09 \\
13.6499999999998	1.11588536850089e-09 \\
13.6599999999998	1.1047369114536e-09 \\
13.6699999999998	1.09369983510727e-09 \\
13.6799999999998	1.08277302669262e-09 \\
13.6899999999998	1.07195538455769e-09 \\
13.6999999999998	1.06124581805678e-09 \\
13.7099999999998	1.05064324744049e-09 \\
13.7199999999998	1.04014660374684e-09 \\
13.7299999999998	1.02975482869352e-09 \\
13.7399999999998	1.01946687457118e-09 \\
13.7499999999998	1.0092817041378e-09 \\
13.7599999999998	9.99198290514134e-10 \\
13.7699999999998	9.89215617080137e-10 \\
13.7799999999998	9.79332677372504e-10 \\
13.7899999999998	9.69548474983184e-10 \\
13.7999999999998	9.59862023458924e-10 \\
13.8099999999998	9.50272346201816e-10 \\
13.8199999999997	9.40778476370822e-10 \\
13.8299999999997	9.31379456784318e-10 \\
13.8399999999997	9.22074339823571e-10 \\
13.8499999999997	9.12862187337211e-10 \\
13.8599999999997	9.03742070546635e-10 \\
13.8699999999997	8.94713069952378e-10 \\
13.8799999999997	8.85774275241402e-10 \\
13.8899999999997	8.76924785195316e-10 \\
13.8999999999997	8.68163707599518e-10 \\
13.9099999999997	8.59490159153238e-10 \\
13.9199999999997	8.50903265380484e-10 \\
13.9299999999997	8.42402160541879e-10 \\
13.9399999999997	8.33985987547372e-10 \\
13.9499999999997	8.25653897869824e-10 \\
13.9599999999997	8.17405051459468e-10 \\
13.9699999999997	8.09238616659202e-10 \\
13.9799999999997	8.01153770120753e-10 \\
13.9899999999997	7.93149696721651e-10 \\
13.9999999999997	7.85225589483064e-10 \\
14.0099999999997	7.77380649488426e-10 \\
14.0199999999997	7.69614085802896e-10 \\
14.0299999999997	7.61925115393607e-10 \\
14.0399999999997	7.5431296305073e-10 \\
14.0499999999997	7.46776861309311e-10 \\
14.0599999999997	7.39316050371894e-10 \\
14.0699999999997	7.31929778031918e-10 \\
14.0799999999997	7.24617299597881e-10 \\
14.0899999999997	7.17377877818257e-10 \\
14.0999999999997	7.10210782807166e-10 \\
14.1099999999997	7.03115291970789e-10 \\
14.1199999999997	6.96090689934508e-10 \\
14.1299999999997	6.89136268470789e-10 \\
14.1399999999997	6.82251326427775e-10 \\
14.1499999999997	6.75435169658597e-10 \\
14.1599999999997	6.68687110951381e-10 \\
14.1699999999997	6.62006469959975e-10 \\
14.1799999999997	6.55392573135348e-10 \\
14.1899999999997	6.48844753657685e-10 \\
14.1999999999997	6.42362351369151e-10 \\
14.2099999999997	6.35944712707346e-10 \\
14.2199999999997	6.295911906394e-10 \\
14.2299999999997	6.23301144596747e-10 \\
14.2399999999997	6.17073940410534e-10 \\
14.2499999999997	6.10908950247691e-10 \\
14.2599999999997	6.0480555254763e-10 \\
14.2699999999997	5.98763131959576e-10 \\
14.2799999999997	5.92781079280528e-10 \\
14.2899999999997	5.86858791393841e-10 \\
14.2999999999997	5.80995671208416e-10 \\
14.3099999999997	5.75191127598502e-10 \\
14.3199999999997	5.69444575344101e-10 \\
14.3299999999997	5.63755435071957e-10 \\
14.3399999999997	5.58123133197151e-10 \\
14.3499999999997	5.52547101865272e-10 \\
14.3599999999997	5.4702677889516e-10 \\
14.3699999999997	5.41561607722226e-10 \\
14.3799999999997	5.36151037342347e-10 \\
14.3899999999997	5.30794522256303e-10 \\
14.3999999999997	5.25491522414788e-10 \\
14.4099999999997	5.20241503163952e-10 \\
14.4199999999997	5.15043935191507e-10 \\
14.4299999999997	5.09898294473354e-10 \\
14.4399999999997	5.04804062220755e-10 \\
14.4499999999997	4.99760724828022e-10 \\
14.4599999999997	4.9476777382074e-10 \\
14.4699999999997	4.89824705804503e-10 \\
14.4799999999997	4.84931022414159e-10 \\
14.4899999999997	4.80086230263559e-10 \\
14.4999999999997	4.75289840895825e-10 \\
14.5099999999997	4.70541370734093e-10 \\
14.5199999999997	4.65840341032764e-10 \\
14.5299999999997	4.61186277829234e-10 \\
14.5399999999997	4.56578711896109e-10 \\
14.5499999999997	4.52017178693896e-10 \\
14.5599999999997	4.47501218324171e-10 \\
14.5699999999997	4.4303037548321e-10 \\
14.5799999999997	4.38604199416081e-10 \\
14.5899999999997	4.34222243871203e-10 \\
14.5999999999997	4.29884067055354e-10 \\
14.6099999999997	4.25589231589129e-10 \\
14.6199999999997	4.21337304462838e-10 \\
14.6299999999997	4.17127856992857e-10 \\
14.6399999999997	4.12960464778405e-10 \\
14.6499999999997	4.08834707658751e-10 \\
14.6599999999997	4.0475016967086e-10 \\
14.6699999999997	4.00706439007449e-10 \\
14.6799999999997	3.96703107975474e-10 \\
14.6899999999997	3.92739772955022e-10 \\
14.6999999999997	3.88816034358616e-10 \\
14.7099999999997	3.84931496590936e-10 \\
14.7199999999997	3.81085768008924e-10 \\
14.7299999999997	3.77278460882307e-10 \\
14.7399999999997	3.73509191354503e-10 \\
14.7499999999997	3.69777579403916e-10 \\
14.7599999999997	3.66083248805628e-10 \\
14.7699999999997	3.62425827093464e-10 \\
14.7799999999997	3.58804945522441e-10 \\
14.7899999999997	3.55220239031589e-10 \\
14.7999999999997	3.51671346207149e-10 \\
14.8099999999997	3.48157909246128e-10 \\
14.8199999999997	3.44679573920236e-10 \\
14.8299999999997	3.41235989540157e-10 \\
14.8399999999997	3.37826808920209e-10 \\
14.8499999999997	3.34451688343326e-10 \\
14.8599999999997	3.31110287526415e-10 \\
14.8699999999997	3.27802269586039e-10 \\
14.8799999999997	3.24527301004461e-10 \\
14.8899999999997	3.2128505159601e-10 \\
14.8999999999997	3.18075194473799e-10 \\
14.9099999999997	3.14897406016762e-10 \\
14.9199999999997	3.11751365837028e-10 \\
14.9299999999997	3.08636756747623e-10 \\
14.9399999999997	3.05553264730483e-10 \\
14.9499999999997	3.02500578904804e-10 \\
14.9599999999997	2.99478391495688e-10 \\
14.9699999999997	2.96486397803122e-10 \\
14.9799999999997	2.93524296171255e-10 \\
14.9899999999997	2.90591787957981e-10 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.0607984900835863 \\
0.01	0.05145794466686 \\
0.02	0.050841719332495 \\
0.03	0.0510307155062727 \\
0.04	0.0496503737440305 \\
0.05	0.0479453539535291 \\
0.06	0.0468122118011523 \\
0.07	0.0459212138394296 \\
0.08	0.0446330128767169 \\
0.09	0.0427136907505854 \\
0.1	0.0403259262400901 \\
0.11	0.03778883922544 \\
0.12	0.0354181196056637 \\
0.13	0.033443178081728 \\
0.14	0.0319559217340798 \\
0.15	0.0309070896662384 \\
0.16	0.0301616079830942 \\
0.17	0.0295743780166016 \\
0.18	0.0290397363754963 \\
0.19	0.0285028001519793 \\
0.2	0.0279478759500694 \\
0.21	0.0273814613223305 \\
0.22	0.0268190060761392 \\
0.23	0.0262773635800483 \\
0.24	0.0257714808340409 \\
0.25	0.0253132284126433 \\
0.26	0.0249108801098113 \\
0.27	0.0245686295839997 \\
0.28	0.0242861699886832 \\
0.29	0.0240586118149812 \\
0.3	0.0238769484430769 \\
0.31	0.0237290683896618 \\
0.32	0.0236011190932417 \\
0.33	0.0234789397478977 \\
0.34	0.0233493085191795 \\
0.35	0.0232008472029656 \\
0.36	0.0230245370994417 \\
0.37	0.0228138844706451 \\
0.38	0.0225648190244631 \\
0.39	0.0222754196050972 \\
0.4	0.0219455504254051 \\
0.41	0.0215764710632529 \\
0.42	0.0211704624685221 \\
0.43	0.0207304936430943 \\
0.44	0.0202599407294134 \\
0.45	0.0197623616124203 \\
0.46	0.0192413238313474 \\
0.47	0.0187002806055432 \\
0.48	0.0181424883021231 \\
0.49	0.0175709581588547 \\
0.5	0.0169884351673262 \\
0.51	0.0163973974939813 \\
0.52	0.0158000705211882 \\
0.53	0.0151984504207349 \\
0.54	0.0145943330475895 \\
0.55	0.0139893448017731 \\
0.56	0.0133849729079485 \\
0.57	0.0127825932793254 \\
0.58	0.0121834947519832 \\
0.59	0.0115888989952907 \\
0.6	0.0109999758279105 \\
0.61	0.0104178540045061 \\
0.62	0.00984362779455597 \\
0.63	0.00927835986055648 \\
0.64	0.00872308106707933 \\
0.65	0.00817878792332765 \\
0.66	0.00764643838901766 \\
0.67	0.00712694676631626 \\
0.68	0.00662117836987926 \\
0.69	0.00612994462473209 \\
0.7	0.00565399920154946 \\
0.71	0.00519403577734162 \\
0.72	0.00475068802798629 \\
0.73	0.0043245325475677 \\
0.74	0.00391609559432095 \\
0.75	0.00352586496004434 \\
0.76	0.00315430897978367 \\
0.77	0.00280190597283572 \\
0.78	0.00246918964960654 \\
0.79	0.00215681996800855 \\
0.8	0.00186569581287967 \\
0.81	0.0015971374014317 \\
0.820000000000001	0.00135318302200235 \\
0.830000000000001	0.0011370567327037 \\
0.840000000000001	0.000953813078344929 \\
0.850000000000001	0.000810842408955205 \\
0.860000000000001	0.000716957260378716 \\
0.870000000000001	0.000677974507840585 \\
0.880000000000001	0.000690402892288987 \\
0.890000000000001	0.00074121915846547 \\
0.900000000000001	0.00081497391733511 \\
0.910000000000001	0.000899487479892597 \\
0.920000000000001	0.00098684563125154 \\
0.930000000000001	0.00107231744894646 \\
0.940000000000001	0.0011531773631318 \\
0.950000000000001	0.00122790361224965 \\
0.960000000000001	0.00129569650953537 \\
0.970000000000001	0.00135619678940627 \\
0.980000000000001	0.00140931947347048 \\
0.990000000000001	0.00145515358274866 \\
1	0.00149389986907413 \\
1.01	0.00152583101296483 \\
1.02	0.00155126545978069 \\
1.03	0.00157054976834617 \\
1.04	0.00158404642023649 \\
1.05	0.00159212522593278 \\
1.06	0.00159515716098669 \\
1.07	0.00159350988406045 \\
1.08	0.00158754444616007 \\
1.09	0.00157761286218761 \\
1.1	0.00156405631976658 \\
1.11	0.00154720386822874 \\
1.12	0.00152737147592209 \\
1.13	0.00150486137469376 \\
1.14	0.00147996163155572 \\
1.15	0.00145294590234948 \\
1.16	0.00142407333275049 \\
1.17	0.00139358857954382 \\
1.18	0.00136172193065925 \\
1.19	0.00132868950658201 \\
1.2	0.00129469352886935 \\
1.21	0.0012599226438893 \\
1.22	0.00122455229175659 \\
1.23	0.00118874511191241 \\
1.24	0.00115265137798056 \\
1.25	0.00111640945550447 \\
1.26	0.00108014627697946 \\
1.27	0.0010439778292806 \\
1.28	0.00100800964917644 \\
1.29	0.000972337323132312 \\
1.3	0.000937046988060295 \\
1.31	0.000902215830075966 \\
1.32	0.00086791257868436 \\
1.33	0.000834197994144591 \\
1.34	0.0008011253460597 \\
1.35	0.000768740881508859 \\
1.36	0.000737084281286123 \\
1.37	0.000706189103035689 \\
1.38	0.000676083210279963 \\
1.39	0.000646789186525184 \\
1.4	0.000618324733801158 \\
1.41	0.000590703055148015 \\
1.42	0.000563933220704708 \\
1.43	0.0005380205171822 \\
1.44	0.000512966780619777 \\
1.45	0.000488770712426358 \\
1.46	0.000465428178800961 \\
1.47	0.000442932493708136 \\
1.48	0.00042127468565606 \\
1.49	0.000400443748587613 \\
1.5	0.000380426877248854 \\
1.51	0.000361209687445453 \\
1.52	0.000342776421636414 \\
1.53	0.000325110140346426 \\
1.54	0.000308192899903913 \\
1.55	0.000292005917031947 \\
1.56	0.00027652972083397 \\
1.57	0.000261744292726435 \\
1.58	0.000247629194876301 \\
1.59	0.000234163687703322 \\
1.6	0.000221326837005683 \\
1.61	0.000209097611263055 \\
1.62	0.000197454969664061 \\
1.63	0.000186377941395631 \\
1.64	0.000175845696720306 \\
1.65	0.00016583761035429 \\
1.66	0.000156333317644438 \\
1.67	0.000147312764026481 \\
1.68	0.000138756248229965 \\
1.69	0.000130644459677784 \\
1.7	0.000122958510510015 \\
1.71	0.000115679962643212 \\
1.72	0.000108790850257476 \\
1.73	0.000102273698084749 \\
1.74	9.61115358528434e-05 \\
1.75	9.02879092210023e-05 \\
1.76	8.4786887524222e-05 \\
1.77	7.95930686253742e-05 \\
1.78	7.4691581156316e-05 \\
1.79	7.00680844117973e-05 \\
1.8	6.57087661430821e-05 \\
1.81	6.16003384818518e-05 \\
1.82	5.77300322091829e-05 \\
1.83	5.40855895692209e-05 \\
1.84	5.06552558126149e-05 \\
1.85	4.74277696408637e-05 \\
1.86	4.43923527094453e-05 \\
1.87	4.15386983349732e-05 \\
1.88	3.88569595396365e-05 \\
1.89	3.63377365548341e-05 \\
1.9	3.39720638951981e-05 \\
1.91	3.17513971041042e-05 \\
1.92	2.96675992622759e-05 \\
1.93	2.77129273421895e-05 \\
1.94	2.58800184826559e-05 \\
1.95	2.41618762501799e-05 \\
1.96	2.25518569464539e-05 \\
1.97	2.10436560146117e-05 \\
1.98	1.96312945906259e-05 \\
1.99	1.8309106240461e-05 \\
2	1.70717239182631e-05 \\
2.01	1.59140671759691e-05 \\
2.02	1.48313296502114e-05 \\
2.03	1.38189668482748e-05 \\
2.04	1.28726842510966e-05 \\
2.05	1.19884257478755e-05 \\
2.06	1.11623624137422e-05 \\
2.07	1.03908816391322e-05 \\
2.08	9.67057661696327e-06 \\
2.09	8.9982361914425e-06 \\
2.1	8.37083507028823e-06 \\
2.11	7.78552440033958e-06 \\
2.12	7.2396227049169e-06 \\
2.13	6.73060717988116e-06 \\
2.14	6.25610534409969e-06 \\
2.15	5.81388703894842e-06 \\
2.16	5.40185677055201e-06 \\
2.17	5.01804638767078e-06 \\
2.18	4.66060808747573e-06 \\
2.19	4.32780774089873e-06 \\
2.2	4.01801852879328e-06 \\
2.21	3.72971487978333e-06 \\
2.22	3.46146670040332e-06 \\
2.23	3.2119338879343e-06 \\
2.24	2.97986111621061e-06 \\
2.25	2.76407288460047e-06 \\
2.26	2.56346882034828e-06 \\
2.27	2.37701922449653e-06 \\
2.28	2.2037608516783e-06 \\
2.29	2.0427929141798e-06 \\
2.29999999999999	1.8932733008135e-06 \\
2.30999999999999	1.75441500130962e-06 \\
2.31999999999999	1.62548272712479e-06 \\
2.32999999999999	1.50578971977686e-06 \\
2.33999999999999	1.39469473804111e-06 \\
2.34999999999999	1.29159921558246e-06 \\
2.35999999999999	1.19594458084799e-06 \\
2.36999999999999	1.10720973130185e-06 \\
2.37999999999999	1.02490865434764e-06 \\
2.38999999999999	9.4858818755058e-07 \\
2.39999999999999	8.77825911041002e-07 \\
2.40999999999999	8.12228165249726e-07 \\
2.41999999999999	7.51428187394979e-07 \\
2.42999999999999	6.95084360406856e-07 \\
2.43999999999999	6.42878568238601e-07 \\
2.44999999999999	5.94514651773744e-07 \\
2.45999999999999	5.49716959792284e-07 \\
2.46999999999999	5.0822898970896e-07 \\
2.47999999999999	4.69812113039411e-07 \\
2.48999999999999	4.34244380787134e-07 \\
2.49999999999999	4.01319404174408e-07 \\
2.50999999999999	3.70845306363267e-07 \\
2.51999999999999	3.42643741028688e-07 \\
2.52999999999999	3.16548973854496e-07 \\
2.53999999999999	2.92407023223692e-07 \\
2.54999999999999	2.70074856568383e-07 \\
2.55999999999999	2.49419639030416e-07 \\
2.56999999999999	2.30318031262424e-07 \\
2.57999999999999	2.12655533370315e-07 \\
2.58999999999999	1.9632587216159e-07 \\
2.59999999999999	1.81230429020928e-07 \\
2.60999999999999	1.67277705883954e-07 \\
2.61999999999999	1.54382826922689e-07 \\
2.62999999999999	1.42467073692321e-07 \\
2.63999999999999	1.31457451618341e-07 \\
2.64999999999999	1.21286285826339e-07 \\
2.65999999999999	1.11890844433572e-07 \\
2.66999999999999	1.03212987532812e-07 \\
2.67999999999999	9.51988402041156e-08 \\
2.68999999999999	8.77984879902796e-08 \\
2.69999999999999	8.09656933661942e-08 \\
2.70999999999999	7.46576318220577e-08 \\
2.71999999999999	6.88346462648838e-08 \\
2.72999999999999	6.34600185229897e-08 \\
2.73999999999999	5.84997568136605e-08 \\
2.74999999999999	5.39223981055359e-08 \\
2.75999999999999	4.96988243745687e-08 \\
2.76999999999998	4.5802091815876e-08 \\
2.77999999999998	4.22072721335743e-08 \\
2.78999999999998	3.88913050869851e-08 \\
2.79999999999998	3.58328615244525e-08 \\
2.80999999999998	3.30122161860474e-08 \\
2.81999999999998	3.04111296029898e-08 \\
2.82999999999998	2.80127384658845e-08 \\
2.83999999999998	2.58014538750035e-08 \\
2.84999999999998	2.37628669246513e-08 \\
2.85999999999998	2.18836611102034e-08 \\
2.86999999999998	2.01515310803196e-08 \\
2.87999999999998	1.85551072889597e-08 \\
2.88999999999998	1.70838861317435e-08 \\
2.89999999999998	1.57281651793747e-08 \\
2.90999999999998	1.44789831469566e-08 \\
2.91999999999998	1.33280642627941e-08 \\
2.92999999999998	1.22677667232206e-08 \\
2.93999999999998	1.12910349414629e-08 \\
2.94999999999998	1.03913553187668e-08 \\
2.95999999999998	9.56271528476158e-09 \\
2.96999999999998	8.79956537153853e-09 \\
2.97999999999998	8.09678410243713e-09 \\
2.98999999999998	7.44964549174429e-09 \\
2.99999999999998	6.85378896582516e-09 \\
3.00999999999998	6.30519152954826e-09 \\
3.01999999999998	5.80014201424352e-09 \\
3.02999999999998	5.33521725509704e-09 \\
3.03999999999998	4.90726005659477e-09 \\
3.04999999999998	4.51335881475622e-09 \\
3.05999999999998	4.15082867424093e-09 \\
3.06999999999998	3.81719410712618e-09 \\
3.07999999999998	3.51017280832489e-09 \\
3.08999999999998	3.22766081012561e-09 \\
3.09999999999998	2.96771872539576e-09 \\
3.10999999999998	2.72855903553993e-09 \\
3.11999999999998	2.50853434535732e-09 \\
3.12999999999998	2.30612653266278e-09 \\
3.13999999999998	2.11993672573485e-09 \\
3.14999999999998	1.94867604658016e-09 \\
3.15999999999998	1.79115706252738e-09 \\
3.16999999999998	1.64628589290351e-09 \\
3.17999999999998	1.51305492142998e-09 \\
3.18999999999998	1.39053606864145e-09 \\
3.19999999999998	1.27787458203182e-09 \\
3.20999999999998	1.1742833046543e-09 \\
3.21999999999998	1.07903738599045e-09 \\
3.22999999999998	9.91469401420135e-10 \\
3.23999999999997	9.10964849236217e-10 \\
3.24999999999997	8.36957996445398e-10 \\
3.25999999999997	7.68928046729441e-10 \\
3.26999999999997	7.0639560594437e-10 \\
3.27999999999997	6.48919422397897e-10 \\
3.28999999999997	5.96093380820955e-10 \\
3.29999999999997	5.47543730588563e-10 \\
3.30999999999997	5.0292653016361e-10 \\
3.31999999999997	4.61925291133458e-10 \\
3.32999999999997	4.2424880643856e-10 \\
3.33999999999997	3.89629148597748e-10 \\
3.34999999999997	3.5781982479013e-10 \\
3.35999999999997	3.28594076639998e-10 \\
3.36999999999997	3.0174331351241e-10 \\
3.37999999999997	2.77075668940478e-10 \\
3.38999999999997	2.54414670652395e-10 \\
3.39999999999997	2.33598015331814e-10 \\
3.40999999999997	2.14476439988708e-10 \\
3.41999999999997	1.9691268237316e-10 \\
3.42999999999997	1.80780523517226e-10 \\
3.43999999999997	1.65963905980437e-10 \\
3.44999999999997	1.5235612185007e-10 \\
3.45999999999997	1.39859065089652e-10 \\
3.46999999999997	1.28382543132579e-10 \\
3.47999999999997	1.17843643111442e-10 \\
3.48999999999997	1.0816614842132e-10 \\
3.49999999999997	9.92800016524237e-11 \\
3.50999999999997	9.11208102492066e-11 \\
3.51999999999997	8.36293915311445e-11 \\
3.52999999999997	7.67513539583746e-11 \\
3.53999999999997	7.04367118017231e-11 \\
3.54999999999997	6.46395305639217e-11 \\
3.55999999999997	5.93176007156754e-11 \\
3.56999999999997	5.44321375165878e-11 \\
3.57999999999997	4.99475048492482e-11 \\
3.58999999999997	4.5830961161901e-11 \\
3.59999999999997	4.20524257635036e-11 \\
3.60999999999997	3.85842638584633e-11 \\
3.61999999999997	3.54010888281662e-11 \\
3.62999999999997	3.24795803783974e-11 \\
3.63999999999997	2.97983173137858e-11 \\
3.64999999999997	2.73376237397508e-11 \\
3.65999999999997	2.50794276490585e-11 \\
3.66999999999997	2.30071308934365e-11 \\
3.67999999999997	2.11054896218276e-11 \\
3.68999999999997	1.93605043670196e-11 \\
3.69999999999997	1.77593189866016e-11 \\
3.70999999999996	1.62901277742269e-11 \\
3.71999999999996	1.49420900640931e-11 \\
3.72999999999996	1.37052517380481e-11 \\
3.73999999999996	1.25704730794689e-11 \\
3.74999999999996	1.15293624727811e-11 \\
3.75999999999996	1.05742154566138e-11 \\
3.76999999999996	9.69795872484359e-12 \\
3.77999999999996	8.8940986618163e-12 \\
3.78999999999996	8.15667405122515e-12 \\
3.79999999999996	7.48021262751374e-12 \\
3.80999999999996	6.85969114491868e-12 \\
3.81999999999996	6.29049870226061e-12 \\
3.82999999999996	5.7684030385018e-12 \\
3.83999999999996	5.28951957383807e-12 \\
3.84999999999996	4.85028296801233e-12 \\
3.85999999999996	4.44742099448792e-12 \\
3.86999999999996	4.07793054378102e-12 \\
3.87999999999996	3.73905557963771e-12 \\
3.88999999999996	3.42826689205467e-12 \\
3.89999999999996	3.14324350566007e-12 \\
3.90999999999996	2.88185559866797e-12 \\
3.91999999999996	2.64214882389714e-12 \\
3.92999999999996	2.42232990431262e-12 \\
3.93999999999996	2.22075340987683e-12 \\
3.94999999999996	2.03590961233574e-12 \\
3.95999999999996	1.86641333489768e-12 \\
3.96999999999996	1.71099371181026e-12 \\
3.97999999999996	1.5684847917711e-12 \\
3.98999999999996	1.43781690555988e-12 \\
3.99999999999996	1.31800874186278e-12 \\
4.00999999999996	1.2081600757963e-12 \\
4.01999999999996	1.10744508874868e-12 \\
4.02999999999996	1.01510624261765e-12 \\
4.03999999999996	9.30448648879306e-13 \\
4.04999999999996	8.52834906248353e-13 \\
4.05999999999996	7.8168036017902e-13 \\
4.06999999999996	7.16448750198825e-13 \\
4.07999999999996	6.56648218951842e-13 \\
4.08999999999996	6.01827644580599e-13 \\
4.09999999999996	5.51573278286646e-13 \\
4.10999999999996	5.05505657402642e-13 \\
4.11999999999996	4.63276773879003e-13 \\
4.12999999999996	4.24567471005035e-13 \\
4.13999999999996	3.89085064097108e-13 \\
4.14999999999996	3.56561144540955e-13 \\
4.15999999999996	3.26749576510831e-13 \\
4.16999999999996	2.99424652511392e-13 \\
4.17999999999996	2.74379401518029e-13 \\
4.18999999999996	2.51424040149917e-13 \\
4.19999999999995	2.30384547027095e-13 \\
4.20999999999995	2.11101358144861e-13 \\
4.21999999999995	1.93428168522669e-13 \\
4.22999999999995	1.77230834118015e-13 \\
4.23999999999995	1.623863619169e-13 \\
4.24999999999995	1.48781986910968e-13 \\
4.25999999999995	1.36314322796413e-13 \\
4.26999999999995	1.24888583440749e-13 \\
4.27999999999995	1.14417871548804e-13 \\
4.28999999999995	1.0482252072302e-13 \\
4.29999999999995	9.60294966439176e-14 \\
4.30999999999995	8.79718460821508e-14 \\
4.31999999999995	8.05881920024953e-14 \\
4.32999999999995	7.38222692156179e-14 \\
4.33999999999995	6.76225009552499e-14 \\
4.34999999999995	6.19416072228325e-14 \\
4.35999999999995	5.67362500066422e-14 \\
4.36999999999995	5.19667034070198e-14 \\
4.37999999999995	4.759655403963e-14 \\
4.38999999999995	4.35924258413609e-14 \\
4.39999999999995	3.9923725717253e-14 \\
4.40999999999995	3.65624127706959e-14 \\
4.41999999999995	3.34827876758576e-14 \\
4.42999999999995	3.06612939337847e-14 \\
4.43999999999995	2.80763427044119e-14 \\
4.44999999999995	2.57081461226675e-14 \\
4.45999999999995	2.35385705517593e-14 \\
4.46999999999995	2.1550995569177e-14 \\
4.47999999999995	1.97301899125041e-14 \\
4.48999999999995	1.80621937496331e-14 \\
4.49999999999995	1.65342151316792e-14 \\
4.50999999999995	1.5134530451716e-14 \\
4.51999999999995	1.38523953393755e-14 \\
4.52999999999995	1.26779654552296e-14 \\
4.53999999999995	1.16022186535053e-14 \\
4.54999999999995	1.06168875152224e-14 \\
4.55999999999995	9.71439630291255e-15 \\
4.56999999999995	8.88780260198543e-15 \\
4.57999999999995	8.13074555255758e-15 \\
4.58999999999995	7.43739573998702e-15 \\
4.59999999999995	6.80241282008924e-15 \\
4.60999999999995	6.22090287222892e-15 \\
4.61999999999995	5.68838170643487e-15 \\
4.62999999999995	5.20074081369053e-15 \\
4.63999999999995	4.75421652956392e-15 \\
4.64999999999995	4.34535961487623e-15 \\
4.65999999999995	3.97101012309841e-15 \\
4.66999999999994	3.62827320668914e-15 \\
4.67999999999994	3.31449679569264e-15 \\
4.68999999999994	3.027250864618e-15 \\
4.69999999999994	2.76430909646162e-15 \\
4.70999999999994	2.52363281642792e-15 \\
4.71999999999994	2.30335375421236e-15 \\
4.72999999999994	2.10176078545265e-15 \\
4.73999999999994	1.91728656795173e-15 \\
4.74999999999994	1.74849501440704e-15 \\
4.75999999999994	1.59407169514251e-15 \\
4.76999999999994	1.45281247630085e-15 \\
4.77999999999994	1.32361406831237e-15 \\
4.78999999999994	1.20546693623874e-15 \\
4.79999999999994	1.0974464403333e-15 \\
4.80999999999994	9.9870603712197e-16 \\
4.81999999999994	9.08470952148533e-16 \\
4.82999999999994	8.26032150493783e-16 \\
4.83999999999994	7.50741254310058e-16 \\
4.84999999999994	6.8200484634552e-16 \\
4.85999999999994	6.19280270822027e-16 \\
4.86999999999994	5.62071280832475e-16 \\
4.87999999999994	5.09924979788324e-16 \\
4.88999999999994	4.62427493866332e-16 \\
4.89999999999994	4.19201128762747e-16 \\
4.90999999999994	3.79902186477357e-16 \\
4.91999999999994	3.44216816999146e-16 \\
4.92999999999994	3.11859860697512e-16 \\
4.93999999999994	2.82571916194524e-16 \\
4.94999999999994	2.5611734538402e-16 \\
4.95999999999994	2.32282329012218e-16 \\
4.96999999999994	2.1087262973579e-16 \\
4.97999999999994	1.91711895261808e-16 \\
4.98999999999994	1.74638726937051e-16 \\
4.99999999999994	1.5950468217625e-16 \\
5.00999999999994	1.46172534051229e-16 \\
5.01999999999994	1.34512341904673e-16 \\
5.02999999999994	1.24399091317323e-16 \\
5.03999999999994	1.15710735342632e-16 \\
5.04999999999994	1.08325062673744e-16 \\
5.05999999999994	1.02119392786515e-16 \\
5.06999999999994	9.69692246722936e-17 \\
5.07999999999994	9.27492688633624e-17 \\
5.08999999999994	8.93350854637077e-17 \\
5.09999999999994	8.6607232718055e-17 \\
5.10999999999994	8.44523833798455e-17 \\
5.11999999999994	8.27662579463235e-17 \\
5.12999999999994	8.14565299140139e-17 \\
5.13999999999993	8.04418852704271e-17 \\
5.14999999999993	7.96532091298834e-17 \\
5.15999999999993	7.90326978041891e-17 \\
5.16999999999993	7.85329725976398e-17 \\
5.17999999999993	7.81155313207132e-17 \\
5.18999999999993	7.7750310797545e-17 \\
5.19999999999993	7.7413474928533e-17 \\
5.20999999999993	7.70873035151765e-17 \\
5.21999999999993	7.67579841484867e-17 \\
5.22999999999993	7.64155173805667e-17 \\
5.23999999999993	7.60532768235077e-17 \\
5.24999999999993	7.566693539479e-17 \\
5.25999999999993	7.52532966529111e-17 \\
5.26999999999993	7.48106787144689e-17 \\
5.27999999999993	7.43381386375462e-17 \\
5.28999999999993	7.38363660524278e-17 \\
5.29999999999993	7.33057742114948e-17 \\
5.30999999999993	7.27479211047574e-17 \\
5.31999999999993	7.21645835643206e-17 \\
5.32999999999993	7.15569431333217e-17 \\
5.33999999999993	7.09270235566155e-17 \\
5.34999999999993	7.02766715615509e-17 \\
5.35999999999993	6.96083268691888e-17 \\
5.36999999999993	6.89239055674016e-17 \\
5.37999999999993	6.82252221124121e-17 \\
5.38999999999993	6.75140311234089e-17 \\
5.39999999999993	6.6791986262582e-17 \\
5.40999999999993	6.60605958937199e-17 \\
5.41999999999993	6.53217229387005e-17 \\
5.42999999999993	6.45769761415917e-17 \\
5.43999999999993	6.38275998847128e-17 \\
5.44999999999993	6.30749151754222e-17 \\
5.45999999999993	6.23199371997174e-17 \\
5.46999999999993	6.15638775038777e-17 \\
5.47999999999993	6.08077292708141e-17 \\
5.48999999999993	6.00523747021022e-17 \\
5.49999999999993	5.92986885303573e-17 \\
5.50999999999993	5.85475457439069e-17 \\
5.51999999999993	5.77995168490848e-17 \\
5.52999999999993	5.7055490190418e-17 \\
5.53999999999993	5.63157327086893e-17 \\
5.54999999999993	5.55808318209532e-17 \\
5.55999999999993	5.48512442247515e-17 \\
5.56999999999993	5.41275003693334e-17 \\
5.57999999999993	5.34100666846822e-17 \\
5.58999999999993	5.26990970125744e-17 \\
5.59999999999993	5.19949606138052e-17 \\
5.60999999999992	5.12977018904002e-17 \\
5.61999999999992	5.06075135046811e-17 \\
5.62999999999992	4.99246001863611e-17 \\
5.63999999999992	4.92493762318554e-17 \\
5.64999999999992	4.85819943305707e-17 \\
5.65999999999992	4.79226182278737e-17 \\
5.66999999999992	4.72710691972421e-17 \\
5.67999999999992	4.66276860702854e-17 \\
5.68999999999992	4.59922239306775e-17 \\
5.69999999999992	4.53647919797378e-17 \\
5.70999999999992	4.47452930284051e-17 \\
5.71999999999992	4.41339216005062e-17 \\
5.72999999999992	4.35306069803928e-17 \\
5.73999999999992	4.29355699023135e-17 \\
5.74999999999992	4.23486592036228e-17 \\
5.75999999999992	4.17698372159674e-17 \\
5.76999999999992	4.11990087289785e-17 \\
5.77999999999992	4.06361756556849e-17 \\
5.78999999999992	4.00811114831242e-17 \\
5.79999999999992	3.95338504789414e-17 \\
5.80999999999992	3.89944454475182e-17 \\
5.81999999999992	3.84627803517709e-17 \\
5.82999999999992	3.79387831596541e-17 \\
5.83999999999992	3.74224104709136e-17 \\
5.84999999999992	3.69134992876527e-17 \\
5.85999999999992	3.64120266471902e-17 \\
5.86999999999992	3.59179143972677e-17 \\
5.87999999999992	3.54309623876523e-17 \\
5.88999999999992	3.49511685227647e-17 \\
5.89999999999992	3.44783191015677e-17 \\
5.90999999999992	3.40123085660519e-17 \\
5.91999999999992	3.35533008683689e-17 \\
5.92999999999992	3.31009654950587e-17 \\
5.93999999999992	3.26552650928683e-17 \\
5.94999999999992	3.22163223611756e-17 \\
5.95999999999992	3.17839738355653e-17 \\
5.96999999999992	3.13580926857346e-17 \\
5.97999999999992	3.09384242932114e-17 \\
5.98999999999992	3.05250992563873e-17 \\
5.99999999999992	3.01179452619093e-17 \\
6.00999999999992	2.97167103856534e-17 \\
6.01999999999992	2.93214836856082e-17 \\
6.02999999999992	2.8932186454563e-17 \\
6.03999999999992	2.85487283523425e-17 \\
6.04999999999992	2.81710023445633e-17 \\
6.05999999999992	2.77990078403098e-17 \\
6.06999999999992	2.74325022041542e-17 \\
6.07999999999991	2.70713899130822e-17 \\
6.08999999999991	2.67155365556724e-17 \\
6.09999999999991	2.63649482445376e-17 \\
6.10999999999991	2.60195457120158e-17 \\
6.11999999999991	2.5679214590668e-17 \\
6.12999999999991	2.53438210287824e-17 \\
6.13999999999991	2.5013371049647e-17 \\
6.14999999999991	2.46877317943589e-17 \\
6.15999999999991	2.43667837072173e-17 \\
6.16999999999991	2.40505208607602e-17 \\
6.17999999999991	2.37388697531126e-17 \\
6.18999999999991	2.34318644392252e-17 \\
6.19999999999991	2.312931247011e-17 \\
6.20999999999991	2.28312731756951e-17 \\
6.21999999999991	2.25376051293669e-17 \\
6.22999999999991	2.22480855032727e-17 \\
6.23999999999991	2.19627840452976e-17 \\
6.24999999999991	2.16815726836226e-17 \\
6.25999999999991	2.14043595857891e-17 \\
6.26999999999991	2.11312299144331e-17 \\
6.27999999999991	2.08620740820158e-17 \\
6.28999999999991	2.05967902270902e-17 \\
6.29999999999991	2.03353343794288e-17 \\
6.30999999999991	2.00776793003999e-17 \\
6.31999999999991	1.98238387098065e-17 \\
6.32999999999991	1.95736867015987e-17 \\
6.33999999999991	1.93271591723786e-17 \\
6.34999999999991	1.90842340034428e-17 \\
6.35999999999991	1.88448339045627e-17 \\
6.36999999999991	1.86088907757191e-17 \\
6.37999999999991	1.83762917516148e-17 \\
6.38999999999991	1.81470171875701e-17 \\
6.39999999999991	1.7921017521299e-17 \\
6.40999999999991	1.76981015901855e-17 \\
6.41999999999991	1.74783856208346e-17 \\
6.42999999999991	1.72617432470018e-17 \\
6.43999999999991	1.70481306229646e-17 \\
6.44999999999991	1.68375556788284e-17 \\
6.45999999999991	1.66298876865955e-17 \\
6.46999999999991	1.64251439186425e-17 \\
6.47999999999991	1.62232873311264e-17 \\
6.48999999999991	1.60242766149404e-17 \\
6.49999999999991	1.58280732646301e-17 \\
6.50999999999991	1.5634594128252e-17 \\
6.51999999999991	1.544378637917e-17 \\
6.52999999999991	1.52556120335371e-17 \\
6.53999999999991	1.50700019835622e-17 \\
6.5499999999999	1.48869713780961e-17 \\
6.5599999999999	1.47064960068507e-17 \\
6.5699999999999	1.45285073784155e-17 \\
6.5799999999999	1.43529181836917e-17 \\
6.5899999999999	1.41797180935886e-17 \\
6.5999999999999	1.40088966421914e-17 \\
6.6099999999999	1.38403708550021e-17 \\
6.6199999999999	1.36741317007007e-17 \\
6.6299999999999	1.35100970884622e-17 \\
6.6399999999999	1.33483566667825e-17 \\
6.6499999999999	1.31889013563601e-17 \\
6.6599999999999	1.30316057173558e-17 \\
6.6699999999999	1.28765165537078e-17 \\
6.6799999999999	1.27234678219039e-17 \\
6.6899999999999	1.25725213510425e-17 \\
6.6999999999999	1.24234862756912e-17 \\
6.7099999999999	1.22763915661978e-17 \\
6.7199999999999	1.21312904501853e-17 \\
6.7299999999999	1.19880876750659e-17 \\
6.7399999999999	1.18468695140402e-17 \\
6.7499999999999	1.17075557990166e-17 \\
6.7599999999999	1.1570020321888e-17 \\
6.7699999999999	1.14342904732378e-17 \\
6.7799999999999	1.130036818355e-17 \\
6.7899999999999	1.11681962708896e-17 \\
6.7999999999999	1.10377543640851e-17 \\
6.8099999999999	1.09089660822634e-17 \\
6.8199999999999	1.07817959955374e-17 \\
6.8299999999999	1.06563269689888e-17 \\
6.8399999999999	1.05325118835607e-17 \\
6.8499999999999	1.04103615896082e-17 \\
6.8599999999999	1.0289806887605e-17 \\
6.8699999999999	1.01707624135453e-17 \\
6.8799999999999	1.00532143742137e-17 \\
6.8899999999999	9.93713418827677e-18 \\
6.8999999999999	9.82256361570137e-18 \\
6.9099999999999	9.70948737994132e-18 \\
6.9199999999999	9.59788935440342e-18 \\
6.9299999999999	9.48772484043317e-18 \\
6.9399999999999	9.3790167702962e-18 \\
6.9499999999999	9.27173097450233e-18 \\
6.9599999999999	9.16581916218758e-18 \\
6.9699999999999	9.06123827139637e-18 \\
6.9799999999999	8.95803240782974e-18 \\
6.9899999999999	8.85611562544025e-18 \\
6.9999999999999	8.75544513140461e-18 \\
7.00999999999989	8.65604626331584e-18 \\
7.01999999999989	8.55790572982546e-18 \\
7.02999999999989	8.46101573002284e-18 \\
7.03999999999989	8.36535794487499e-18 \\
7.04999999999989	8.27092870047128e-18 \\
7.05999999999989	8.17772170944455e-18 \\
7.06999999999989	8.08565819810256e-18 \\
7.07999999999989	7.99472495649405e-18 \\
7.08999999999989	7.90492521940096e-18 \\
7.09999999999989	7.81621286492581e-18 \\
7.10999999999989	7.72857810584956e-18 \\
7.11999999999989	7.64210062191733e-18 \\
7.12999999999989	7.55667972566975e-18 \\
7.13999999999989	7.47233506267788e-18 \\
7.14999999999989	7.3890475987002e-18 \\
7.15999999999989	7.30672470862583e-18 \\
7.16999999999989	7.2254005883014e-18 \\
7.17999999999989	7.14509198504195e-18 \\
7.18999999999989	7.06575468318677e-18 \\
7.19999999999989	6.98737786189492e-18 \\
7.20999999999989	6.90998348734376e-18 \\
7.21999999999989	6.83352323035063e-18 \\
7.22999999999989	6.7580096741164e-18 \\
7.23999999999989	6.68342452026691e-18 \\
7.24999999999989	6.60970984562625e-18 \\
7.25999999999989	6.53684501856687e-18 \\
7.26999999999989	6.46485753395251e-18 \\
7.27999999999989	6.39374657889128e-18 \\
7.28999999999989	6.32350966952929e-18 \\
7.29999999999989	6.25412737947925e-18 \\
7.30999999999989	6.18561988130848e-18 \\
7.31999999999989	6.11791595407522e-18 \\
7.32999999999989	6.05102832565113e-18 \\
7.33999999999989	5.98494794591327e-18 \\
7.34999999999989	5.91966004550812e-18 \\
7.35999999999989	5.85515951229256e-18 \\
7.36999999999989	5.7914292714882e-18 \\
7.37999999999989	5.72844362740365e-18 \\
7.38999999999989	5.66620814930697e-18 \\
7.39999999999989	5.60472068544027e-18 \\
7.40999999999989	5.54392875709344e-18 \\
7.41999999999989	5.48385673384678e-18 \\
7.42999999999989	5.42451506616542e-18 \\
7.43999999999989	5.36585956201231e-18 \\
7.44999999999989	5.30788861023022e-18 \\
7.45999999999989	5.25058449346738e-18 \\
7.46999999999989	5.19391255278009e-18 \\
7.47999999999988	5.13790413617032e-18 \\
7.48999999999988	5.08254616274652e-18 \\
7.49999999999988	5.0278272098286e-18 \\
7.50999999999988	4.97376305236646e-18 \\
7.51999999999988	4.92035129553387e-18 \\
7.52999999999988	4.86756578071989e-18 \\
7.53999999999988	4.81540251845411e-18 \\
7.54999999999988	4.76382581100271e-18 \\
7.55999999999988	4.71283222499646e-18 \\
7.56999999999988	4.66244153737573e-18 \\
7.57999999999988	4.61260747479574e-18 \\
7.58999999999988	4.56334697442036e-18 \\
7.59999999999988	4.51465148267244e-18 \\
7.60999999999988	4.4665034928116e-18 \\
7.61999999999988	4.41890877333471e-18 \\
7.62999999999988	4.37186282599324e-18 \\
7.63999999999988	4.3253304501505e-18 \\
7.64999999999988	4.27931758740459e-18 \\
7.65999999999988	4.23381419157826e-18 \\
7.66999999999988	4.18882450709677e-18 \\
7.67999999999988	4.14434251597409e-18 \\
7.68999999999988	4.10033833511369e-18 \\
7.69999999999988	4.05685097502166e-18 \\
7.70999999999988	4.01385407191379e-18 \\
7.71999999999988	3.97134318018202e-18 \\
7.72999999999988	3.92931760103965e-18 \\
7.73999999999988	3.88774247610092e-18 \\
7.74999999999988	3.84663259075566e-18 \\
7.75999999999988	3.80598645630899e-18 \\
7.76999999999988	3.76579287886823e-18 \\
7.77999999999988	3.72605504813778e-18 \\
7.78999999999988	3.68677503067459e-18 \\
7.79999999999988	3.64793905596496e-18 \\
7.80999999999988	3.60954218928573e-18 \\
7.81999999999988	3.57158282638088e-18 \\
7.82999999999988	3.53404438427861e-18 \\
7.83999999999988	3.49692967517732e-18 \\
7.84999999999988	3.460227843013e-18 \\
7.85999999999988	3.42393759684944e-18 \\
7.86999999999988	3.38805284331685e-18 \\
7.87999999999988	3.35256592385289e-18 \\
7.88999999999988	3.31748723829972e-18 \\
7.89999999999988	3.28280715115306e-18 \\
7.90999999999988	3.24849670423783e-18 \\
7.91999999999988	3.21457285954971e-18 \\
7.92999999999988	3.18101483978377e-18 \\
7.93999999999988	3.14778895585896e-18 \\
7.94999999999987	3.11492380178239e-18 \\
7.95999999999987	3.08242025161594e-18 \\
7.96999999999987	3.05028636059919e-18 \\
7.97999999999987	3.01850722632861e-18 \\
7.98999999999987	2.98709674519176e-18 \\
7.99999999999987	2.95602566803787e-18 \\
8.00999999999987	2.92530317501703e-18 \\
8.01999999999987	2.89492305452111e-18 \\
8.02999999999987	2.86487541560624e-18 \\
8.03999999999987	2.83514363655973e-18 \\
8.04999999999987	2.80572969855405e-18 \\
8.05999999999987	2.77666165762709e-18 \\
8.06999999999987	2.74788603540019e-18 \\
8.07999999999987	2.71942305366728e-18 \\
8.08999999999987	2.69126249474562e-18 \\
8.09999999999987	2.66340354003506e-18 \\
8.10999999999987	2.6358540864344e-18 \\
8.11999999999987	2.60860136428333e-18 \\
8.12999999999987	2.58163016291787e-18 \\
8.13999999999987	2.55493512328562e-18 \\
8.14999999999987	2.52854459776843e-18 \\
8.15999999999987	2.50243819931336e-18 \\
8.16999999999987	2.47662261699927e-18 \\
8.17999999999987	2.45107818115224e-18 \\
8.18999999999987	2.42580123554323e-18 \\
8.19999999999987	2.40078744711488e-18 \\
8.20999999999987	2.37603991081465e-18 \\
8.21999999999987	2.35156297513047e-18 \\
8.22999999999987	2.32735516871538e-18 \\
8.23999999999987	2.30340379145548e-18 \\
8.24999999999987	2.27971573455894e-18 \\
8.25999999999987	2.25628263122762e-18 \\
8.26999999999987	2.23310474637788e-18 \\
8.27999999999987	2.21018654974786e-18 \\
8.28999999999987	2.18749800581411e-18 \\
8.29999999999987	2.16504771535873e-18 \\
8.30999999999987	2.14283492703839e-18 \\
8.31999999999987	2.12085810011911e-18 \\
8.32999999999987	2.09912719264447e-18 \\
8.33999999999987	2.07762988691482e-18 \\
8.34999999999987	2.05635901159433e-18 \\
8.35999999999987	2.03531209201092e-18 \\
8.36999999999987	2.01448637315932e-18 \\
8.37999999999987	1.99386957298486e-18 \\
8.38999999999987	1.973476095989e-18 \\
8.39999999999987	1.95328867951268e-18 \\
8.40999999999987	1.93332417805875e-18 \\
8.41999999999986	1.91357032168065e-18 \\
8.42999999999986	1.89402807007718e-18 \\
8.43999999999986	1.87468891221581e-18 \\
8.44999999999986	1.85554302008894e-18 \\
8.45999999999986	1.83659993257276e-18 \\
8.46999999999986	1.81785928129752e-18 \\
8.47999999999986	1.79931579562582e-18 \\
8.48999999999986	1.78097052632678e-18 \\
8.49999999999986	1.76281064084981e-18 \\
8.50999999999986	1.74484042431827e-18 \\
8.51999999999986	1.72706807857776e-18 \\
8.52999999999986	1.70949060378801e-18 \\
8.53999999999986	1.69209322980056e-18 \\
8.54999999999986	1.67487724675396e-18 \\
8.55999999999986	1.65784621194992e-18 \\
8.56999999999986	1.64099494913847e-18 \\
8.57999999999986	1.62431948744238e-18 \\
8.58999999999986	1.60782186381614e-18 \\
8.59999999999986	1.59149379241802e-18 \\
8.60999999999986	1.57533647476245e-18 \\
8.61999999999986	1.55934441155876e-18 \\
8.62999999999986	1.54351604050882e-18 \\
8.63999999999986	1.52784684368614e-18 \\
8.64999999999986	1.51234188389882e-18 \\
8.65999999999986	1.49699101803547e-18 \\
8.66999999999986	1.48180928584469e-18 \\
8.67999999999986	1.46678191005269e-18 \\
8.68999999999986	1.45191431760507e-18 \\
8.69999999999986	1.4371991024169e-18 \\
8.70999999999986	1.42263879630782e-18 \\
8.71999999999986	1.40822343308021e-18 \\
8.72999999999986	1.39396390571215e-18 \\
8.73999999999986	1.37985961386765e-18 \\
8.74999999999986	1.36589844191433e-18 \\
8.75999999999986	1.35207943025722e-18 \\
8.76999999999986	1.33840364511788e-18 \\
8.77999999999986	1.32486186604664e-18 \\
8.78999999999986	1.31146295100743e-18 \\
8.79999999999986	1.29819705439812e-18 \\
8.80999999999986	1.28506304221768e-18 \\
8.81999999999986	1.27206525878151e-18 \\
8.82999999999986	1.25919468776759e-18 \\
8.83999999999986	1.24644992806098e-18 \\
8.84999999999986	1.23384710294045e-18 \\
8.85999999999986	1.22137980938622e-18 \\
8.86999999999986	1.20904089392913e-18 \\
8.87999999999986	1.19683364024746e-18 \\
8.88999999999985	1.18475933075347e-18 \\
8.89999999999985	1.17280779556184e-18 \\
8.90999999999985	1.16097964220307e-18 \\
8.91999999999985	1.14927282759126e-18 \\
8.92999999999985	1.13768234034008e-18 \\
8.93999999999985	1.12621068861777e-18 \\
8.94999999999985	1.11486089345827e-18 \\
8.95999999999985	1.10362967436046e-18 \\
8.96999999999985	1.09251738366403e-18 \\
8.97999999999985	1.08151786601951e-18 \\
8.98999999999985	1.07062709008803e-18 \\
8.99999999999985	1.05984639714426e-18 \\
9.00999999999985	1.04917830105043e-18 \\
9.01999999999985	1.0386191643206e-18 \\
9.02999999999985	1.02816177072612e-18 \\
9.03999999999985	1.01781102610549e-18 \\
9.04999999999985	1.00756850090191e-18 \\
9.05999999999985	9.97430795028907e-19 \\
9.06999999999985	9.87397973331818e-19 \\
9.07999999999985	9.77470587285091e-19 \\
9.08999999999985	9.67642655084199e-19 \\
9.09999999999985	9.57910499899143e-19 \\
9.10999999999985	9.48278411752108e-19 \\
9.11999999999985	9.38749236541779e-19 \\
9.12999999999985	9.29317900263735e-19 \\
9.13999999999985	9.19983561019237e-19 \\
9.14999999999985	9.10741611734233e-19 \\
9.15999999999985	9.01598042055315e-19 \\
9.16999999999985	8.92543647410766e-19 \\
9.17999999999985	8.83581469547e-19 \\
9.18999999999985	8.74709470071259e-19 \\
9.19999999999985	8.6593234402885e-19 \\
9.20999999999985	8.57244387489432e-19 \\
9.21999999999985	8.48645996649766e-19 \\
9.22999999999985	8.40135424951691e-19 \\
9.23999999999985	8.31712970383985e-19 \\
9.24999999999985	8.23371508546549e-19 \\
9.25999999999985	8.15114845974662e-19 \\
9.26999999999985	8.06939855422852e-19 \\
9.27999999999985	7.98853319292444e-19 \\
9.28999999999985	7.90848024725988e-19 \\
9.29999999999985	7.82925346620181e-19 \\
9.30999999999985	7.75085929629587e-19 \\
9.31999999999985	7.67324798895984e-19 \\
9.32999999999985	7.596420247809e-19 \\
9.33999999999985	7.52036029864249e-19 \\
9.34999999999985	7.44507609407935e-19 \\
9.35999999999984	7.37053698516425e-19 \\
9.36999999999984	7.29678275148582e-19 \\
9.37999999999984	7.22379311084123e-19 \\
9.38999999999984	7.15154953300291e-19 \\
9.39999999999984	7.07999293376379e-19 \\
9.40999999999984	7.00913324260848e-19 \\
9.41999999999984	6.93897032237438e-19 \\
9.42999999999984	6.86951847606802e-19 \\
9.43999999999984	6.80076887194315e-19 \\
9.44999999999984	6.73274537881809e-19 \\
9.45999999999984	6.66539874141004e-19 \\
9.46999999999984	6.5986995184225e-19 \\
9.47999999999984	6.53265290348755e-19 \\
9.48999999999984	6.46727482479806e-19 \\
9.49999999999984	6.40255300972078e-19 \\
9.50999999999984	6.3384607643278e-19 \\
9.51999999999984	6.27501188243262e-19 \\
9.52999999999984	6.21219878351635e-19 \\
9.53999999999984	6.15003354552456e-19 \\
9.54999999999984	6.08851088209807e-19 \\
9.55999999999984	6.02761154991104e-19 \\
9.56999999999984	5.96733436809927e-19 \\
9.57999999999984	5.90764629582825e-19 \\
9.58999999999984	5.84858146641663e-19 \\
9.59999999999984	5.79009120044442e-19 \\
9.60999999999984	5.7321852290688e-19 \\
9.61999999999984	5.67488672426826e-19 \\
9.62999999999984	5.61811868078569e-19 \\
9.63999999999984	5.56194712261681e-19 \\
9.64999999999984	5.50632943004336e-19 \\
9.65999999999984	5.45129132372033e-19 \\
9.66999999999984	5.39681467756314e-19 \\
9.67999999999984	5.34286750511656e-19 \\
9.68999999999984	5.2894617555476e-19 \\
9.69999999999984	5.23660605648566e-19 \\
9.70999999999984	5.18429364441488e-19 \\
9.71999999999984	5.13252406830324e-19 \\
9.72999999999984	5.0812557166633e-19 \\
9.73999999999984	5.03051811595818e-19 \\
9.74999999999984	4.98030817147567e-19 \\
9.75999999999984	4.93061972157061e-19 \\
9.76999999999984	4.88145066928509e-19 \\
9.77999999999984	4.83275954376716e-19 \\
9.78999999999984	4.78457800330595e-19 \\
9.79999999999984	4.73688017518453e-19 \\
9.80999999999984	4.68963191876653e-19 \\
9.81999999999984	4.64289109831668e-19 \\
9.82999999999983	4.59664396497318e-19 \\
9.83999999999983	4.5508663391523e-19 \\
9.84999999999983	4.50554414803781e-19 \\
9.85999999999983	4.46068674065518e-19 \\
9.86999999999983	4.41628960631015e-19 \\
9.87999999999983	4.37232605731395e-19 \\
9.88999999999983	4.32879128499854e-19 \\
9.89999999999983	4.28570102861479e-19 \\
9.90999999999983	4.24305402365554e-19 \\
9.91999999999983	4.20082609500095e-19 \\
9.92999999999983	4.15902364498962e-19 \\
9.93999999999983	4.11761084245294e-19 \\
9.94999999999983	4.07661523833832e-19 \\
9.95999999999983	4.03602675146697e-19 \\
9.96999999999983	3.99584276450848e-19 \\
9.97999999999983	3.95605125118782e-19 \\
9.98999999999983	3.91664347157761e-19 \\
9.99999999999983	3.87762148098717e-19 \\
10.0099999999998	3.83901590073446e-19 \\
10.0199999999998	3.80081269408381e-19 \\
10.0299999999998	3.76297698757772e-19 \\
10.0399999999998	3.72551747152327e-19 \\
10.0499999999998	3.68844151105752e-19 \\
10.0599999999998	3.65174274963725e-19 \\
10.0699999999998	3.61538868317064e-19 \\
10.0799999999998	3.57939259647453e-19 \\
10.0899999999998	3.54374416640947e-19 \\
10.0999999999998	3.50846963802646e-19 \\
10.1099999999998	3.4735525294132e-19 \\
10.1199999999998	3.43897032122391e-19 \\
10.1299999999998	3.40472527450919e-19 \\
10.1399999999998	3.37079394183463e-19 \\
10.1499999999998	3.33720825083581e-19 \\
10.1599999999998	3.30394747584496e-19 \\
10.1699999999998	3.27102800440386e-19 \\
10.1799999999998	3.23843148487205e-19 \\
10.1899999999998	3.20615807905591e-19 \\
10.1999999999998	3.17421016498574e-19 \\
10.2099999999998	3.14259345135695e-19 \\
10.2199999999998	3.11129684125237e-19 \\
10.2299999999998	3.08032237580983e-19 \\
10.2399999999998	3.049656388325e-19 \\
10.2499999999998	3.01930045785091e-19 \\
10.2599999999998	2.98924037703058e-19 \\
10.2699999999998	2.95947994213392e-19 \\
10.2799999999998	2.93000836273054e-19 \\
10.2899999999998	2.90083182520296e-19 \\
10.2999999999998	2.87195227058906e-19 \\
10.3099999999998	2.84335552775982e-19 \\
10.3199999999998	2.81504943996233e-19 \\
10.3299999999998	2.78703902415448e-19 \\
10.3399999999998	2.75930626647465e-19 \\
10.3499999999998	2.73184257654855e-19 \\
10.3599999999998	2.70465909149636e-19 \\
10.3699999999998	2.67774389942934e-19 \\
10.3799999999998	2.65108348837037e-19 \\
10.3899999999998	2.62469088302141e-19 \\
10.3999999999998	2.59856341902955e-19 \\
10.4099999999998	2.57269531165015e-19 \\
10.4199999999998	2.54711246670367e-19 \\
10.4299999999998	2.52177335019181e-19 \\
10.4399999999998	2.49669455467607e-19 \\
10.4499999999998	2.47187208704517e-19 \\
10.4599999999998	2.44730321255927e-19 \\
10.4699999999998	2.42298706320237e-19 \\
10.4799999999998	2.39891515334278e-19 \\
10.4899999999998	2.37508936825801e-19 \\
10.4999999999998	2.35150009762337e-19 \\
10.5099999999998	2.32813559165685e-19 \\
10.5199999999998	2.30501026190419e-19 \\
10.5299999999998	2.28212060030472e-19 \\
10.5399999999998	2.25945623179615e-19 \\
10.5499999999998	2.23702356352047e-19 \\
10.5599999999998	2.21481719684662e-19 \\
10.5699999999998	2.19282591942984e-19 \\
10.5799999999998	2.17106470720435e-19 \\
10.5899999999998	2.14951187265488e-19 \\
10.5999999999998	2.12818030040691e-19 \\
10.6099999999998	2.10705976156208e-19 \\
10.6199999999998	2.08615305998578e-19 \\
10.6299999999998	2.06544515106249e-19 \\
10.6399999999998	2.04493553034472e-19 \\
10.6499999999998	2.02462673960592e-19 \\
10.6599999999998	2.0045131585828e-19 \\
10.6699999999998	1.98460180467656e-19 \\
10.6799999999998	1.96489413832618e-19 \\
10.6899999999998	1.94538858279941e-19 \\
10.6999999999998	1.92608229994438e-19 \\
10.7099999999998	1.90696280323215e-19 \\
10.7199999999998	1.88804476951507e-19 \\
10.7299999999998	1.86931515674908e-19 \\
10.7399999999998	1.85076933209322e-19 \\
10.7499999999998	1.83241134947683e-19 \\
10.7599999999998	1.814230900456e-19 \\
10.7699999999998	1.79623262403562e-19 \\
10.7799999999998	1.77840745135639e-19 \\
10.7899999999998	1.76076687228908e-19 \\
10.7999999999998	1.74330572436044e-19 \\
10.8099999999998	1.72601993518698e-19 \\
10.8199999999998	1.7089087429464e-19 \\
10.8299999999998	1.6919583187637e-19 \\
10.8399999999998	1.67517825751587e-19 \\
10.8499999999998	1.65857026876797e-19 \\
10.8599999999998	1.64211444252722e-19 \\
10.8699999999998	1.62582718376677e-19 \\
10.8799999999998	1.6097065922529e-19 \\
10.8899999999998	1.59374097789807e-19 \\
10.8999999999998	1.57794387139153e-19 \\
10.9099999999998	1.56229733795082e-19 \\
10.9199999999998	1.54680712708166e-19 \\
10.9299999999998	1.53147124917882e-19 \\
10.9399999999998	1.51629488686507e-19 \\
10.9499999999998	1.50128076135497e-19 \\
10.9599999999998	1.4864053262542e-19 \\
10.9699999999998	1.47168403679566e-19 \\
10.9799999999998	1.45710734843055e-19 \\
10.9899999999998	1.44267346041667e-19 \\
10.9999999999998	1.42838952629402e-19 \\
11.0099999999998	1.41423847358137e-19 \\
11.0199999999998	1.40023267408e-19 \\
11.0299999999998	1.38635643213174e-19 \\
11.0399999999998	1.37261427211312e-19 \\
11.0499999999998	1.35900696271813e-19 \\
11.0599999999998	1.34553229927218e-19 \\
11.0699999999998	1.33218252212929e-19 \\
11.0799999999998	1.31896954059725e-19 \\
11.0899999999998	1.30589137594261e-19 \\
11.0999999999998	1.29294544551746e-19 \\
11.1099999999998	1.28013082791438e-19 \\
11.1199999999998	1.26744973777462e-19 \\
11.1299999999998	1.25488301903183e-19 \\
11.1399999999998	1.24244513465012e-19 \\
11.1499999999998	1.23013403814862e-19 \\
11.1599999999998	1.21794804726957e-19 \\
11.1699999999998	1.20588616363243e-19 \\
11.1799999999998	1.19393637126251e-19 \\
11.1899999999998	1.18209645025787e-19 \\
11.1999999999998	1.17037228829971e-19 \\
11.2099999999998	1.15876525405488e-19 \\
11.2199999999998	1.14727734194536e-19 \\
11.2299999999998	1.13590336119951e-19 \\
11.2399999999998	1.12464571984721e-19 \\
11.2499999999998	1.11349755611351e-19 \\
11.2599999999998	1.10246441181591e-19 \\
11.2699999999998	1.09154204713775e-19 \\
11.2799999999998	1.08073148449155e-19 \\
11.2899999999998	1.07002354702778e-19 \\
11.2999999999998	1.05942236162089e-19 \\
11.3099999999998	1.04892781223656e-19 \\
11.3199999999998	1.03853625852984e-19 \\
11.3299999999998	1.0282483095944e-19 \\
11.3399999999998	1.0180612610554e-19 \\
11.3499999999998	1.00797692295251e-19 \\
11.3599999999998	9.97987317253916e-20 \\
11.3699999999998	9.88091251272682e-20 \\
11.3799999999998	9.78289886975697e-20 \\
11.3899999999998	9.68580190481141e-20 \\
11.3999999999998	9.58964516410791e-20 \\
11.4099999999998	9.49446136848755e-20 \\
11.4199999999998	9.40022199792669e-20 \\
11.4299999999998	9.30690191184649e-20 \\
11.4399999999998	9.21454102576738e-20 \\
11.4499999999998	9.12313850517379e-20 \\
11.4599999999998	9.03265119544902e-20 \\
11.4699999999998	8.94306462586587e-20 \\
11.4799999999998	8.85432423975448e-20 \\
11.4899999999998	8.76645056039184e-20 \\
11.4999999999998	8.67948218724247e-20 \\
11.5099999999998	8.59340098240091e-20 \\
11.5199999999998	8.50813368621631e-20 \\
11.5299999999998	8.42361552881526e-20 \\
11.5399999999998	8.3399313928296e-20 \\
11.5499999999998	8.2570395402212e-20 \\
11.5599999999998	8.17495773659765e-20 \\
11.5699999999998	8.09374298175646e-20 \\
11.5799999999998	8.01336117871263e-20 \\
11.5899999999998	7.93376078084316e-20 \\
11.5999999999998	7.85494258094642e-20 \\
11.6099999999998	7.77689054617448e-20 \\
11.6199999999998	7.69962624926579e-20 \\
11.6299999999998	7.62310489847008e-20 \\
11.6399999999998	7.54738430112737e-20 \\
11.6499999999998	7.47241313881922e-20 \\
11.6599999999998	7.39817945104449e-20 \\
11.6699999999998	7.32471939958507e-20 \\
11.6799999999998	7.25193487000854e-20 \\
11.6899999999998	7.17990914089888e-20 \\
11.6999999999998	7.10860432256785e-20 \\
11.7099999999998	7.03805838293951e-20 \\
11.7199999999998	6.96820200699147e-20 \\
11.7299999999998	6.89906802839134e-20 \\
11.7399999999998	6.83061542591715e-20 \\
11.7499999999998	6.76281844828795e-20 \\
11.7599999999998	6.69570578650361e-20 \\
11.7699999999998	6.62926208822744e-20 \\
11.7799999999998	6.56349971557639e-20 \\
11.7899999999998	6.49836213865679e-20 \\
11.7999999999998	6.43389637387234e-20 \\
11.8099999999998	6.37010261480372e-20 \\
11.8199999999998	6.30694344950927e-20 \\
11.8299999999998	6.24438501296049e-20 \\
11.8399999999998	6.18243312434594e-20 \\
11.8499999999998	6.12111431442884e-20 \\
11.8599999999998	6.06040378090272e-20 \\
11.8699999999998	6.00030006175679e-20 \\
11.8799999999998	5.94075596453654e-20 \\
11.8899999999998	5.88181640654755e-20 \\
11.8999999999998	5.82345052930089e-20 \\
11.9099999999998	5.76567575033762e-20 \\
11.9199999999998	5.70847041309989e-20 \\
11.9299999999998	5.65185524329243e-20 \\
11.9399999999998	5.59581227414953e-20 \\
11.9499999999998	5.54032696797535e-20 \\
11.9599999999998	5.48539197850262e-20 \\
11.9699999999998	5.43104177006502e-20 \\
11.9799999999998	5.37721484285276e-20 \\
11.9899999999998	5.32392172035148e-20 \\
11.9999999999998	5.27115973152651e-20 \\
12.0099999999998	5.21890579784066e-20 \\
12.0199999999998	5.16716730044606e-20 \\
12.0299999999998	5.11595371433133e-20 \\
12.0399999999998	5.06524144609212e-20 \\
12.0499999999998	5.01505805722454e-20 \\
12.0599999999998	4.96541149301394e-20 \\
12.0699999999998	4.91627587914386e-20 \\
12.0799999999998	4.86762570640346e-20 \\
12.0899999999998	4.81946272944432e-20 \\
12.0999999999998	4.77179451223943e-20 \\
12.1099999999998	4.72458536492967e-20 \\
12.1199999999998	4.67785445937365e-20 \\
12.1299999999998	4.63158095846047e-20 \\
12.1399999999998	4.58575924194966e-20 \\
12.1499999999998	4.54040898238531e-20 \\
12.1599999999998	4.4955517611382e-20 \\
12.1699999999998	4.45113254036733e-20 \\
12.1799999999998	4.40717296536831e-20 \\
12.1899999999998	4.36363258125066e-20 \\
12.1999999999998	4.32050757474139e-20 \\
12.2099999999998	4.27778327748771e-20 \\
12.2199999999998	4.23547463046745e-20 \\
12.2299999999998	4.19359987450352e-20 \\
12.2399999999998	4.15212495228557e-20 \\
12.2499999999998	4.111065068945e-20 \\
12.2599999999998	4.0704112430528e-20 \\
12.2699999999998	4.03015503667608e-20 \\
12.2799999999998	3.99029868662167e-20 \\
12.2899999999998	3.95084123043759e-20 \\
12.2999999999998	3.91175333273769e-20 \\
12.3099999999998	3.87304764764648e-20 \\
12.3199999999998	3.83472790729935e-20 \\
12.3299999999998	3.79679498209477e-20 \\
12.3399999999998	3.75922435239236e-20 \\
12.3499999999998	3.72203409816645e-20 \\
12.3599999999998	3.68520868511124e-20 \\
12.3699999999998	3.6487553599216e-20 \\
12.3799999999998	3.61268236604947e-20 \\
12.3899999999998	3.57696365452131e-20 \\
12.3999999999998	3.54157726480183e-20 \\
12.4099999999998	3.50652753390502e-20 \\
12.4199999999998	3.4718254803387e-20 \\
12.4299999999998	3.43745387433823e-20 \\
12.4399999999998	3.40343558972607e-20 \\
12.4499999999998	3.36976082008152e-20 \\
12.4599999999998	3.3364034801085e-20 \\
12.4699999999998	3.30337198961855e-20 \\
12.4799999999998	3.27066185207371e-20 \\
12.4899999999998	3.23827172738152e-20 \\
12.4999999999998	3.20622097961817e-20 \\
12.5099999999998	3.17448547553896e-20 \\
12.5199999999998	3.14306525213963e-20 \\
12.5299999999998	3.11197612184307e-20 \\
12.5399999999998	3.08119058197992e-20 \\
12.5499999999998	3.05070861824784e-20 \\
12.5599999999998	3.02052387199757e-20 \\
12.5699999999998	2.99061450433894e-20 \\
12.5799999999998	2.96099226954184e-20 \\
12.5899999999998	2.93165294022013e-20 \\
12.5999999999998	2.9025974829641e-20 \\
12.6099999999998	2.87382004735403e-20 \\
12.6199999999998	2.84534272181638e-20 \\
12.6299999999998	2.81715979786369e-20 \\
12.6399999999998	2.78924598881608e-20 \\
12.6499999999998	2.76162644740095e-20 \\
12.6599999999998	2.73427962863733e-20 \\
12.6699999999998	2.70720154377037e-20 \\
12.6799999999998	2.68039706152713e-20 \\
12.6899999999998	2.65386907037885e-20 \\
12.6999999999998	2.62761521532351e-20 \\
12.7099999999998	2.60161892431412e-20 \\
12.7199999999998	2.57588461683558e-20 \\
12.7299999999998	2.55039424046593e-20 \\
12.7399999999998	2.52514567362938e-20 \\
12.7499999999998	2.50016032715676e-20 \\
12.7599999999998	2.47542083897697e-20 \\
12.7699999999998	2.45092296156348e-20 \\
12.7799999999998	2.42666928907458e-20 \\
12.7899999999998	2.40264934484929e-20 \\
12.7999999999998	2.37886556765707e-20 \\
12.8099999999998	2.35531815829976e-20 \\
12.8199999999998	2.33198988287439e-20 \\
12.8299999999998	2.30890342340958e-20 \\
12.8399999999998	2.2860552141257e-20 \\
12.8499999999998	2.26343028222886e-20 \\
12.8599999999998	2.24103914190158e-20 \\
12.8699999999998	2.21887650518487e-20 \\
12.8799999999998	2.19691846325058e-20 \\
12.8899999999998	2.17517919605415e-20 \\
12.8999999999998	2.15364149981719e-20 \\
12.9099999999998	2.13230982146275e-20 \\
12.9199999999998	2.11117920231033e-20 \\
12.9299999999998	2.09025280737184e-20 \\
12.9399999999998	2.06953072913865e-20 \\
12.9499999999998	2.04902445161657e-20 \\
12.9599999999998	2.02872703295126e-20 \\
12.9699999999998	2.00862739235434e-20 \\
12.9799999999998	1.98872103380614e-20 \\
12.9899999999998	1.96900766638127e-20 \\
12.9999999999998	1.94949279459574e-20 \\
13.0099999999998	1.93017259725205e-20 \\
13.0199999999998	1.91106070625105e-20 \\
13.0299999999998	1.89215217170036e-20 \\
13.0399999999998	1.87342646209961e-20 \\
13.0499999999998	1.85488185040141e-20 \\
13.0599999999998	1.83651609425474e-20 \\
13.0699999999998	1.81832832127573e-20 \\
13.0799999999998	1.80032740878341e-20 \\
13.0899999999998	1.78250585194511e-20 \\
13.0999999999998	1.76486788925251e-20 \\
13.1099999999998	1.74740059549972e-20 \\
13.1199999999998	1.73010771840997e-20 \\
13.1299999999998	1.71298342003751e-20 \\
13.1399999999998	1.6960295501385e-20 \\
13.1499999999998	1.67924229175165e-20 \\
13.1599999999998	1.66261955178491e-20 \\
13.1699999999998	1.64616280132187e-20 \\
13.1799999999998	1.62986749751685e-20 \\
13.1899999999998	1.61372962966576e-20 \\
13.1999999999998	1.59775337831495e-20 \\
13.2099999999998	1.58193079857751e-20 \\
13.2199999999998	1.56626039634355e-20 \\
13.2299999999998	1.55073773261368e-20 \\
13.2399999999998	1.53537346205118e-20 \\
13.2499999999998	1.52015576460002e-20 \\
13.2599999999998	1.50509732510505e-20 \\
13.2699999999998	1.49018784873738e-20 \\
13.2799999999998	1.47542727668031e-20 \\
13.2899999999998	1.4608152928576e-20 \\
13.2999999999998	1.44634583322212e-20 \\
13.3099999999998	1.43201735540489e-20 \\
13.3199999999998	1.41783429714283e-20 \\
13.3299999999998	1.40379319144832e-20 \\
13.3399999999998	1.38988566733476e-20 \\
13.3499999999998	1.37611466443196e-20 \\
13.3599999999998	1.36247950892139e-20 \\
13.3699999999998	1.34897670571235e-20 \\
13.3799999999998	1.33560040213051e-20 \\
13.3899999999998	1.32235788468093e-20 \\
13.3999999999998	1.30925957364898e-20 \\
13.4099999999998	1.29628711170628e-20 \\
13.4199999999998	1.28344106479428e-20 \\
13.4299999999998	1.27073425431995e-20 \\
13.4399999999998	1.2581538617136e-20 \\
13.4499999999998	1.24569056768041e-20 \\
13.4599999999998	1.2333541059847e-20 \\
13.4699999999998	1.22113806121423e-20 \\
13.4799999999998	1.20904247451432e-20 \\
13.4899999999998	1.19706898019402e-20 \\
13.4999999999998	1.18521481496194e-20 \\
13.5099999999998	1.17346929950339e-20 \\
13.5199999999998	1.16184001153716e-20 \\
13.5299999999998	1.15033179760852e-20 \\
13.5399999999998	1.13893305852873e-20 \\
13.5499999999998	1.12765112435777e-20 \\
13.5599999999998	1.11647632878389e-20 \\
13.5699999999998	1.10541200003049e-20 \\
13.5799999999998	1.09445106617076e-20 \\
13.5899999999998	1.08360132857315e-20 \\
13.5999999999998	1.07286986664681e-20 \\
13.6099999999998	1.0622491897792e-20 \\
13.6199999999998	1.05173589113632e-20 \\
13.6299999999998	1.04131976080085e-20 \\
13.6399999999998	1.031003812266e-20 \\
13.6499999999998	1.02079087687356e-20 \\
13.6599999999998	1.01067948839894e-20 \\
13.6699999999998	1.00067245953946e-20 \\
13.6799999999998	9.90763696209676e-21 \\
13.6899999999998	9.80954520016923e-21 \\
13.6999999999998	9.71245518000882e-21 \\
13.7099999999998	9.6162284884504e-21 \\
13.7199999999998	9.52097476143906e-21 \\
13.7299999999998	9.42660473083306e-21 \\
13.7399999999998	9.33317284164036e-21 \\
13.7499999999998	9.24066422711707e-21 \\
13.7599999999998	9.14898355261613e-21 \\
13.7699999999998	9.05819718635348e-21 \\
13.7799999999998	8.96830286612532e-21 \\
13.7899999999998	8.87940353428979e-21 \\
13.7999999999998	8.79141173456597e-21 \\
13.8099999999998	8.70431192122118e-21 \\
13.8199999999997	8.61812459514072e-21 \\
13.8299999999997	8.5328497372987e-21 \\
13.8399999999997	8.44840927148845e-21 \\
13.8499999999997	8.36477933822525e-21 \\
13.8599999999997	8.28195561792543e-21 \\
13.8699999999997	8.19988884997195e-21 \\
13.8799999999997	8.11862804887251e-21 \\
13.8899999999997	8.03817855057082e-21 \\
13.8999999999997	7.95847967875056e-21 \\
13.9099999999997	7.87959111654332e-21 \\
13.9199999999997	7.80149160616338e-21 \\
13.9299999999997	7.72416949468974e-21 \\
13.9399999999997	7.64763498348523e-21 \\
13.9499999999997	7.57188041679331e-21 \\
13.9599999999997	7.49685585847639e-21 \\
13.9699999999997	7.42259646779373e-21 \\
13.9799999999997	7.34912062681576e-21 \\
13.9899999999997	7.2763736276899e-21 \\
13.9999999999997	7.20436155206739e-21 \\
14.0099999999997	7.13305136776531e-21 \\
14.0199999999997	7.06240583997097e-21 \\
14.0299999999997	6.99248430203825e-21 \\
14.0399999999997	6.9232374402991e-21 \\
14.0499999999997	6.85469391105486e-21 \\
14.0599999999997	6.7868163597099e-21 \\
14.0699999999997	6.71956930700381e-21 \\
14.0799999999997	6.65300866070658e-21 \\
14.0899999999997	6.58714788402633e-21 \\
14.0999999999997	6.52192635893578e-21 \\
14.1099999999997	6.45734148430624e-21 \\
14.1199999999997	6.3933678006327e-21 \\
14.1299999999997	6.33004713811683e-21 \\
14.1399999999997	6.26735182416238e-21 \\
14.1499999999997	6.20529142400548e-21 \\
14.1599999999997	6.14386651427307e-21 \\
14.1699999999997	6.08306080033868e-21 \\
14.1799999999997	6.02283634326831e-21 \\
14.1899999999997	5.9632044380637e-21 \\
14.1999999999997	5.9041312670916e-21 \\
14.2099999999997	5.84564646440963e-21 \\
14.2199999999997	5.78775729539087e-21 \\
14.2299999999997	5.73041864575677e-21 \\
14.2399999999997	5.67363172227041e-21 \\
14.2499999999997	5.61739264302144e-21 \\
14.2599999999997	5.56172813157513e-21 \\
14.2699999999997	5.50660212829171e-21 \\
14.2799999999997	5.45203134973964e-21 \\
14.2899999999997	5.39801120880756e-21 \\
14.2999999999997	5.34452944419666e-21 \\
14.3099999999997	5.29155714634566e-21 \\
14.3199999999997	5.23912504121934e-21 \\
14.3299999999997	5.1872483938578e-21 \\
14.3399999999997	5.13586729153549e-21 \\
14.3499999999997	5.0849919848153e-21 \\
14.3599999999997	5.03461978828461e-21 \\
14.3699999999997	4.98476137853067e-21 \\
14.3799999999997	4.93537380937392e-21 \\
14.3899999999997	4.88646118989378e-21 \\
14.3999999999997	4.83806898116155e-21 \\
14.4099999999997	4.79011264445528e-21 \\
14.4199999999997	4.74263697272445e-21 \\
14.4299999999997	4.69567161105477e-21 \\
14.4399999999997	4.64917511607327e-21 \\
14.4499999999997	4.6031620523357e-21 \\
14.4599999999997	4.55759520545287e-21 \\
14.4699999999997	4.512471963622e-21 \\
14.4799999999997	4.46779163325445e-21 \\
14.4899999999997	4.42355434716628e-21 \\
14.4999999999997	4.37976730935817e-21 \\
14.5099999999997	4.33642503590643e-21 \\
14.5199999999997	4.29351764035547e-21 \\
14.5299999999997	4.25103029640153e-21 \\
14.5399999999997	4.20896832628112e-21 \\
14.5499999999997	4.16731105602401e-21 \\
14.5599999999997	4.12604522620474e-21 \\
14.5699999999997	4.08519816687249e-21 \\
14.5799999999997	4.04476406237682e-21 \\
14.5899999999997	4.0047439587711e-21 \\
14.5999999999997	3.96511583080609e-21 \\
14.6099999999997	3.92588123351264e-21 \\
14.6199999999997	3.88704551557576e-21 \\
14.6299999999997	3.84861383705955e-21 \\
14.6399999999997	3.8105330788087e-21 \\
14.6499999999997	3.77283517020716e-21 \\
14.6599999999997	3.73549570527524e-21 \\
14.6699999999997	3.69851757038723e-21 \\
14.6799999999997	3.66192433959707e-21 \\
14.6899999999997	3.62570718842706e-21 \\
14.6999999999997	3.58983031724655e-21 \\
14.7099999999997	3.55430427891882e-21 \\
14.7199999999997	3.51912737239993e-21 \\
14.7299999999997	3.48428861347607e-21 \\
14.7399999999997	3.44979120060536e-21 \\
14.7499999999997	3.41563503725618e-21 \\
14.7599999999997	3.38178800683806e-21 \\
14.7699999999997	3.34827321206358e-21 \\
14.7799999999997	3.31509294743148e-21 \\
14.7899999999997	3.28224526036318e-21 \\
14.7999999999997	3.24975445878469e-21 \\
14.8099999999997	3.21758482649546e-21 \\
14.8199999999997	3.18573408255881e-21 \\
14.8299999999997	3.15419465263571e-21 \\
14.8399999999997	3.12296810447902e-21 \\
14.8499999999997	3.09204167681174e-21 \\
14.8599999999997	3.06142229629364e-21 \\
14.8699999999997	3.03111071625214e-21 \\
14.8799999999997	3.0011030869088e-21 \\
14.8899999999997	2.97138158506382e-21 \\
14.8999999999997	2.94195190208717e-21 \\
14.9099999999997	2.91279366435221e-21 \\
14.9199999999997	2.88391653283112e-21 \\
14.9299999999997	2.85531730680748e-21 \\
14.9399999999997	2.82701204215161e-21 \\
14.9499999999997	2.79898744989277e-21 \\
14.9599999999997	2.77125299577707e-21 \\
14.9699999999997	2.74379554879032e-21 \\
14.9799999999997	2.71660649738849e-21 \\
14.9899999999997	2.68969301476031e-21 \\
14.9999999999997	2.66305329382467e-21 \\
15.0099999999997	2.63666239662828e-21 \\
15.0199999999997	2.61052255845625e-21 \\
15.0299999999997	2.5846474549949e-21 \\
15.0399999999997	2.55903282037047e-21 \\
15.0499999999997	2.53366987561616e-21 \\
15.0599999999997	2.50858035320768e-21 \\
15.0699999999997	2.48373589800767e-21 \\
15.0799999999997	2.45915188043881e-21 \\
15.0899999999997	2.43479765435358e-21 \\
15.0999999999997	2.41069844836583e-21 \\
15.1099999999997	2.38683167137421e-21 \\
15.1199999999997	2.36320674919376e-21 \\
15.1299999999997	2.33980958960912e-21 \\
15.1399999999997	2.31663826851307e-21 \\
15.1499999999997	2.2937024891154e-21 \\
15.1599999999997	2.27100401813636e-21 \\
15.1699999999997	2.24852932608947e-21 \\
15.1799999999997	2.22628573724455e-21 \\
15.1899999999997	2.20426136551443e-21 \\
15.1999999999997	2.18245797647007e-21 \\
15.2099999999997	2.16087682702806e-21 \\
15.2199999999997	2.13949577881553e-21 \\
15.2299999999997	2.11831871398842e-21 \\
15.2399999999997	2.09733910836317e-21 \\
15.2499999999997	2.07657059528362e-21 \\
15.2599999999997	2.05599496938952e-21 \\
15.2699999999997	2.03563226176114e-21 \\
15.2799999999997	2.01547673396259e-21 \\
15.2899999999997	1.99552894401443e-21 \\
15.2999999999997	1.9757873160166e-21 \\
15.3099999999997	1.95624869426644e-21 \\
15.3199999999997	1.93691436701082e-21 \\
15.3299999999997	1.91776253145265e-21 \\
15.3399999999997	1.89879060140541e-21 \\
15.3499999999997	1.88000553652116e-21 \\
15.3599999999997	1.86140377452966e-21 \\
15.3699999999997	1.84298776372177e-21 \\
15.3799999999997	1.82475597618529e-21 \\
15.3899999999997	1.8067038645768e-21 \\
15.3999999999997	1.78883670811338e-21 \\
15.4099999999997	1.77114675422997e-21 \\
15.4199999999997	1.7536247402615e-21 \\
15.4299999999997	1.73627588583173e-21 \\
15.4399999999997	1.71910390467463e-21 \\
15.4499999999997	1.70209880621464e-21 \\
15.4599999999997	1.6852583713982e-21 \\
15.4699999999997	1.66858161795651e-21 \\
15.4799999999997	1.65206464901215e-21 \\
15.4899999999997	1.63570873931865e-21 \\
15.4999999999997	1.61951903269364e-21 \\
15.5099999999997	1.60349162911394e-21 \\
15.5199999999997	1.58761292047814e-21 \\
15.5299999999997	1.57191022927386e-21 \\
15.5399999999997	1.55635479313517e-21 \\
15.5499999999997	1.54094879616414e-21 \\
15.5599999999997	1.52569298694135e-21 \\
15.5699999999997	1.5105845717029e-21 \\
15.5799999999997	1.49562664995089e-21 \\
15.5899999999997	1.48081688084967e-21 \\
15.5999999999997	1.46615796707265e-21 \\
15.6099999999997	1.45164953998125e-21 \\
15.6199999999997	1.43728530391664e-21 \\
15.6299999999997	1.42306945445735e-21 \\
15.6399999999997	1.40899628927505e-21 \\
15.6499999999997	1.39505461157385e-21 \\
15.6599999999997	1.38125294626538e-21 \\
15.6699999999997	1.36759201746184e-21 \\
15.6799999999997	1.35407125840571e-21 \\
15.6899999999997	1.34067620511426e-21 \\
15.6999999999997	1.32741233434482e-21 \\
15.7099999999997	1.31427512207997e-21 \\
15.7199999999997	1.30125740852737e-21 \\
15.7299999999997	1.28836435523498e-21 \\
15.7399999999997	1.27559399510509e-21 \\
15.7499999999997	1.26295189775471e-21 \\
15.7599999999997	1.25043832529771e-21 \\
15.7699999999997	1.23805144050929e-21 \\
15.7799999999997	1.22579276778223e-21 \\
15.7899999999997	1.21364642458505e-21 \\
15.7999999999997	1.20162341669542e-21 \\
15.8099999999997	1.18972401942172e-21 \\
15.8199999999997	1.17794756120785e-21 \\
15.8299999999997	1.16628787430868e-21 \\
15.8399999999997	1.15474038559035e-21 \\
15.8499999999997	1.1433048090885e-21 \\
15.8599999999997	1.13198650005201e-21 \\
15.8699999999997	1.12078124004424e-21 \\
15.8799999999997	1.10968573140682e-21 \\
15.8899999999997	1.09869757938312e-21 \\
15.8999999999997	1.0878190256156e-21 \\
15.9099999999997	1.07704392762823e-21 \\
15.9199999999997	1.0663768321514e-21 \\
15.9299999999997	1.05581517851419e-21 \\
15.9399999999997	1.04535423940241e-21 \\
15.9499999999997	1.03499988346678e-21 \\
15.9599999999997	1.02475214588529e-21 \\
15.9699999999997	1.01460894164402e-21 \\
15.9799999999997	1.00456330468439e-21 \\
15.9899999999997	9.94616720448611e-22 \\
15.9999999999997	9.84766193862895e-22 \\
16.0099999999997	9.75010462306226e-22 \\
16.0199999999997	9.65350765312601e-22 \\
16.0299999999997	9.55787441430988e-22 \\
16.0399999999997	9.46319824123042e-22 \\
16.0499999999997	9.36947593838811e-22 \\
16.0599999999997	9.27667166692288e-22 \\
16.0699999999997	9.1847825629137e-22 \\
16.0799999999997	9.09385013717656e-22 \\
16.0899999999997	9.00386891877425e-22 \\
16.0999999999997	8.9147066988436e-22 \\
16.1099999999997	8.82642911179678e-22 \\
16.1199999999997	8.73904184425807e-22 \\
16.1299999999997	8.65253384076515e-22 \\
16.1399999999997	8.56693705687037e-22 \\
16.1499999999997	8.48220016613961e-22 \\
16.1599999999997	8.39832556508744e-22 \\
16.1699999999997	8.31525375984417e-22 \\
16.1799999999997	8.23300376003379e-22 \\
16.1899999999997	8.15154446142786e-22 \\
16.1999999999997	8.07090192918502e-22 \\
16.2099999999997	7.99106333053819e-22 \\
16.2199999999997	7.9119698533849e-22 \\
16.2299999999997	7.83367759609901e-22 \\
16.2399999999997	7.75617214014139e-22 \\
16.2499999999997	7.67944636290828e-22 \\
16.2599999999997	7.60352209291349e-22 \\
16.2699999999997	7.52830974466052e-22 \\
16.2799999999997	7.4538106377575e-22 \\
16.2899999999997	7.38001937556817e-22 \\
16.2999999999997	7.30693311840417e-22 \\
16.3099999999998	7.2345234738362e-22 \\
16.3199999999998	7.16277727351065e-22 \\
16.3299999999998	7.09179761129911e-22 \\
16.3399999999998	7.02151090476491e-22 \\
16.3499999999998	6.95191077757956e-22 \\
16.3599999999998	6.88302502460571e-22 \\
16.3699999999998	6.8148392987959e-22 \\
16.3799999999998	6.74731713832218e-22 \\
16.3899999999998	6.68051394797447e-22 \\
16.3999999999998	6.61434675129215e-22 \\
16.4099999999998	6.54883847873715e-22 \\
16.4199999999998	6.4839921545147e-22 \\
16.4299999999998	6.41980435434832e-22 \\
16.4399999999998	6.35622225947692e-22 \\
16.4499999999998	6.29328265666377e-22 \\
16.4599999999998	6.23091546266144e-22 \\
16.4699999999998	6.16916192845841e-22 \\
16.4799999999998	6.10804222364519e-22 \\
16.4899999999998	6.04750123550519e-22 \\
16.4999999999998	5.98756566924125e-22 \\
16.5099999999998	5.92819818633874e-22 \\
16.5199999999998	5.86941899177853e-22 \\
16.5299999999998	5.81125536442853e-22 \\
16.5399999999998	5.75364950411187e-22 \\
16.5499999999998	5.69659214958008e-22 \\
16.5599999999998	5.64011414417647e-22 \\
16.5699999999998	5.58421388135183e-22 \\
16.5799999999998	5.52887480361825e-22 \\
16.5899999999998	5.47407025867866e-22 \\
16.5999999999998	5.419813508129e-22 \\
16.6099999999998	5.36611053165318e-22 \\
16.6199999999998	5.31293621330722e-22 \\
16.6299999999998	5.26030469858267e-22 \\
16.6399999999998	5.20818392453926e-22 \\
16.6499999999998	5.15658546708231e-22 \\
16.6599999999998	5.10550217009402e-22 \\
16.6699999999998	5.0549283079657e-22 \\
16.6799999999998	5.00485628821065e-22 \\
16.6899999999998	4.95526382598996e-22 \\
16.6999999999998	4.90617484157822e-22 \\
16.7099999999998	4.85761650442964e-22 \\
16.7199999999998	4.80954442146085e-22 \\
16.7299999999998	4.76194830195083e-22 \\
16.7399999999998	4.71481743697238e-22 \\
16.7499999999998	4.66814019001541e-22 \\
16.7599999999998	4.62194906574138e-22 \\
16.7699999999998	4.57620270947966e-22 \\
16.7799999999998	4.53090051992877e-22 \\
16.7899999999998	4.48605724091627e-22 \\
16.7999999999998	4.4416425188301e-22 \\
16.8099999999998	4.39768639731493e-22 \\
16.8199999999998	4.35417149015139e-22 \\
16.8299999999998	4.31107333597613e-22 \\
16.8399999999998	4.26839168764906e-22 \\
16.8499999999998	4.22615419163289e-22 \\
16.8599999999998	4.18434775486238e-22 \\
16.8699999999998	4.14296987479148e-22 \\
16.8799999999998	4.10199211029035e-22 \\
16.8899999999998	4.06143901586627e-22 \\
16.8999999999998	4.02129193568224e-22 \\
16.9099999999998	3.98152964481096e-22 \\
16.9199999999998	3.94214669520139e-22 \\
16.9299999999998	3.90315728597436e-22 \\
16.9399999999998	3.86453845071631e-22 \\
16.9499999999999	3.82629414317837e-22 \\
16.9599999999999	3.78843086262419e-22 \\
16.9699999999999	3.75091982535182e-22 \\
16.9799999999999	3.71378978274491e-22 \\
16.9899999999999	3.67703114976152e-22 \\
16.9999999999999	3.64064260722798e-22 \\
17.0099999999999	3.60462158306022e-22 \\
17.0199999999999	3.56895512981158e-22 \\
17.0299999999999	3.53366119073993e-22 \\
17.0399999999999	3.49871839472101e-22 \\
17.0499999999999	3.46410529201041e-22 \\
17.0599999999999	3.42983295236767e-22 \\
17.0699999999999	3.39587711398411e-22 \\
17.0799999999999	3.36226093046372e-22 \\
17.0899999999999	3.328979245949e-22 \\
17.0999999999999	3.29601621274144e-22 \\
17.1099999999999	3.26338618429603e-22 \\
17.1199999999999	3.23108132439252e-22 \\
17.1299999999999	3.19908156360114e-22 \\
17.1399999999999	3.16739085265868e-22 \\
17.1499999999999	3.13602626628537e-22 \\
17.1599999999999	3.1049532538981e-22 \\
17.1699999999999	3.07421927554906e-22 \\
17.1799999999999	3.04379833767571e-22 \\
17.1899999999999	3.01369577198694e-22 \\
17.1999999999999	2.98390472394273e-22 \\
17.2099999999999	2.9543976912845e-22 \\
17.2199999999999	2.92518103316311e-22 \\
17.2299999999999	2.89624368375983e-22 \\
17.2399999999999	2.86758956371491e-22 \\
17.2499999999999	2.83921044943391e-22 \\
17.2599999999999	2.81110267366086e-22 \\
17.2699999999999	2.78327521541553e-22 \\
17.2799999999999	2.75573216938889e-22 \\
17.2899999999999	2.7284532418731e-22 \\
17.2999999999999	2.70145228476465e-22 \\
17.3099999999999	2.67470836455842e-22 \\
17.3199999999999	2.64822339402169e-22 \\
17.3299999999999	2.62200528427153e-22 \\
17.3399999999999	2.59605369590239e-22 \\
17.3499999999999	2.57035504090363e-22 \\
17.3599999999999	2.54490924778272e-22 \\
17.3699999999999	2.5197202387448e-22 \\
17.3799999999999	2.49476960518347e-22 \\
17.3899999999999	2.47005316709702e-22 \\
17.3999999999999	2.44558710744857e-22 \\
17.4099999999999	2.42136869087012e-22 \\
17.4199999999999	2.39737851459733e-22 \\
17.4299999999999	2.37360747256259e-22 \\
17.4399999999999	2.35007234606377e-22 \\
17.4499999999999	2.32677007975493e-22 \\
17.4599999999999	2.30370603621596e-22 \\
17.4699999999999	2.2808748892647e-22 \\
17.4799999999999	2.2582644118815e-22 \\
17.4899999999999	2.23588828265164e-22 \\
17.4999999999999	2.21374351407253e-22 \\
17.5099999999999	2.19182421573694e-22 \\
17.5199999999999	2.17011000505435e-22 \\
17.5299999999999	2.14861242172242e-22 \\
17.5399999999999	2.12732732520207e-22 \\
17.5499999999999	2.1062570072571e-22 \\
17.5599999999999	2.08539213838322e-22 \\
17.5699999999999	2.06473755491719e-22 \\
17.5799999999999	2.04428493761545e-22 \\
17.59	2.02403738825126e-22 \\
17.6	2.00399230871006e-22 \\
17.61	1.98414099751162e-22 \\
17.62	1.9644772459914e-22 \\
17.63	1.94500044826458e-22 \\
17.64	1.92571060206681e-22 \\
17.65	1.906614944309e-22 \\
17.66	1.88770992663003e-22 \\
17.67	1.86899187252224e-22 \\
17.68	1.85045803106389e-22 \\
17.69	1.83211079065334e-22 \\
17.7	1.81394737683418e-22 \\
17.71	1.79596279200841e-22 \\
17.72	1.77816219121241e-22 \\
17.73	1.76053714791486e-22 \\
17.74	1.74309823895629e-22 \\
17.75	1.72582062474009e-22 \\
17.76	1.70872329691758e-22 \\
17.77	1.69179259646383e-22 \\
17.78	1.67502639430245e-22 \\
17.79	1.65843263836252e-22 \\
17.8	1.64200948151307e-22 \\
17.81	1.62575339868132e-22 \\
17.82	1.60965204375548e-22 \\
17.83	1.59371007257234e-22 \\
17.84	1.5779283175413e-22 \\
17.85	1.56229988370585e-22 \\
17.86	1.54682667767978e-22 \\
17.87	1.53150583190069e-22 \\
17.88	1.51634033810409e-22 \\
17.89	1.50132999537219e-22 \\
17.9	1.4864658241131e-22 \\
17.91	1.47175432043356e-22 \\
17.92	1.45718171485487e-22 \\
17.93	1.44276112503093e-22 \\
17.94	1.42848271732443e-22 \\
17.95	1.41434754876336e-22 \\
17.96	1.40034355361912e-22 \\
17.97	1.38647340731604e-22 \\
17.98	1.37274682917514e-22 \\
17.99	1.35915405104738e-22 \\
18	1.34570190962593e-22 \\
18.01	1.33237955505379e-22 \\
18.02	1.31918890166507e-22 \\
18.03	1.30613450198939e-22 \\
18.04	1.29320886234434e-22 \\
18.05	1.28041424494335e-22 \\
18.06	1.26774131745845e-22 \\
18.07	1.25519103343874e-22 \\
18.08	1.24276255742709e-22 \\
18.09	1.23046091147197e-22 \\
18.1	1.21828063680677e-22 \\
18.11	1.20621925668273e-22 \\
18.12	1.19428006960819e-22 \\
18.13	1.18245650083263e-22 \\
18.14	1.17074957921329e-22 \\
18.15	1.15915931125602e-22 \\
18.16	1.14769356245466e-22 \\
18.17	1.13633973703413e-22 \\
18.18	1.12510430899127e-22 \\
18.19	1.11398033788519e-22 \\
18.2	1.10296011610981e-22 \\
18.21	1.09205313585718e-22 \\
18.22	1.08125228665231e-22 \\
18.2300000000001	1.07055530134826e-22 \\
18.2400000000001	1.05996735479452e-22 \\
18.2500000000001	1.04948499808435e-22 \\
18.2600000000001	1.03910142073383e-22 \\
18.2700000000001	1.02882537261554e-22 \\
18.2800000000001	1.01864487363101e-22 \\
18.2900000000001	1.00856780089967e-22 \\
18.3000000000001	9.98586826841903e-23 \\
18.3100000000001	9.88703952259693e-23 \\
18.3200000000001	9.78914834641311e-23 \\
18.3300000000001	9.69222809134539e-23 \\
18.3400000000001	9.5961951579773e-23 \\
18.3500000000001	9.50109066376641e-23 \\
18.3600000000001	9.40691777825178e-23 \\
18.3700000000001	9.31368530155644e-23 \\
18.3800000000001	9.22138415754018e-23 \\
18.3900000000001	9.13008209846853e-23 \\
18.4000000000001	9.03966054399373e-23 \\
18.4100000000001	8.95014534232713e-23 \\
18.4200000000001	8.86149626762947e-23 \\
18.4300000000001	8.77377665663617e-23 \\
18.4400000000001	8.68693970975547e-23 \\
18.4500000000001	8.60097745593407e-23 \\
18.4600000000001	8.51587602003288e-23 \\
18.4700000000001	8.43158055592897e-23 \\
18.4800000000001	8.34809036979754e-23 \\
18.4900000000001	8.26543033416808e-23 \\
18.5000000000001	8.18353056187425e-23 \\
18.5100000000001	8.10246576846589e-23 \\
18.5200000000001	8.02223528626888e-23 \\
18.5300000000001	7.94278817660535e-23 \\
18.5400000000001	7.86412947291654e-23 \\
18.5500000000001	7.78624097778451e-23 \\
18.5600000000001	7.70912187324667e-23 \\
18.5700000000001	7.63274424246029e-23 \\
18.5800000000001	7.55712492804572e-23 \\
18.5900000000001	7.48222473542502e-23 \\
18.6000000000001	7.40812812375151e-23 \\
18.6100000000001	7.33476202371927e-23 \\
18.6200000000001	7.26209095331963e-23 \\
18.6300000000001	7.19018297493346e-23 \\
18.6400000000001	7.11899709370894e-23 \\
18.6500000000001	7.04850505448763e-23 \\
18.6600000000001	6.97870211313624e-23 \\
18.6700000000001	6.90958126460705e-23 \\
18.6800000000001	6.84111848930787e-23 \\
18.6900000000001	6.7733602938662e-23 \\
18.7000000000001	6.70625817687399e-23 \\
18.7100000000001	6.63985920975323e-23 \\
18.7200000000001	6.57411578467444e-23 \\
18.7300000000001	6.50901841656798e-23 \\
18.7400000000001	6.44457062403119e-23 \\
18.7500000000001	6.38074252133849e-23 \\
18.7600000000001	6.31757862900837e-23 \\
18.7700000000001	6.25504224822496e-23 \\
18.7800000000001	6.19314329373702e-23 \\
18.7900000000001	6.13183049842959e-23 \\
18.8000000000001	6.07113259770741e-23 \\
18.8100000000001	6.0110355732723e-23 \\
18.8200000000001	5.95150315424889e-23 \\
18.8300000000001	5.89256578270809e-23 \\
18.8400000000001	5.83423823707846e-23 \\
18.8500000000001	5.7764933830878e-23 \\
18.8600000000001	5.7193055129384e-23 \\
18.8700000000002	5.66268088531469e-23 \\
18.8800000000002	5.6066196541182e-23 \\
18.8900000000002	5.55112817905137e-23 \\
18.9000000000002	5.49616545637233e-23 \\
18.9100000000002	5.44176864863423e-23 \\
18.9200000000002	5.38792386753097e-23 \\
18.9300000000002	5.33460777375691e-23 \\
18.9400000000002	5.28181750525489e-23 \\
18.9500000000002	5.22954575750398e-23 \\
18.9600000000002	5.17778017666139e-23 \\
18.9700000000002	5.12655839334631e-23 \\
18.9800000000002	5.07583855983295e-23 \\
18.9900000000002	5.02560450875525e-23 \\
19.0000000000002	4.97583320019494e-23 \\
19.0100000000002	4.92659340281651e-23 \\
19.0200000000002	4.87785065827046e-23 \\
19.0300000000002	4.82958642596532e-23 \\
19.0400000000002	4.78178525871918e-23 \\
19.0500000000002	4.73445443683543e-23 \\
19.0600000000002	4.68760930779816e-23 \\
19.0700000000002	4.64122363457513e-23 \\
19.0800000000002	4.59530214247678e-23 \\
19.0900000000002	4.54985688738301e-23 \\
19.1000000000002	4.50485735843569e-23 \\
19.1100000000002	4.46034316922756e-23 \\
19.1200000000002	4.41622341059264e-23 \\
19.1300000000002	4.37253748112406e-23 \\
19.1400000000002	4.32928877065679e-23 \\
19.1500000000002	4.28646263173662e-23 \\
19.1600000000002	4.24406227173731e-23 \\
19.1700000000002	4.20211924843601e-23 \\
19.1800000000002	4.16056495932207e-23 \\
19.1900000000002	4.11942773879584e-23 \\
19.2000000000002	4.07867311842925e-23 \\
19.2100000000002	4.03832155834135e-23 \\
19.2200000000002	3.99839206949191e-23 \\
19.2300000000002	3.9588528328474e-23 \\
19.2400000000002	3.91971466222089e-23 \\
19.2500000000002	3.88097256020186e-23 \\
19.2600000000002	3.84258671353023e-23 \\
19.2700000000002	3.80458735555183e-23 \\
19.2800000000002	3.76697036134605e-23 \\
19.2900000000002	3.72970262429003e-23 \\
19.3000000000002	3.69279439801081e-23 \\
19.3100000000002	3.6562400925364e-23 \\
19.3200000000002	3.62004482655672e-23 \\
19.3300000000002	3.58423488880191e-23 \\
19.3400000000002	3.54875262647103e-23 \\
19.3500000000002	3.51364190873557e-23 \\
19.3600000000002	3.47889157157483e-23 \\
19.3700000000002	3.44448689633197e-23 \\
19.3800000000002	3.41041688060568e-23 \\
19.3900000000002	3.37667967788768e-23 \\
19.4000000000002	3.34327512317407e-23 \\
19.4100000000002	3.31019300645822e-23 \\
19.4200000000002	3.27744571520763e-23 \\
19.4300000000002	3.24502020456359e-23 \\
19.4400000000002	3.21290995341135e-23 \\
19.4500000000002	3.18111460901134e-23 \\
19.4600000000002	3.14964688000852e-23 \\
19.4700000000002	3.11847514209581e-23 \\
19.4800000000002	3.0876209664019e-23 \\
19.4900000000002	3.05706190776093e-23 \\
19.5000000000002	3.02681534215172e-23 \\
19.5100000000003	2.99686590808919e-23 \\
19.5200000000003	2.96720836266041e-23 \\
19.5300000000003	2.93784432681306e-23 \\
19.5400000000003	2.90874828210286e-23 \\
19.5500000000003	2.87994185852382e-23 \\
19.5600000000003	2.85142511336133e-23 \\
19.5700000000003	2.8231840707801e-23 \\
19.5800000000003	2.79522771006463e-23 \\
19.5900000000003	2.767548279425e-23 \\
19.6000000000003	2.74013900123048e-23 \\
19.6100000000003	2.71301265253511e-23 \\
19.6200000000003	2.68614995806482e-23 \\
19.6300000000003	2.65954427680585e-23 \\
19.6400000000003	2.63319672205634e-23 \\
19.6500000000003	2.60711560751744e-23 \\
19.6600000000003	2.58129512850611e-23 \\
19.6700000000003	2.55574029002379e-23 \\
19.6800000000003	2.53043333851006e-23 \\
19.6900000000003	2.50537220092588e-23 \\
19.7000000000003	2.48056451459495e-23 \\
19.7100000000003	2.45598917905769e-23 \\
19.7200000000003	2.43165005189765e-23 \\
19.7300000000003	2.40755081017197e-23 \\
19.7400000000003	2.3836885860684e-23 \\
19.7500000000003	2.36006725806639e-23 \\
19.7600000000003	2.3366909056217e-23 \\
19.7700000000003	2.31352776056306e-23 \\
19.7800000000003	2.29060393709465e-23 \\
19.7900000000003	2.26790465352908e-23 \\
19.8000000000003	2.24543135066902e-23 \\
19.8100000000003	2.22319192924923e-23 \\
19.8200000000003	2.20117161902101e-23 \\
19.8300000000003	2.17935100001968e-23 \\
19.8400000000003	2.15775853294715e-23 \\
19.8500000000003	2.13637468888401e-23 \\
19.8600000000003	2.11520594862406e-23 \\
19.8700000000003	2.09424691608812e-23 \\
19.8800000000003	2.07350586817384e-23 \\
19.8900000000003	2.05296770641618e-23 \\
19.9000000000003	2.03263579791389e-23 \\
19.9100000000003	2.01250884917386e-23 \\
19.9200000000003	1.99257592759848e-23 \\
19.9300000000003	1.97284241969315e-23 \\
19.9400000000003	1.95328566872488e-23 \\
19.9500000000003	1.93391603452981e-23 \\
19.9600000000003	1.91474704381634e-23 \\
19.9700000000003	1.89577841672634e-23 \\
19.9800000000003	1.87699828663475e-23 \\
19.9900000000003	1.85840381206233e-23 \\
20.0000000000003	1.83999917484796e-23 \\
20.0100000000003	1.82177508719213e-23 \\
20.0200000000003	1.80372349172066e-23 \\
20.0300000000003	1.78586194174008e-23 \\
20.0400000000003	1.76817288649946e-23 \\
20.0500000000003	1.75065988110293e-23 \\
20.0600000000003	1.73331322198428e-23 \\
20.0700000000003	1.71614675684123e-23 \\
20.0800000000003	1.69914802521887e-23 \\
20.0900000000003	1.68232014161e-23 \\
20.1000000000003	1.66566140030991e-23 \\
20.1100000000003	1.64916343826233e-23 \\
20.1200000000003	1.63283272828242e-23 \\
20.1300000000003	1.61666521313337e-23 \\
20.1400000000003	1.60065639593598e-23 \\
20.1500000000004	1.58481064296465e-23 \\
20.1600000000004	1.56911176895487e-23 \\
20.1700000000004	1.55357212192992e-23 \\
20.1800000000004	1.53819690742055e-23 \\
20.1900000000004	1.52297424155566e-23 \\
20.2000000000004	1.50789773989423e-23 \\
20.2100000000004	1.49296449288582e-23 \\
20.2200000000004	1.47818974457145e-23 \\
20.2300000000004	1.4635601873789e-23 \\
20.2400000000004	1.44907539480735e-23 \\
20.2500000000004	1.43473671338874e-23 \\
20.2600000000004	1.42053882051728e-23 \\
20.2700000000004	1.40648212739382e-23 \\
20.2800000000004	1.39256508567867e-23 \\
20.2900000000004	1.37879181675385e-23 \\
20.3000000000004	1.36514950362414e-23 \\
20.3100000000004	1.35163637898427e-23 \\
20.3200000000004	1.33825473671756e-23 \\
20.3300000000004	1.32500141419983e-23 \\
20.3400000000004	1.31188046097113e-23 \\
20.3500000000004	1.29889626725628e-23 \\
20.3600000000004	1.28603805660207e-23 \\
20.3700000000004	1.27331753685304e-23 \\
20.3800000000004	1.26071548504777e-23 \\
20.3900000000004	1.24824206317269e-23 \\
20.4000000000004	1.23589189541637e-23 \\
20.4100000000004	1.22365549591808e-23 \\
20.4200000000004	1.21154209611115e-23 \\
20.4300000000004	1.19953817591183e-23 \\
20.4400000000004	1.187648096902e-23 \\
20.4500000000004	1.17588199242912e-23 \\
20.4600000000004	1.16423511932711e-23 \\
20.4700000000004	1.1527063350118e-23 \\
20.4800000000004	1.14130159282088e-23 \\
20.4900000000004	1.13001047883707e-23 \\
20.5000000000004	1.11883058567725e-23 \\
20.5100000000004	1.10776442065206e-23 \\
20.5200000000004	1.09680986475047e-23 \\
20.5300000000004	1.08596397453658e-23 \\
20.5400000000004	1.07522383675267e-23 \\
20.5500000000004	1.06458790740973e-23 \\
20.5600000000004	1.05405320472047e-23 \\
20.5700000000004	1.04362197156011e-23 \\
20.5800000000004	1.03329429035725e-23 \\
20.5900000000004	1.02307095598705e-23 \\
20.6000000000004	1.01294835628438e-23 \\
20.6100000000004	1.0029238961576e-23 \\
20.6200000000004	9.92997399233273e-24 \\
20.6300000000004	9.83168167001254e-24 \\
20.6400000000004	9.73425570755333e-24 \\
20.6500000000004	9.63782200679323e-24 \\
20.6600000000004	9.54240734558586e-24 \\
20.6700000000004	9.44793418922852e-24 \\
20.6800000000004	9.35442278072804e-24 \\
20.6900000000004	9.26178652803328e-24 \\
20.7000000000004	9.17002952637029e-24 \\
20.7100000000004	9.079247539825e-24 \\
20.7200000000004	8.9894035539232e-24 \\
20.7300000000004	8.90045748726336e-24 \\
20.7400000000004	8.81235933471681e-24 \\
20.7500000000004	8.7251853857478e-24 \\
20.7600000000004	8.63883996404422e-24 \\
20.7700000000004	8.55333315758955e-24 \\
20.7800000000004	8.46867538085448e-24 \\
20.7900000000005	8.38481521823246e-24 \\
20.8000000000005	8.30182625497087e-24 \\
20.8100000000005	8.21963514784505e-24 \\
20.8200000000005	8.13827115191031e-24 \\
20.8300000000005	8.05776065478212e-24 \\
20.8400000000005	7.97805195482622e-24 \\
20.8500000000005	7.89913304313461e-24 \\
20.8600000000005	7.82098208395682e-24 \\
20.8700000000005	7.7436052745662e-24 \\
20.8800000000005	7.66701351257737e-24 \\
20.8900000000005	7.59113949866398e-24 \\
20.9000000000005	7.51600540205998e-24 \\
20.9100000000005	7.4415895937623e-24 \\
20.9200000000005	7.36791743095937e-24 \\
20.9300000000005	7.29497840142622e-24 \\
20.9400000000005	7.22280339675175e-24 \\
20.9500000000005	7.15132476908451e-24 \\
20.9600000000005	7.08052515202325e-24 \\
20.9700000000005	7.01043780446205e-24 \\
20.9800000000005	6.94103613736985e-24 \\
20.9900000000005	6.87229801379126e-24 \\
21.0000000000005	6.80426515449712e-24 \\
21.0100000000005	6.73691128267005e-24 \\
21.0200000000005	6.67022613943637e-24 \\
21.0300000000005	6.60415515133851e-24 \\
21.0400000000005	6.53874953832456e-24 \\
21.0500000000005	6.47397504068808e-24 \\
21.0600000000005	6.40988756916652e-24 \\
21.0700000000005	6.34646048056586e-24 \\
21.0800000000005	6.28362201146837e-24 \\
21.0900000000005	6.2213939368209e-24 \\
21.1000000000005	6.15977241707996e-24 \\
21.1100000000005	6.09877675268982e-24 \\
21.1200000000005	6.03836834119701e-24 \\
21.1300000000005	5.97857184687825e-24 \\
21.1400000000005	5.91933865931086e-24 \\
21.1500000000005	5.86069094222893e-24 \\
21.1600000000005	5.80261575642062e-24 \\
21.1700000000005	5.74510374420798e-24 \\
21.1800000000005	5.68815160443621e-24 \\
21.1900000000005	5.63180107562916e-24 \\
21.2000000000005	5.57599781415056e-24 \\
21.2100000000005	5.52078633710786e-24 \\
21.2200000000005	5.46612202763565e-24 \\
21.2300000000005	5.41200172588362e-24 \\
21.2400000000005	5.35842612948623e-24 \\
21.2500000000005	5.30537313748661e-24 \\
21.2600000000005	5.252822166353e-24 \\
21.2700000000005	5.2007702406338e-24 \\
21.2800000000005	5.14921767340144e-24 \\
21.2900000000005	5.09818717035387e-24 \\
21.3000000000005	5.04766151283186e-24 \\
21.3100000000005	4.99762313245343e-24 \\
21.3200000000005	4.94809197820433e-24 \\
21.3300000000005	4.89908770393247e-24 \\
21.3400000000005	4.85056517972968e-24 \\
21.3500000000005	4.80250725101047e-24 \\
21.3600000000005	4.7549315377318e-24 \\
21.3700000000005	4.70782019999092e-24 \\
21.3800000000005	4.66117241226954e-24 \\
21.3900000000005	4.61500952152519e-24 \\
21.4000000000005	4.5692986654785e-24 \\
21.4100000000005	4.52403248438491e-24 \\
21.4200000000005	4.47922040614635e-24 \\
21.4300000000006	4.43484523544798e-24 \\
21.4400000000006	4.39094237938795e-24 \\
21.4500000000006	4.34744456066548e-24 \\
21.4600000000006	4.30436675012857e-24 \\
21.4700000000006	4.26172505685566e-24 \\
21.4800000000006	4.21948023154139e-24 \\
21.4900000000006	4.17768331167761e-24 \\
21.5000000000006	4.13630273947361e-24 \\
21.5100000000006	4.09533035121995e-24 \\
21.5200000000006	4.05475361343488e-24 \\
21.5300000000006	4.01457476310075e-24 \\
21.5400000000006	3.97479313106744e-24 \\
21.5500000000006	3.93538199097217e-24 \\
21.5600000000006	3.89635365885108e-24 \\
21.5700000000006	3.85772243598235e-24 \\
21.5800000000006	3.81946597501976e-24 \\
21.5900000000006	3.78162378426564e-24 \\
21.6000000000006	3.74417694437398e-24 \\
21.6100000000006	3.70711224351756e-24 \\
21.6200000000006	3.67040633448755e-24 \\
21.6300000000006	3.63406765300885e-24 \\
21.6400000000006	3.59807957879041e-24 \\
21.6500000000006	3.56246082840707e-24 \\
21.6600000000006	3.52717332575315e-24 \\
21.6700000000006	3.49224585730958e-24 \\
21.6800000000006	3.45765576690224e-24 \\
21.6900000000006	3.42339771682522e-24 \\
21.7000000000006	3.3894872131216e-24 \\
21.7100000000006	3.35591898371361e-24 \\
21.7200000000006	3.32270074573961e-24 \\
21.7300000000006	3.2898064951462e-24 \\
21.7400000000006	3.25724215852967e-24 \\
21.7500000000006	3.22501402297074e-24 \\
21.7600000000006	3.19310677427278e-24 \\
21.7700000000006	3.16151630563379e-24 \\
21.7800000000006	3.13023080053752e-24 \\
21.7900000000006	3.09925562716516e-24 \\
21.8000000000006	3.06858981332178e-24 \\
21.8100000000006	3.03822483789704e-24 \\
21.8200000000006	3.00816776102911e-24 \\
21.8300000000006	2.97840557103344e-24 \\
21.8400000000006	2.94893736817404e-24 \\
21.8500000000006	2.91977170472495e-24 \\
21.8600000000006	2.89087178448674e-24 \\
21.8700000000006	2.8622686609483e-24 \\
21.8800000000006	2.83395171700353e-24 \\
21.8900000000006	2.80592677112778e-24 \\
21.9000000000006	2.77818013316577e-24 \\
21.9100000000006	2.75071221663575e-24 \\
21.9200000000006	2.72352151166584e-24 \\
21.9300000000006	2.69656393820891e-24 \\
21.9400000000006	2.66987949460247e-24 \\
21.9500000000006	2.64346442872422e-24 \\
21.9600000000006	2.61731447836667e-24 \\
21.9700000000006	2.59143413761673e-24 \\
21.9800000000006	2.56582303912501e-24 \\
21.9900000000006	2.54043899296693e-24 \\
22.0000000000006	2.51529807143254e-24 \\
22.0100000000006	2.49040555965036e-24 \\
22.0200000000006	2.46574407187473e-24 \\
22.0300000000006	2.44132962011651e-24 \\
22.0400000000006	2.41713583190522e-24 \\
22.0500000000006	2.39318197292296e-24 \\
22.0600000000006	2.36947233294913e-24 \\
22.0700000000007	2.34599602316737e-24 \\
22.0800000000007	2.32275742183883e-24 \\
22.0900000000007	2.2997477867929e-24 \\
22.1000000000007	2.2769696780831e-24 \\
22.1100000000007	2.25443295862732e-24 \\
22.1200000000007	2.23211467327556e-24 \\
22.1300000000007	2.21002468290975e-24 \\
22.1400000000007	2.1881357719256e-24 \\
22.1500000000007	2.16647692013922e-24 \\
22.1600000000007	2.14502289558934e-24 \\
22.1700000000007	2.1237833875985e-24 \\
22.1800000000007	2.10275100532247e-24 \\
22.1900000000007	2.08193221299629e-24 \\
22.2000000000007	2.06131691856131e-24 \\
22.2100000000007	2.04090186215048e-24 \\
22.2200000000007	2.02068217715952e-24 \\
22.2300000000007	2.00066523401402e-24 \\
22.2400000000007	1.98085722234983e-24 \\
22.2500000000007	1.96124113664533e-24 \\
22.2600000000007	1.94181135200806e-24 \\
22.2700000000007	1.9225735182003e-24 \\
22.2800000000007	1.90351931050642e-24 \\
22.2900000000007	1.88465663388204e-24 \\
22.3000000000007	1.86597965178324e-24 \\
22.3100000000007	1.84749253335085e-24 \\
22.3200000000007	1.82919653992252e-24 \\
22.3300000000007	1.81107209654186e-24 \\
22.3400000000007	1.79313004596459e-24 \\
22.3500000000007	1.77536817484561e-24 \\
22.3600000000007	1.75777747089142e-24 \\
22.3700000000007	1.7403571831775e-24 \\
22.3800000000007	1.72310837897503e-24 \\
22.3900000000007	1.70602790040804e-24 \\
22.4000000000007	1.68912834991891e-24 \\
22.4100000000007	1.67240032339891e-24 \\
22.4200000000007	1.6558392320115e-24 \\
22.4300000000007	1.6394434293206e-24 \\
22.4400000000007	1.62321186528015e-24 \\
22.4500000000007	1.60714252026388e-24 \\
22.4600000000007	1.59123232250191e-24 \\
22.4700000000007	1.57546768942185e-24 \\
22.4800000000007	1.55985958964477e-24 \\
22.4900000000007	1.54440068589887e-24 \\
22.5000000000007	1.52909438304882e-24 \\
22.5100000000007	1.51394038621825e-24 \\
22.5200000000007	1.49893219738116e-24 \\
22.5300000000007	1.4840828853625e-24 \\
22.5400000000007	1.46938029519497e-24 \\
22.5500000000007	1.45482965472461e-24 \\
22.5600000000007	1.44042243857654e-24 \\
22.5700000000007	1.42615415660131e-24 \\
22.5800000000007	1.41202287886091e-24 \\
22.5900000000007	1.39803994449398e-24 \\
22.6000000000007	1.38420020605677e-24 \\
22.6100000000007	1.37050100664549e-24 \\
22.6200000000007	1.35693400999856e-24 \\
22.6300000000007	1.34350195347304e-24 \\
22.6400000000007	1.3302043058881e-24 \\
22.6500000000007	1.31703490690875e-24 \\
22.6600000000007	1.30400057704563e-24 \\
22.6700000000007	1.29108831416107e-24 \\
22.6800000000007	1.27829879838906e-24 \\
22.6900000000007	1.26563680252935e-24 \\
22.7000000000007	1.25310763472604e-24 \\
22.7100000000008	1.24070420011354e-24 \\
22.7200000000008	1.22842542063384e-24 \\
22.7300000000008	1.2162673153198e-24 \\
22.7400000000008	1.20422589190191e-24 \\
22.7500000000008	1.19230466552358e-24 \\
22.7600000000008	1.18049944855101e-24 \\
22.7700000000008	1.16880910527738e-24 \\
22.7800000000008	1.15723742365143e-24 \\
22.7900000000008	1.1457764854648e-24 \\
22.8000000000008	1.13443038336309e-24 \\
22.8100000000008	1.12319092401237e-24 \\
22.8200000000008	1.11206687047242e-24 \\
22.8300000000008	1.10105704241236e-24 \\
22.8400000000008	1.09016256816552e-24 \\
22.8500000000008	1.07936302435392e-24 \\
22.8600000000008	1.06868219416249e-24 \\
22.8700000000008	1.05809847867012e-24 \\
22.8800000000008	1.047619269254e-24 \\
22.8900000000008	1.0372408524072e-24 \\
22.9000000000008	1.02696683727333e-24 \\
22.9100000000008	1.01679689303602e-24 \\
22.9200000000008	1.00673000913974e-24 \\
22.9300000000008	9.96758617623111e-25 \\
22.9400000000008	9.8688799442391e-25 \\
22.9500000000008	9.77112564479443e-25 \\
22.9600000000008	9.67434904979385e-25 \\
22.9700000000008	9.57857408548922e-25 \\
22.9800000000008	9.48376418970303e-25 \\
22.9900000000008	9.38991758962264e-25 \\
23.0000000000008	9.29702071112118e-25 \\
23.0100000000008	9.2050011626717e-25 \\
23.0200000000008	9.11389663243563e-25 \\
23.0300000000008	9.02373988761439e-25 \\
23.0400000000008	8.93447229914901e-25 \\
23.0500000000008	8.84606717049169e-25 \\
23.0600000000008	8.75856182741135e-25 \\
23.0700000000008	8.67194815968891e-25 \\
23.0800000000008	8.5861570336839e-25 \\
23.0900000000008	8.50117405601493e-25 \\
23.1000000000008	8.41705201078772e-25 \\
23.1100000000008	8.33373225027389e-25 \\
23.1200000000008	8.25117513880497e-25 \\
23.1300000000008	8.16943067219181e-25 \\
23.1400000000008	8.08851577817613e-25 \\
23.1500000000008	8.00844579107324e-25 \\
23.1600000000008	7.92920619350995e-25 \\
23.1700000000008	7.85072379905988e-25 \\
23.1800000000008	7.77302904029608e-25 \\
23.1900000000008	7.69610154303449e-25 \\
23.2000000000008	7.61990100324863e-25 \\
23.2100000000008	7.54447412455733e-25 \\
23.2200000000008	7.46974482020208e-25 \\
23.2300000000008	7.39572827349107e-25 \\
23.2400000000008	7.32240822022215e-25 \\
23.2500000000008	7.24980375187874e-25 \\
23.2600000000008	7.17791482506491e-25 \\
23.2700000000008	7.10675715962185e-25 \\
23.2800000000008	7.03629539076762e-25 \\
23.2900000000008	6.96651673486544e-25 \\
23.3000000000008	6.89745220220086e-25 \\
23.3100000000008	6.82909021717118e-25 \\
23.3200000000008	6.76141824018332e-25 \\
23.3300000000008	6.69440000433841e-25 \\
23.3400000000008	6.62812704786967e-25 \\
23.3500000000009	6.56248551034191e-25 \\
23.3600000000009	6.49749735992468e-25 \\
23.3700000000009	6.4331633718926e-25 \\
23.3800000000009	6.36947757874377e-25 \\
23.3900000000009	6.30638953252683e-25 \\
23.4000000000009	6.24393412787547e-25 \\
23.4100000000009	6.18207261959507e-25 \\
23.4200000000009	6.12084500587169e-25 \\
23.4300000000009	6.06021255607502e-25 \\
23.4400000000009	6.00017183761412e-25 \\
23.4500000000009	5.9407149272863e-25 \\
23.4600000000009	5.88180775594153e-25 \\
23.4700000000009	5.82349874143525e-25 \\
23.4800000000009	5.76577021134554e-25 \\
23.4900000000009	5.70863146315566e-25 \\
23.5000000000009	5.65203231042329e-25 \\
23.5100000000009	5.59602584439027e-25 \\
23.5200000000009	5.54058759851124e-25 \\
23.5300000000009	5.48568055168102e-25 \\
23.5400000000009	5.43134005502924e-25 \\
23.5500000000009	5.37754627353379e-25 \\
23.5600000000009	5.32428506547192e-25 \\
23.5700000000009	5.27155404632138e-25 \\
23.5800000000009	5.21931557885919e-25 \\
23.5900000000009	5.1676234941968e-25 \\
23.6000000000009	5.116447736814e-25 \\
23.6100000000009	5.06578423389454e-25 \\
23.6200000000009	5.01558744115087e-25 \\
23.6300000000009	4.96591408377784e-25 \\
23.6400000000009	4.91673209793105e-25 \\
23.6500000000009	4.86803733601434e-25 \\
23.6600000000009	4.81980893478665e-25 \\
23.6700000000009	4.77204251180567e-25 \\
23.6800000000009	4.72477082837349e-25 \\
23.6900000000009	4.677995816716e-25 \\
23.7000000000009	4.63170577047426e-25 \\
23.7100000000009	4.58586317035321e-25 \\
23.7200000000009	4.54046959518357e-25 \\
23.7300000000009	4.49552055617904e-25 \\
23.7400000000009	4.45102681337837e-25 \\
23.7500000000009	4.40698734267538e-25 \\
23.7600000000009	4.36338723573108e-25 \\
23.7700000000009	4.32025477193963e-25 \\
23.7800000000009	4.27753429491608e-25 \\
23.7900000000009	4.2352289095576e-25 \\
23.8000000000009	4.19334867904855e-25 \\
23.8100000000009	4.15189808685458e-25 \\
23.8200000000009	4.11088090713363e-25 \\
23.8300000000009	4.07023094565142e-25 \\
23.8400000000009	4.02996325851483e-25 \\
23.8500000000009	3.99008505343089e-25 \\
23.8600000000009	3.95063352112846e-25 \\
23.8700000000009	3.91155675349429e-25 \\
23.8800000000009	3.87286022620554e-25 \\
23.8900000000009	3.83455007232598e-25 \\
23.9000000000009	3.79662533271086e-25 \\
23.9100000000009	3.75905986382066e-25 \\
23.9200000000009	3.72187656572674e-25 \\
23.9300000000009	3.68506272404289e-25 \\
23.9400000000009	3.64862272217171e-25 \\
23.9500000000009	3.61253721486423e-25 \\
23.9600000000009	3.57680503033804e-25 \\
23.9700000000009	3.54144780437799e-25 \\
23.9800000000009	3.50642956085636e-25 \\
23.990000000001	3.47174123653773e-25 \\
24.000000000001	3.43738345281531e-25 \\
24.010000000001	3.40334254968485e-25 \\
24.020000000001	3.36963378000021e-25 \\
24.030000000001	3.33628592948568e-25 \\
24.040000000001	3.30326808416831e-25 \\
24.050000000001	3.27058289845479e-25 \\
24.060000000001	3.2382058524276e-25 \\
24.070000000001	3.20615940705626e-25 \\
24.080000000001	3.17443355175384e-25 \\
24.090000000001	3.14301904540477e-25 \\
24.100000000001	3.11190404355863e-25 \\
24.110000000001	3.08111881358381e-25 \\
24.120000000001	3.05064473029439e-25 \\
24.130000000001	3.0204470698653e-25 \\
24.140000000001	2.99054273197311e-25 \\
24.150000000001	2.9609261513791e-25 \\
24.160000000001	2.9315976687251e-25 \\
24.170000000001	2.9025772207822e-25 \\
24.180000000001	2.87384956197908e-25 \\
24.190000000001	2.84540786000188e-25 \\
24.200000000001	2.8172630013009e-25 \\
24.210000000001	2.78937225220904e-25 \\
24.220000000001	2.76175023279601e-25 \\
24.230000000001	2.73439494809689e-25 \\
24.240000000001	2.70731225253771e-25 \\
24.250000000001	2.68051615029564e-25 \\
24.260000000001	2.65398626012984e-25 \\
24.270000000001	2.62771330059478e-25 \\
24.280000000001	2.60169257615533e-25 \\
24.290000000001	2.57592124669576e-25 \\
24.300000000001	2.55039540115856e-25 \\
24.310000000001	2.52512641333674e-25 \\
24.320000000001	2.50011476198448e-25 \\
24.330000000001	2.4753450224756e-25 \\
24.340000000001	2.4508352139664e-25 \\
24.350000000001	2.42656640715335e-25 \\
24.360000000001	2.40254836891529e-25 \\
24.370000000001	2.37875847734143e-25 \\
24.380000000001	2.35520839667302e-25 \\
24.390000000001	2.33188755501682e-25 \\
24.400000000001	2.30878949963039e-25 \\
24.410000000001	2.28590641156339e-25 \\
24.420000000001	2.26325800428591e-25 \\
24.430000000001	2.24081500786967e-25 \\
24.440000000001	2.21858759574444e-25 \\
24.450000000001	2.19658996440432e-25 \\
24.460000000001	2.17481237456544e-25 \\
24.470000000001	2.15325847963875e-25 \\
24.480000000001	2.13193068969446e-25 \\
24.490000000001	2.11082380815163e-25 \\
24.500000000001	2.08993556849811e-25 \\
24.510000000001	2.06925089899373e-25 \\
24.520000000001	2.04877743861939e-25 \\
24.530000000001	2.02849953318653e-25 \\
24.540000000001	2.00842146416481e-25 \\
24.550000000001	1.98854066261684e-25 \\
24.560000000001	1.96885727880932e-25 \\
24.570000000001	1.94936786197007e-25 \\
24.580000000001	1.93006617596598e-25 \\
24.590000000001	1.91094281155524e-25 \\
24.600000000001	1.89202335860959e-25 \\
24.610000000001	1.87328227723831e-25 \\
24.620000000001	1.85472193418614e-25 \\
24.6300000000011	1.83634921856754e-25 \\
24.6400000000011	1.81815071878682e-25 \\
24.6500000000011	1.80012988436657e-25 \\
24.6600000000011	1.78228532076899e-25 \\
24.6700000000011	1.76461498924861e-25 \\
24.6800000000011	1.7471270517704e-25 \\
24.6900000000011	1.72981553142474e-25 \\
24.7000000000011	1.71268104851099e-25 \\
24.7100000000011	1.69571465403705e-25 \\
24.7200000000011	1.67890729988508e-25 \\
24.7300000000011	1.66226283930284e-25 \\
24.7400000000011	1.64579021966657e-25 \\
24.7500000000011	1.62948568060646e-25 \\
24.7600000000011	1.61333711709824e-25 \\
24.7700000000011	1.59734959454434e-25 \\
24.7800000000011	1.5815241190084e-25 \\
24.7900000000011	1.56585356696405e-25 \\
24.8000000000011	1.55034683970391e-25 \\
24.8100000000011	1.5349984641157e-25 \\
24.8200000000011	1.51979299617061e-25 \\
24.8300000000011	1.50474057342517e-25 \\
24.8400000000011	1.48984202574417e-25 \\
24.8500000000011	1.47508606540487e-25 \\
24.8600000000011	1.46048408293581e-25 \\
24.8700000000011	1.44602676171231e-25 \\
24.8800000000011	1.43171618467119e-25 \\
24.8900000000011	1.41754615550964e-25 \\
24.9000000000011	1.4035123629922e-25 \\
24.9100000000011	1.38962011209174e-25 \\
24.9200000000011	1.37586342920395e-25 \\
24.9300000000011	1.36224085379286e-25 \\
24.9400000000011	1.34875089048844e-25 \\
24.9500000000011	1.33539371941532e-25 \\
24.9600000000011	1.32216310645885e-25 \\
24.9700000000011	1.30906085223362e-25 \\
24.9800000000011	1.29609175638819e-25 \\
24.9900000000011	1.28324718390953e-25 \\
25.0000000000011	1.27053337858843e-25 \\
25.0100000000011	1.25794656957787e-25 \\
25.0200000000011	1.24548718043945e-25 \\
25.0300000000011	1.23315207282873e-25 \\
25.0400000000011	1.22094039211679e-25 \\
25.0500000000011	1.20884926037464e-25 \\
25.0600000000011	1.19688109336938e-25 \\
25.0700000000011	1.1850363413804e-25 \\
25.0800000000011	1.17330697537325e-25 \\
25.0900000000011	1.16169977743591e-25 \\
25.1000000000011	1.15020013864701e-25 \\
25.1100000000011	1.13881583392562e-25 \\
25.1200000000011	1.1275440266098e-25 \\
25.1300000000011	1.1163756285754e-25 \\
25.1400000000011	1.10532043182878e-25 \\
25.1500000000011	1.0943743647009e-25 \\
25.1600000000011	1.08353907097831e-25 \\
25.1700000000011	1.07280790133291e-25 \\
25.1800000000011	1.0621832491584e-25 \\
25.1900000000011	1.0516652119367e-25 \\
25.2000000000011	1.04125267951602e-25 \\
25.2100000000011	1.03093799937733e-25 \\
25.2200000000011	1.02071961213151e-25 \\
25.2300000000011	1.01060562952506e-25 \\
25.2400000000011	1.00058784429034e-25 \\
25.2500000000011	9.90670210288927e-26 \\
25.2600000000011	9.80854226353753e-26 \\
25.2700000000012	9.71135591580314e-26 \\
25.2800000000012	9.61514453157574e-26 \\
25.2900000000012	9.51991034143721e-26 \\
25.3000000000012	9.42557032412048e-26 \\
25.3100000000012	9.33219203101416e-26 \\
25.3200000000012	9.23976537491715e-26 \\
25.3300000000012	9.14824841563577e-26 \\
25.3400000000012	9.05761455927563e-26 \\
25.3500000000012	8.96792454930716e-26 \\
25.3600000000012	8.87908744907421e-26 \\
25.3700000000012	8.79114091026659e-26 \\
25.3800000000012	8.70405917837363e-26 \\
25.3900000000012	8.61786044955086e-26 \\
25.4000000000012	8.53248256516488e-26 \\
25.4100000000012	8.44796661094374e-26 \\
25.4200000000012	8.36430404634832e-26 \\
25.4300000000012	8.28147072099502e-26 \\
25.4400000000012	8.19942052574651e-26 \\
25.4500000000012	8.11818018720878e-26 \\
25.4600000000012	8.03777419248297e-26 \\
25.4700000000012	7.95818393724222e-26 \\
25.4800000000012	7.87940610659451e-26 \\
25.4900000000012	7.80143327312497e-26 \\
25.5000000000012	7.72424654771068e-26 \\
25.5100000000012	7.64776954842214e-26 \\
25.5200000000012	7.57205465472995e-26 \\
25.5300000000012	7.49708424167238e-26 \\
25.5400000000012	7.42282380291402e-26 \\
25.5500000000012	7.34930478042494e-26 \\
25.5600000000012	7.27649513498376e-26 \\
25.5700000000012	7.20439320242124e-26 \\
25.5800000000012	7.13303712840078e-26 \\
25.5900000000012	7.06241323108787e-26 \\
25.6000000000012	6.99246938970877e-26 \\
25.6100000000012	6.92323781638114e-26 \\
25.6200000000012	6.85466018542455e-26 \\
25.6300000000012	6.78677529157684e-26 \\
25.6400000000012	6.71959995134025e-26 \\
25.6500000000012	6.65308127740742e-26 \\
25.6600000000012	6.58718801327236e-26 \\
25.6700000000012	6.52199058188423e-26 \\
25.6800000000012	6.45745755547276e-26 \\
25.6900000000012	6.39355296087567e-26 \\
25.7000000000012	6.33028288474444e-26 \\
25.7100000000012	6.26763539796723e-26 \\
25.7200000000012	6.20559008096876e-26 \\
25.7300000000012	6.14417226684509e-26 \\
25.7400000000012	6.08334996815623e-26 \\
25.7500000000012	6.02314309511694e-26 \\
25.7600000000012	5.96353566166819e-26 \\
25.7700000000012	5.90451730644273e-26 \\
25.7800000000012	5.84606667833427e-26 \\
25.7900000000012	5.78813409678709e-26 \\
25.8000000000012	5.73076196384733e-26 \\
25.8100000000012	5.67398807979934e-26 \\
25.8200000000012	5.61776087933302e-26 \\
25.8300000000012	5.56210365045293e-26 \\
25.8400000000012	5.50699869740894e-26 \\
25.8500000000012	5.45245555949126e-26 \\
25.8600000000012	5.3984775088472e-26 \\
25.8700000000012	5.34502952870183e-26 \\
25.8800000000012	5.29210469075584e-26 \\
25.8900000000012	5.2396783684454e-26 \\
25.9000000000012	5.18780204470094e-26 \\
25.9100000000013	5.1364477650849e-26 \\
25.9200000000013	5.08558637469305e-26 \\
25.9300000000013	5.03521204602932e-26 \\
25.9400000000013	4.98536372985942e-26 \\
25.9500000000013	4.93601038944298e-26 \\
25.9600000000013	4.88714202405138e-26 \\
25.9700000000013	4.83881609211502e-26 \\
25.9800000000013	4.79094710779345e-26 \\
25.9900000000013	4.74353155551515e-26 \\
26.0000000000013	4.69657495450515e-26 \\
26.0100000000013	4.65007949274054e-26 \\
26.0200000000013	4.60404893571455e-26 \\
26.0300000000013	4.55848243529909e-26 \\
26.0400000000013	4.51336642931617e-26 \\
26.0500000000013	4.46868838573937e-26 \\
26.0600000000013	4.42444257136296e-26 \\
26.0700000000013	4.38065412487055e-26 \\
26.0800000000013	4.33727130009879e-26 \\
26.0900000000013	4.29432175210835e-26 \\
26.1000000000013	4.25178585682257e-26 \\
26.1100000000013	4.20968519451585e-26 \\
26.1200000000013	4.16799130044635e-26 \\
26.1300000000013	4.12671657900719e-26 \\
26.1400000000013	4.08586248450403e-26 \\
26.1500000000013	4.04538543306702e-26 \\
26.1600000000013	4.00531442446854e-26 \\
26.1700000000013	3.96563562318036e-26 \\
26.1800000000013	3.92635932425662e-26 \\
26.1900000000013	3.88747871756242e-26 \\
26.2000000000013	3.84898044624299e-26 \\
26.2100000000013	3.81086629665032e-26 \\
26.2200000000013	3.77314912869746e-26 \\
26.2300000000013	3.73579808082895e-26 \\
26.2400000000013	3.69881683175041e-26 \\
26.2500000000013	3.66220288757317e-26 \\
26.2600000000013	3.62595151774074e-26 \\
26.2700000000013	3.59005425086238e-26 \\
26.2800000000013	3.55450620690981e-26 \\
26.2900000000013	3.51931620768323e-26 \\
26.3000000000013	3.48446568892888e-26 \\
26.3100000000013	3.44998053654468e-26 \\
26.3200000000013	3.41583941139247e-26 \\
26.3300000000013	3.38202283289122e-26 \\
26.3400000000013	3.34854810149429e-26 \\
26.3500000000013	3.31541941178847e-26 \\
26.3600000000013	3.28262119883309e-26 \\
26.3700000000013	3.25015720294829e-26 \\
26.3800000000013	3.21802523318975e-26 \\
26.3900000000013	3.18622439332406e-26 \\
26.4000000000013	3.15474813838584e-26 \\
26.4100000000013	3.1235523602989e-26 \\
26.4200000000013	3.09265855235269e-26 \\
26.4300000000013	3.06205422562625e-26 \\
26.4400000000013	3.03175231998039e-26 \\
26.4500000000013	3.00175275380048e-26 \\
26.4600000000013	2.9720389740614e-26 \\
26.4700000000013	2.94260352869475e-26 \\
26.4800000000013	2.91344993663943e-26 \\
26.4900000000013	2.88459164876045e-26 \\
26.5000000000013	2.85601818900937e-26 \\
26.5100000000013	2.82774562851338e-26 \\
26.5200000000013	2.7997597232403e-26 \\
26.5300000000013	2.77204253128685e-26 \\
26.5400000000013	2.74460682740956e-26 \\
26.5500000000014	2.71742986121731e-26 \\
26.5600000000014	2.69052396524865e-26 \\
26.5700000000014	2.66387378666741e-26 \\
26.5800000000014	2.6374994819309e-26 \\
26.5900000000014	2.61137805504153e-26 \\
26.6000000000014	2.58551149346601e-26 \\
26.6100000000014	2.55990409977323e-26 \\
26.6200000000014	2.53455203078646e-26 \\
26.6300000000014	2.50946346328362e-26 \\
26.6400000000014	2.48461121783625e-26 \\
26.6500000000014	2.46000675082663e-26 \\
26.6600000000014	2.43565652141515e-26 \\
26.6700000000014	2.411552457196e-26 \\
26.6800000000014	2.3876926566416e-26 \\
26.6900000000014	2.36406905194856e-26 \\
26.7000000000014	2.3406612878414e-26 \\
26.7100000000014	2.3174901844723e-26 \\
26.7200000000014	2.29454833046917e-26 \\
26.7300000000014	2.27183347833829e-26 \\
26.7400000000014	2.24932842540782e-26 \\
26.7500000000014	2.22705992618707e-26 \\
26.7600000000014	2.20500752918405e-26 \\
26.7700000000014	2.18317691007603e-26 \\
26.7800000000014	2.16155320565653e-26 \\
26.7900000000014	2.14014453337117e-26 \\
26.8000000000014	2.1189577169625e-26 \\
26.8100000000014	2.09797627169185e-26 \\
26.8200000000014	2.0771981472994e-26 \\
26.8300000000014	2.0566286692222e-26 \\
26.8400000000014	2.03625548413577e-26 \\
26.8500000000014	2.01608198475758e-26 \\
26.8600000000014	1.99609538993042e-26 \\
26.8700000000014	1.97631773468918e-26 \\
26.8800000000014	1.95672072495747e-26 \\
26.8900000000014	1.93730994333996e-26 \\
26.9000000000014	1.91809233118777e-26 \\
26.9100000000014	1.89907565304673e-26 \\
26.9200000000014	1.88025319320746e-26 \\
26.9300000000014	1.86161426414468e-26 \\
26.9400000000014	1.843160472049e-26 \\
26.9500000000014	1.82489731431823e-26 \\
26.9600000000014	1.80681210703312e-26 \\
26.9700000000014	1.78890559632808e-26 \\
26.9800000000014	1.77116896937325e-26 \\
26.9900000000014	1.75361632224103e-26 \\
27.0000000000014	1.73623300900795e-26 \\
27.0100000000014	1.71902885177164e-26 \\
27.0200000000014	1.70200894693251e-26 \\
27.0300000000014	1.68514551453632e-26 \\
27.0400000000014	1.6684586906122e-26 \\
27.0500000000014	1.65193314047352e-26 \\
27.0600000000014	1.63557531635015e-26 \\
27.0700000000014	1.61936849715597e-26 \\
27.0800000000014	1.60332869685242e-26 \\
27.0900000000014	1.58745319497397e-26 \\
27.1000000000014	1.57174188364574e-26 \\
27.1100000000014	1.55618543452338e-26 \\
27.1200000000014	1.54078168696352e-26 \\
27.1300000000014	1.52552873352483e-26 \\
27.1400000000014	1.51042249442115e-26 \\
27.1500000000014	1.49547046821343e-26 \\
27.1600000000014	1.48066239345951e-26 \\
27.1700000000014	1.46600556641426e-26 \\
27.1800000000014	1.45149077060872e-26 \\
27.1900000000015	1.43712397716428e-26 \\
27.2000000000015	1.42290323215633e-26 \\
27.2100000000015	1.4088286867943e-26 \\
27.2200000000015	1.39489246534409e-26 \\
27.2300000000015	1.3810923076708e-26 \\
27.2400000000015	1.36743038176064e-26 \\
27.2500000000015	1.35390883773968e-26 \\
27.2600000000015	1.34052357593564e-26 \\
27.2700000000015	1.32727183617631e-26 \\
27.2800000000015	1.3141567483075e-26 \\
27.2900000000015	1.30117258808254e-26 \\
27.3000000000015	1.2883156718077e-26 \\
27.3100000000015	1.27558595532848e-26 \\
27.3200000000015	1.26297973506898e-26 \\
27.3300000000015	1.25049893901931e-26 \\
27.3400000000015	1.23813944900219e-26 \\
27.3500000000015	1.22589686024491e-26 \\
27.3600000000015	1.21377136408057e-26 \\
27.3700000000015	1.20176121773564e-26 \\
27.3800000000015	1.18987367812715e-26 \\
27.3900000000015	1.17810224406874e-26 \\
27.4000000000015	1.16644302908947e-26 \\
27.4100000000015	1.1548965743166e-26 \\
27.4200000000015	1.14346758401111e-26 \\
27.4300000000015	1.13215124233424e-26 \\
27.4400000000015	1.12095040109981e-26 \\
27.4500000000015	1.10986194226707e-26 \\
27.4600000000015	1.09887645697864e-26 \\
27.4700000000015	1.08800350598115e-26 \\
27.4800000000015	1.0772317618591e-26 \\
27.4900000000015	1.06656892792027e-26 \\
27.5000000000015	1.05601705771244e-26 \\
27.5100000000015	1.04556960424643e-26 \\
27.5200000000015	1.03522354748506e-26 \\
27.5300000000015	1.02498450647029e-26 \\
27.5400000000015	1.01484442782903e-26 \\
27.5500000000015	1.00480670872372e-26 \\
27.5600000000015	9.9486977749644e-27 \\
27.5700000000015	9.85030631616912e-27 \\
27.5800000000015	9.75285289513261e-27 \\
27.5900000000015	9.65630884292628e-27 \\
27.6000000000015	9.56071854037311e-27 \\
27.6100000000015	9.46603589968673e-27 \\
27.6200000000015	9.37235019827515e-27 \\
27.6300000000015	9.27956135472604e-27 \\
27.6400000000015	9.1876913555069e-27 \\
27.6500000000015	9.09675807478655e-27 \\
27.6600000000015	9.00674703434912e-27 \\
27.6700000000015	8.91763636658519e-27 \\
27.6800000000015	8.82935545579852e-27 \\
27.6900000000015	8.74194287508403e-27 \\
27.7000000000015	8.65537838482352e-27 \\
27.7100000000015	8.56964721765198e-27 \\
27.7200000000015	8.48478874879537e-27 \\
27.7300000000015	8.40080682798068e-27 \\
27.7400000000015	8.31764933729896e-27 \\
27.7500000000015	8.23529635706768e-27 \\
27.7600000000015	8.15374929708524e-27 \\
27.7700000000015	8.07299114165959e-27 \\
27.7800000000015	7.99301108283329e-27 \\
27.7900000000015	7.91380721746762e-27 \\
27.8000000000015	7.83537599148401e-27 \\
27.8100000000015	7.7577719289659e-27 \\
27.8200000000015	7.68096249197841e-27 \\
27.8300000000016	7.6049396355768e-27 \\
27.8400000000016	7.52963851205289e-27 \\
27.8500000000016	7.45508098271266e-27 \\
27.8600000000016	7.38128102953164e-27 \\
27.8700000000016	7.30816685600868e-27 \\
27.8800000000016	7.23580417266221e-27 \\
27.8900000000016	7.16413852204631e-27 \\
27.9000000000016	7.09320809923246e-27 \\
27.9100000000016	7.02299652017431e-27 \\
27.9200000000016	6.953489153668e-27 \\
27.9300000000016	6.88467176713354e-27 \\
27.9400000000016	6.81650371561302e-27 \\
27.9500000000016	6.74903829214069e-27 \\
27.9600000000016	6.68223383908402e-27 \\
27.9700000000016	6.61609743238364e-27 \\
27.9800000000016	6.55060684505554e-27 \\
27.9900000000016	6.48577545930102e-27 \\
28.0000000000016	6.42161632184633e-27 \\
28.0100000000016	6.3580695909713e-27 \\
28.0200000000016	6.29514215874739e-27 \\
28.0300000000016	6.23283245556529e-27 \\
28.0400000000016	6.17112339047117e-27 \\
28.0500000000016	6.10999165354244e-27 \\
28.0600000000016	6.04949633474821e-27 \\
28.0700000000016	5.98960067095496e-27 \\
28.0800000000016	5.93030080052049e-27 \\
28.0900000000016	5.87158034230866e-27 \\
28.1000000000016	5.81344219990591e-27 \\
28.1100000000016	5.75587030363565e-27 \\
28.1200000000016	5.69884751095463e-27 \\
28.1300000000016	5.64241181948822e-27 \\
28.1400000000016	5.5865389749716e-27 \\
28.1500000000016	5.53121028468431e-27 \\
28.1600000000016	5.4764056873325e-27 \\
28.1700000000016	5.42216973676203e-27 \\
28.1800000000016	5.36846576446001e-27 \\
28.1900000000016	5.3152675956623e-27 \\
28.2000000000016	5.26259079053009e-27 \\
28.2100000000016	5.21042181207365e-27 \\
28.2200000000016	5.15880738360454e-27 \\
28.2300000000016	5.10774174705619e-27 \\
28.2400000000016	5.05713364719399e-27 \\
28.2500000000016	5.00702971423185e-27 \\
28.2600000000016	4.95741308599798e-27 \\
28.2700000000016	4.90828745872155e-27 \\
28.2800000000016	4.85963189702631e-27 \\
28.2900000000016	4.81147278144493e-27 \\
28.3000000000016	4.76379366208674e-27 \\
28.3100000000016	4.71660613602983e-27 \\
28.3200000000016	4.66990009873957e-27 \\
28.3300000000016	4.62362484841683e-27 \\
28.3400000000016	4.57779399643415e-27 \\
28.3500000000016	4.53243776865374e-27 \\
28.3600000000016	4.48750528339416e-27 \\
28.3700000000016	4.44302148310149e-27 \\
28.3800000000016	4.39897876193696e-27 \\
28.3900000000016	4.35538921854488e-27 \\
28.4000000000016	4.31221762029849e-27 \\
28.4100000000016	4.26946661518908e-27 \\
28.4200000000016	4.22714345944869e-27 \\
28.4300000000016	4.18526190828461e-27 \\
28.4400000000016	4.14380029045597e-27 \\
28.4500000000016	4.10275722406224e-27 \\
28.4600000000016	4.06213259690449e-27 \\
28.4700000000017	4.02194399537208e-27 \\
28.4800000000017	3.98214291313393e-27 \\
28.4900000000017	3.94274119862789e-27 \\
28.5000000000017	3.903724928055e-27 \\
28.5100000000017	3.86509299302548e-27 \\
28.5200000000017	3.82683520048963e-27 \\
28.5300000000017	3.78896509670544e-27 \\
28.5400000000017	3.75147382702032e-27 \\
28.5500000000017	3.7143481202413e-27 \\
28.5600000000017	3.67760323775493e-27 \\
28.5700000000017	3.64119731198211e-27 \\
28.5800000000017	3.60515474748523e-27 \\
28.5900000000017	3.56947342845555e-27 \\
28.6000000000017	3.53413508306934e-27 \\
28.6100000000017	3.49915147829058e-27 \\
28.6200000000017	3.46450714607891e-27 \\
28.6300000000017	3.43022295006592e-27 \\
28.6400000000017	3.39628749327521e-27 \\
28.6500000000017	3.36268497932974e-27 \\
28.6600000000017	3.32941696541826e-27 \\
28.6700000000017	3.2964894286548e-27 \\
28.6800000000017	3.26389286580783e-27 \\
28.6900000000017	3.23161859030482e-27 \\
28.7000000000017	3.19966779181797e-27 \\
28.7100000000017	3.16803456258548e-27 \\
28.7200000000017	3.13670742560754e-27 \\
28.7300000000017	3.10569747438153e-27 \\
28.7400000000017	3.07497332217314e-27 \\
28.7500000000017	3.04454891040933e-27 \\
28.7600000000017	3.01443463830296e-27 \\
28.7700000000017	2.98461182427574e-27 \\
28.7800000000017	2.95509013241833e-27 \\
28.7900000000017	2.92586090150084e-27 \\
28.8000000000017	2.89693118203461e-27 \\
28.8100000000017	2.86827213133608e-27 \\
28.8200000000017	2.83990000301653e-27 \\
28.8300000000017	2.81180690994404e-27 \\
28.8400000000017	2.78399269891967e-27 \\
28.8500000000017	2.75646315908578e-27 \\
28.8600000000017	2.72920001229758e-27 \\
28.8700000000017	2.70220403542514e-27 \\
28.8800000000017	2.67549244100875e-27 \\
28.8900000000017	2.64905257695036e-27 \\
28.9000000000017	2.62285049499252e-27 \\
28.9100000000017	2.59690720498466e-27 \\
28.9200000000017	2.57121169973017e-27 \\
28.9300000000017	2.54575296778367e-27 \\
28.9400000000017	2.52053451128959e-27 \\
28.9500000000017	2.49557111795002e-27 \\
28.9600000000017	2.47086710251658e-27 \\
28.9700000000017	2.44640535276073e-27 \\
28.9800000000017	2.42219696372282e-27 \\
28.9900000000017	2.39822767475275e-27 \\
29.0000000000017	2.37448865322598e-27 \\
29.0100000000017	2.35097840830188e-27 \\
29.0200000000017	2.32768172920107e-27 \\
29.0300000000017	2.30463154003211e-27 \\
29.0400000000017	2.28181345076847e-27 \\
29.0500000000017	2.25922962805691e-27 \\
29.0600000000017	2.23687098911244e-27 \\
29.0700000000017	2.21472792017838e-27 \\
29.0800000000017	2.19280435409232e-27 \\
29.0900000000017	2.17109370064863e-27 \\
29.1000000000017	2.14957991071773e-27 \\
29.1100000000018	2.12828833174263e-27 \\
29.1200000000018	2.10721509071455e-27 \\
29.1300000000018	2.08635099486126e-27 \\
29.1400000000018	2.06569411434984e-27 \\
29.1500000000018	2.04524987532107e-27 \\
29.1600000000018	2.02500926128813e-27 \\
29.1700000000018	2.00496168890205e-27 \\
29.1800000000018	1.98510007398351e-27 \\
29.1900000000018	1.96542846834537e-27 \\
29.2000000000018	1.94596029052608e-27 \\
29.2100000000018	1.92667919100468e-27 \\
29.2200000000018	1.90758711911982e-27 \\
29.2300000000018	1.88868621252654e-27 \\
29.2400000000018	1.86997822862882e-27 \\
29.2500000000018	1.85147146456922e-27 \\
29.2600000000018	1.83314791615678e-27 \\
29.2700000000018	1.81500589186259e-27 \\
29.2800000000018	1.79703750914874e-27 \\
29.2900000000018	1.7792462684889e-27 \\
29.3000000000018	1.76164036882995e-27 \\
29.3100000000018	1.74420484010317e-27 \\
29.3200000000018	1.72693044948142e-27 \\
29.3300000000018	1.70982216059076e-27 \\
29.3400000000018	1.69288295377489e-27 \\
29.3500000000018	1.67611507928179e-27 \\
29.3600000000018	1.65952794699213e-27 \\
29.3700000000018	1.6431010084505e-27 \\
29.3800000000018	1.62683016985151e-27 \\
29.3900000000018	1.61071175171677e-27 \\
29.4000000000018	1.59475540681386e-27 \\
29.4100000000018	1.57896277575093e-27 \\
29.4200000000018	1.56332707544969e-27 \\
29.4300000000018	1.54784646923776e-27 \\
29.4400000000018	1.53250350626694e-27 \\
29.4500000000018	1.5173077805796e-27 \\
29.4600000000018	1.50226629670425e-27 \\
29.4700000000018	1.48738165643184e-27 \\
29.4800000000018	1.47264548722567e-27 \\
29.4900000000018	1.45805710706978e-27 \\
29.5000000000018	1.44361307547154e-27 \\
29.5100000000018	1.42932202777988e-27 \\
29.5200000000018	1.41516518975151e-27 \\
29.5300000000018	1.40115280593721e-27 \\
29.5400000000018	1.38727155677217e-27 \\
29.5500000000018	1.37353258806996e-27 \\
29.5600000000018	1.35992326817565e-27 \\
29.5700000000018	1.34645553058754e-27 \\
29.5800000000018	1.3331183403743e-27 \\
29.5900000000018	1.31991337767468e-27 \\
29.6000000000018	1.30684373773277e-27 \\
29.6100000000018	1.29389919780909e-27 \\
29.6200000000018	1.28108538607424e-27 \\
29.6300000000018	1.2683974601789e-27 \\
29.6400000000018	1.25583731951155e-27 \\
29.6500000000018	1.24339762066099e-27 \\
29.6600000000018	1.23107422252659e-27 \\
29.6700000000018	1.21886689891862e-27 \\
29.6800000000018	1.20678305632148e-27 \\
29.6900000000018	1.19482138343024e-27 \\
29.7000000000018	1.18298616401843e-27 \\
29.7100000000018	1.1712699653121e-27 \\
29.7200000000018	1.15966809356601e-27 \\
29.7300000000018	1.1481816462147e-27 \\
29.7400000000018	1.13680581280427e-27 \\
29.7500000000019	1.1255424607376e-27 \\
29.7600000000019	1.11438838443991e-27 \\
29.7700000000019	1.10333741401756e-27 \\
29.7800000000019	1.09239385205453e-27 \\
29.7900000000019	1.08155823868493e-27 \\
29.8000000000019	1.07083148890907e-27 \\
29.8100000000019	1.06021042528863e-27 \\
29.8200000000019	1.04969954950827e-27 \\
29.8300000000019	1.03929476888566e-27 \\
29.8400000000019	1.02899271435643e-27 \\
29.8500000000019	1.01879355606765e-27 \\
29.8600000000019	1.00869579161634e-27 \\
29.8700000000019	9.9869891950113e-28 \\
29.8800000000019	9.88795732828413e-28 \\
29.8900000000019	9.78995295121391e-28 \\
29.9000000000019	9.69295034724225e-28 \\
29.9100000000019	9.59693742378703e-28 \\
29.9200000000019	9.50186342038782e-28 \\
29.9300000000019	9.40772654047632e-28 \\
29.9400000000019	9.31455802652578e-28 \\
29.9500000000019	9.22229024106868e-28 \\
29.9600000000019	9.13093927443139e-28 \\
29.9700000000019	9.04046800479386e-28 \\
29.9800000000019	8.95089274895625e-28 \\
29.9900000000019	8.86222853146427e-28 \\
30.0000000000019	8.77445080607995e-28 \\
};
\end{axis}

\end{tikzpicture}

==> Pics/TrendToEq_Equationkinetic_FP_InitDat3_Eps1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=2.4in,
legend cell align={left},
legend entries={{$||f^\varepsilon-\mu_f\,\mathcal{M}\,||_{2,\gamma}$},{$\alpha \exp(-1.96t)$},{$||\rho^\varepsilon-\mu_f\,||_{L^2}$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=3.16in,
x grid style={white!69.01960784313725!black},
xlabel={$t$},
xmajorgrids,
xmin=-1.50000000000009, xmax=31.500000000002,
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=1e-16, ymax=1,
ymode=log,
ytick pos=right
]
\addplot [semithick, color0]
table [row sep=\\]{%
0	1 \\
0.01	0.891720205378949 \\
0.02	0.819917085933746 \\
0.03	0.767380620873837 \\
0.04	0.726050002560776 \\
0.05	0.691840877624771 \\
0.06	0.662495616714706 \\
0.07	0.636661464630947 \\
0.08	0.613470293114584 \\
0.09	0.592332799433689 \\
0.1	0.572830360113326 \\
0.11	0.554654456959772 \\
0.12	0.53757082318471 \\
0.13	0.52139720865355 \\
0.14	0.505989042194664 \\
0.15	0.491229876002484 \\
0.16	0.477024830925862 \\
0.17	0.463295979256887 \\
0.18	0.449979006889763 \\
0.19	0.437020736206395 \\
0.2	0.424377238842017 \\
0.21	0.412012362176892 \\
0.22	0.399896555530605 \\
0.23	0.388005922818913 \\
0.24	0.37632145435631 \\
0.25	0.364828405761686 \\
0.26	0.353515799712823 \\
0.27	0.342376029229648 \\
0.28	0.331404541474602 \\
0.29	0.320599580527911 \\
0.3	0.309961967498548 \\
0.31	0.299494897399116 \\
0.32	0.289203734674995 \\
0.33	0.279095792969879 \\
0.34	0.269180089213729 \\
0.35	0.259467066912618 \\
0.36	0.249968288101795 \\
0.37	0.240696097399118 \\
0.38	0.231663264721184 \\
0.39	0.222882615406127 \\
0.4	0.214366657760074 \\
0.41	0.206127218530189 \\
0.42	0.198175096671 \\
0.43	0.190519745180956 \\
0.44	0.18316898988557 \\
0.45	0.176128792931716 \\
0.46	0.169403067485687 \\
0.47	0.162993548704106 \\
0.48	0.156899724453128 \\
0.49	0.151118827462537 \\
0.5	0.145645888609502 \\
0.51	0.14047384886123 \\
0.52	0.135593725146728 \\
0.53	0.130994823207803 \\
0.54	0.126664988471268 \\
0.55	0.122590884377679 \\
0.56	0.11875828657092 \\
0.57	0.115152381023354 \\
0.58	0.111758054594478 \\
0.59	0.10856016766215 \\
0.6	0.105543800206549 \\
0.61	0.102694464887108 \\
0.62	0.0999982830164007 \\
0.63	0.097442121685992 \\
0.64	0.0950136924482107 \\
0.65	0.0927016137634026 \\
0.66	0.0904954407998095 \\
0.67	0.0883856670945577 \\
0.68	0.0863637030685407 \\
0.69	0.0844218364892032 \\
0.7	0.0825531797679914 \\
0.71	0.0807516085460241 \\
0.72	0.0790116954427052 \\
0.73	0.0773286421889048 \\
0.74	0.0756982126975387 \\
0.75	0.0741166689843156 \\
0.76	0.0725807112708618 \\
0.77	0.071087423100001 \\
0.78	0.069634221877258 \\
0.79	0.0682188149244961 \\
0.8	0.0668391608861728 \\
0.81	0.0654934361574816 \\
0.820000000000001	0.064180005895978 \\
0.830000000000001	0.0628973991226207 \\
0.840000000000001	0.061644287403051 \\
0.850000000000001	0.0604194666146905 \\
0.860000000000001	0.0592218413403837 \\
0.870000000000001	0.0580504114768117 \\
0.880000000000001	0.0569042606992819 \\
0.890000000000001	0.0557825464787895 \\
0.900000000000001	0.0546844913988878 \\
0.910000000000001	0.0536093755665698 \\
0.920000000000001	0.0525565299517572 \\
0.930000000000001	0.0515253305236363 \\
0.940000000000001	0.0505151930790995 \\
0.950000000000001	0.0495255686795113 \\
0.960000000000001	0.0485559396277121 \\
0.970000000000001	0.0476058159285415 \\
0.980000000000001	0.0466747321841504 \\
0.990000000000001	0.0457622448808556 \\
1	0.0448679300280598 \\
1.01	0.0439913811124451 \\
1.02	0.0431322073327554 \\
1.03	0.0422900320823691 \\
1.04	0.041464491648756 \\
1.05	0.0406552341009586 \\
1.06	0.039861918338462 \\
1.07	0.0390842132772337 \\
1.08	0.0383217971512489 \\
1.09	0.0375743569104163 \\
1.1	0.0368415876983931 \\
1.11	0.0361231923962555 \\
1.12	0.0354188812203076 \\
1.13	0.0347283713644155 \\
1.14	0.0340513866791192 \\
1.15	0.0333876573813753 \\
1.16	0.0327369197901277 \\
1.17	0.0320989160839984 \\
1.18	0.0314733940782516 \\
1.19	0.030860107018848 \\
1.2	0.0302588133918919 \\
1.21	0.0296692767471202 \\
1.22	0.0290912655343126 \\
1.23	0.0285245529516533 \\
1.24	0.0279689168051568 \\
1.25	0.0274241393783213 \\
1.26	0.0268900073111922 \\
1.27	0.0263663114880326 \\
1.28	0.0258528469328043 \\
1.29	0.0253494127116796 \\
1.3	0.0248558118418217 \\
1.31	0.0243718512057046 \\
1.32	0.0238973414702788 \\
1.33	0.0234320970103398 \\
1.34	0.0229759358355059 \\
1.35	0.0225286795202718 \\
1.36	0.0220901531366628 \\
1.37	0.0216601851890739 \\
1.38	0.0212386075509401 \\
1.39	0.0208252554029346 \\
1.4	0.0204199671724499 \\
1.41	0.0200225844741594 \\
1.42	0.0196329520515039 \\
1.43	0.0192509177189809 \\
1.44	0.018876332305151 \\
1.45	0.0185090495962999 \\
1.46	0.0181489262807189 \\
1.47	0.0177958218935848 \\
1.48	0.0174495987624344 \\
1.49	0.0171101219532406 \\
1.5	0.0167772592171043 \\
1.51	0.0164508809375837 \\
1.52	0.0161308600786843 \\
1.53	0.0158170721335363 \\
1.54	0.0155093950737856 \\
1.55	0.0152077092997254 \\
1.56	0.0149118975911918 \\
1.57	0.0146218450592474 \\
1.58	0.0143374390986715 \\
1.59	0.0140585693412759 \\
1.6	0.0137851276100592 \\
1.61	0.013517007874212 \\
1.62	0.01325410620498 \\
1.63	0.0129963207323916 \\
1.64	0.0127435516028522 \\
1.65	0.012495700937604 \\
1.66	0.0122526727920498 \\
1.67	0.0120143731159352 \\
1.68	0.0117807097143822 \\
1.69	0.0115515922097655 \\
1.7	0.0113269320044206 \\
1.71	0.0111066422441717 \\
1.72	0.0108906377826668 \\
1.73	0.0106788351465047 \\
1.74	0.0104711525011399 \\
1.75	0.0102675096175483 \\
1.76	0.0100678278396396 \\
1.77	0.00987203005239671 \\
1.78	0.00968004065072812 \\
1.79	0.00949178550901464 \\
1.8	0.0093071919513338 \\
1.81	0.00912618872234514 \\
1.82	0.00894870595881938 \\
1.83	0.00877467516179493 \\
1.84	0.00860402916934544 \\
1.85	0.00843670212994223 \\
1.86	0.00827262947639602 \\
1.87	0.00811174790036269 \\
1.88	0.00795399532739794 \\
1.89	0.0077993108925466 \\
1.9	0.00764763491645229 \\
1.91	0.00749890888197397 \\
1.92	0.00735307541129587 \\
1.93	0.00721007824351828 \\
1.94	0.00706986221271657 \\
1.95	0.00693237322645654 \\
1.96	0.00679755824475456 \\
1.97	0.00666536525947115 \\
1.98	0.00653574327412737 \\
1.99	0.0064086422841334 \\
2	0.00628401325741934 \\
2.01	0.00616180811545839 \\
2.02	0.00604197971467303 \\
2.03	0.00592448182821515 \\
2.04	0.00580926912811118 \\
2.05	0.00569629716776387 \\
2.06	0.00558552236480244 \\
2.07	0.00547690198427315 \\
2.08	0.00537039412216256 \\
2.09	0.00526595768924613 \\
2.1	0.00516355239525483 \\
2.11	0.00506313873335293 \\
2.12	0.00496467796492002 \\
2.13	0.00486813210463093 \\
2.14	0.00477346390582698 \\
2.15	0.00468063684617255 \\
2.16	0.00458961511359091 \\
2.17	0.00450036359247354 \\
2.18	0.00441284785015731 \\
2.19	0.0043270341236639 \\
2.2	0.00424288930669642 \\
2.21	0.00416038093688773 \\
2.22	0.00407947718329558 \\
2.23	0.00400014683413969 \\
2.24	0.00392235928477581 \\
2.25	0.00384608452590229 \\
2.26	0.00377129313199447 \\
2.27	0.0036979562499625 \\
2.28	0.00362604558802825 \\
2.29	0.00355553340481709 \\
2.29999999999999	0.00348639249866029 \\
2.30999999999999	0.00341859619710421 \\
2.31999999999999	0.00335211834662207 \\
2.32999999999999	0.00328693330252463 \\
2.33999999999999	0.00322301591906582 \\
2.34999999999999	0.00316034153973975 \\
2.35999999999999	0.00309888598776537 \\
2.36999999999999	0.00303862555675521 \\
2.37999999999999	0.00297953700156479 \\
2.38999999999999	0.00292159752931914 \\
2.39999999999999	0.00286478479061317 \\
2.40999999999999	0.0028090768708826 \\
2.41999999999999	0.00275445228194205 \\
2.42999999999999	0.00270088995368738 \\
2.43999999999999	0.00264836922595886 \\
2.44999999999999	0.0025968698405624 \\
2.45999999999999	0.00254637193344558 \\
2.46999999999999	0.00249685602702567 \\
2.47999999999999	0.00244830302266675 \\
2.48999999999999	0.00240069419330298 \\
2.49999999999999	0.00235401117620536 \\
2.50999999999999	0.00230823596588903 \\
2.51999999999999	0.00226335090715871 \\
2.52999999999999	0.00221933868828932 \\
2.53999999999999	0.0021761823343394 \\
2.54999999999999	0.00213386520059469 \\
2.55999999999999	0.00209237096613934 \\
2.56999999999999	0.00205168362755232 \\
2.57999999999999	0.00201178749272667 \\
2.58999999999999	0.00197266717480911 \\
2.59999999999999	0.00193430758625767 \\
2.60999999999999	0.00189669393301524 \\
2.61999999999999	0.00185981170879656 \\
2.62999999999999	0.00182364668948656 \\
2.63999999999999	0.00178818492764795 \\
2.64999999999999	0.00175341274713575 \\
2.65999999999999	0.00171931673781689 \\
2.66999999999999	0.00168588375039272 \\
2.67999999999999	0.00165310089132235 \\
2.68999999999999	0.00162095551784508 \\
2.69999999999999	0.00158943523309977 \\
2.70999999999999	0.00155852788133937 \\
2.71999999999999	0.00152822154323872 \\
2.72999999999999	0.00149850453129379 \\
2.73999999999999	0.00146936538531063 \\
2.74999999999999	0.00144079286798221 \\
2.75999999999999	0.00141277596055141 \\
2.76999999999998	0.00138530385855866 \\
2.77999999999998	0.00135836596767229 \\
2.78999999999998	0.00133195189960021 \\
2.79999999999998	0.00130605146808125 \\
2.80999999999998	0.00128065468495453 \\
2.81999999999998	0.00125575175630549 \\
2.82999999999998	0.00123133307868694 \\
2.83999999999998	0.0012073892354137 \\
2.84999999999998	0.00118391099292947 \\
2.85999999999998	0.00116088929724442 \\
2.86999999999998	0.00113831527044214 \\
2.87999999999998	0.00111618020725465 \\
2.88999999999998	0.00109447557170408 \\
2.89999999999998	0.00107319299380972 \\
2.90999999999998	0.00105232426635923 \\
2.91999999999998	0.00103186134174265 \\
2.92999999999998	0.0010117963288481 \\
2.93999999999998	0.000992121490017836 \\
2.94999999999998	0.000972829238063642 \\
2.95999999999998	0.000953912133340239 \\
2.96999999999998	0.000935362880875692 \\
2.97999999999998	0.000917174327557652 \\
2.98999999999998	0.000899339459374362 \\
2.99999999999998	0.000881851398709341 \\
3.00999999999998	0.000864703401688726 \\
3.01999999999998	0.000847888855580214 \\
3.02999999999998	0.000831401276242625 \\
3.03999999999998	0.000815234305625082 \\
3.04999999999998	0.000799381709314851 \\
3.05999999999998	0.000783837374132881 \\
3.06999999999998	0.000768595305776132 \\
3.07999999999998	0.000753649626505761 \\
3.08999999999998	0.000738994572880282 \\
3.09999999999998	0.000724624493532828 \\
3.10999999999998	0.000710533846991644 \\
3.11999999999998	0.000696717199542978 \\
3.12999999999998	0.000683169223135544 \\
3.13999999999998	0.000669884693325744 \\
3.14999999999998	0.000656858487262856 \\
3.15999999999998	0.000644085581713411 \\
3.16999999999998	0.000631561051123998 \\
3.17999999999998	0.000619280065721744 \\
3.18999999999998	0.000607237889651741 \\
3.19999999999998	0.000595429879150696 \\
3.20999999999998	0.000583851480756104 \\
3.21999999999998	0.000572498229550248 \\
3.22999999999998	0.00056136574743835 \\
3.23999999999997	0.000550449741460213 \\
3.24999999999997	0.000539746002134692 \\
3.25999999999997	0.000529250401836366 \\
3.26999999999997	0.000518958893203781 \\
3.27999999999997	0.00050886750757864 \\
3.28999999999997	0.000498972353475359 \\
3.29999999999997	0.000489269615080377 \\
3.30999999999997	0.00047975555078065 \\
3.31999999999997	0.00047042649172077 \\
3.32999999999997	0.000461278840388134 \\
3.33999999999997	0.000452309069225629 \\
3.34999999999997	0.000443513719271299 \\
3.35999999999997	0.000434889398824466 \\
3.36999999999997	0.000426432782137784 \\
3.37999999999997	0.000418140608134734 \\
3.38999999999997	0.000410009679152058 \\
3.39999999999997	0.000402036859706645 \\
3.40999999999997	0.000394219075286402 \\
3.41999999999997	0.00038655331116463 \\
3.42999999999997	0.000379036611237465 \\
3.43999999999997	0.000371666076883918 \\
3.44999999999997	0.000364438865848088 \\
3.45999999999997	0.00035735219114311 \\
3.46999999999997	0.000350403319976416 \\
3.47999999999997	0.000343589572695897 \\
3.48999999999997	0.000336908321756554 \\
3.49999999999997	0.00033035699070725 \\
3.50999999999997	0.00032393305319716 \\
3.51999999999997	0.000317634032001542 \\
3.52999999999997	0.000311457498066454 \\
3.53999999999997	0.000305401069572049 \\
3.54999999999997	0.000299462411014082 \\
3.55999999999997	0.000293639232303277 \\
3.56999999999997	0.000287929287882211 \\
3.57999999999997	0.000282330375859369 \\
3.58999999999997	0.000276840337160036 \\
3.59999999999997	0.000271457054693706 \\
3.60999999999997	0.000266178452537673 \\
3.61999999999997	0.000261002495136508 \\
3.62999999999997	0.00025592718651709 \\
3.63999999999997	0.000250950569518915 \\
3.64999999999997	0.000246070725039362 \\
3.65999999999997	0.000241285771293638 \\
3.66999999999997	0.000236593863089116 \\
3.67999999999997	0.000231993191113783 \\
3.68999999999997	0.000227481981238521 \\
3.69999999999997	0.000223058493832962 \\
3.70999999999996	0.00021872102309464 \\
3.71999999999996	0.000214467896391194 \\
3.72999999999996	0.000210297473615357 \\
3.73999999999996	0.000206208146552491 \\
3.74999999999996	0.000202198338260419 \\
3.75999999999996	0.000198266502461319 \\
3.76999999999996	0.000194411122945439 \\
3.77999999999996	0.000190630712986409 \\
3.78999999999996	0.000186923814767924 \\
3.79999999999996	0.000183288998821574 \\
3.80999999999996	0.000179724863475605 \\
3.81999999999996	0.000176230034314402 \\
3.82999999999996	0.000172803163648477 \\
3.83999999999996	0.00016944292999477 \\
3.84999999999996	0.000166148037567053 \\
3.85999999999996	0.000162917215776242 \\
3.86999999999996	0.000159749218740424 \\
3.87999999999996	0.000156642824804423 \\
3.88999999999996	0.00015359683606869 \\
3.89999999999996	0.00015061007792737 \\
3.90999999999996	0.000147681398615344 \\
3.91999999999996	0.00014480966876408 \\
3.92999999999996	0.000141993780966123 \\
3.93999999999996	0.000139232649348047 \\
3.94999999999996	0.00013652520915172 \\
3.95999999999996	0.00013387041632371 \\
3.96999999999996	0.000131267247112664 \\
3.97999999999996	0.000128714697674533 \\
3.98999999999996	0.000126211783685463 \\
3.99999999999996	0.000123757539962213 \\
4.00999999999996	0.000121351020089962 \\
4.01999999999996	0.000118991296057344 \\
4.02999999999996	0.000116677457898588 \\
4.03999999999996	0.00011440861334261 \\
4.04999999999996	0.000112183887468937 \\
4.05999999999996	0.000110002422370309 \\
4.06999999999996	0.000107863376821857 \\
4.07999999999996	0.0001057659259567 \\
4.08999999999996	0.000103709260947861 \\
4.09999999999996	0.000101692588696363 \\
4.10999999999996	9.97151315253882e-05 \\
4.11999999999996	9.77761268803916e-05 \\
4.12999999999996	9.58748270350379e-05 \\
4.13999999999996	9.40104988028618e-05 \\
4.14999999999996	9.2182423254534e-05 \\
4.15999999999996	9.0389895440624e-05 \\
4.16999999999996	8.86322241197555e-05 \\
4.17999999999996	8.69087314920466e-05 \\
4.18999999999996	8.5218752937734e-05 \\
4.19999999999995	8.35616367608799e-05 \\
4.20999999999995	8.19367439380624e-05 \\
4.21999999999995	8.03434478719528e-05 \\
4.22999999999995	7.87811341496843e-05 \\
4.23999999999995	7.72492003059202e-05 \\
4.24999999999995	7.57470555905286e-05 \\
4.25999999999995	7.42741207407751e-05 \\
4.26999999999995	7.28298277579451e-05 \\
4.27999999999995	7.14136196883102e-05 \\
4.28999999999995	7.00249504083532e-05 \\
4.29999999999995	6.866328441417e-05 \\
4.30999999999995	6.73280966149666e-05 \\
4.31999999999995	6.60188721305712e-05 \\
4.32999999999995	6.47351060928846e-05 \\
4.33999999999995	6.34763034511906e-05 \\
4.34999999999995	6.22419787812527e-05 \\
4.35999999999995	6.10316560981232e-05 \\
4.36999999999995	5.98448686725916e-05 \\
4.37999999999995	5.86811588512031e-05 \\
4.38999999999995	5.75400778797763e-05 \\
4.39999999999995	5.64211857303528e-05 \\
4.40999999999995	5.53240509315122e-05 \\
4.41999999999995	5.4248250401986e-05 \\
4.42999999999995	5.3193369287508e-05 \\
4.43999999999995	5.21590008008358e-05 \\
4.44999999999995	5.11447460648848e-05 \\
4.45999999999995	5.01502139589111e-05 \\
4.46999999999995	4.9175020967686e-05 \\
4.47999999999995	4.82187910336039e-05 \\
4.48999999999995	4.72811554116649e-05 \\
4.49999999999995	4.63617525272785e-05 \\
4.50999999999995	4.54602278368313e-05 \\
4.51999999999995	4.45762336909671e-05 \\
4.52999999999995	4.37094292005243e-05 \\
4.53999999999995	4.28594801050818e-05 \\
4.54999999999995	4.20260586440594e-05 \\
4.55999999999995	4.12088434303261e-05 \\
4.56999999999995	4.04075193262652e-05 \\
4.57999999999995	3.962177732225e-05 \\
4.58999999999995	3.88513144174821e-05 \\
4.59999999999995	3.80958335031472e-05 \\
4.60999999999995	3.73550432478429e-05 \\
4.61999999999995	3.66286579852342e-05 \\
4.62999999999995	3.5916397603894e-05 \\
4.63999999999995	3.52179874392852e-05 \\
4.64999999999995	3.4533158167844e-05 \\
4.65999999999995	3.38616457031215e-05 \\
4.66999999999994	3.32031910939465e-05 \\
4.67999999999994	3.25575404245674e-05 \\
4.68999999999994	3.19244447167361e-05 \\
4.69999999999994	3.13036598336965e-05 \\
4.70999999999994	3.0694946386039e-05 \\
4.71999999999994	3.00980696393867e-05 \\
4.72999999999994	2.95127994238761e-05 \\
4.73999999999994	2.89389100453981e-05 \\
4.74999999999994	2.83761801985649e-05 \\
4.75999999999994	2.78243928813695e-05 \\
4.76999999999994	2.72833353115044e-05 \\
4.77999999999994	2.67527988443082e-05 \\
4.78999999999994	2.62325788923063e-05 \\
4.79999999999994	2.57224748463181e-05 \\
4.80999999999994	2.52222899980967e-05 \\
4.81999999999994	2.47318314644737e-05 \\
4.82999999999994	2.42509101129789e-05 \\
4.83999999999994	2.37793404889063e-05 \\
4.84999999999994	2.33169407437984e-05 \\
4.85999999999994	2.2863532565321e-05 \\
4.86999999999994	2.24189411085016e-05 \\
4.87999999999994	2.19829949283056e-05 \\
4.88999999999994	2.15555259135222e-05 \\
4.89999999999994	2.11363692219373e-05 \\
4.90999999999994	2.07253632167664e-05 \\
4.91999999999994	2.03223494043232e-05 \\
4.92999999999994	1.99271723729012e-05 \\
4.93999999999994	1.95396797328426e-05 \\
4.94999999999994	1.91597220577741e-05 \\
4.95999999999994	1.87871528269836e-05 \\
4.96999999999994	1.8421828368919e-05 \\
4.97999999999994	1.80636078057847e-05 \\
4.98999999999994	1.77123529992161e-05 \\
4.99999999999994	1.73679284970095e-05 \\
5.00999999999994	1.70302014808895e-05 \\
5.01999999999994	1.669904171529e-05 \\
5.02999999999994	1.63743214971332e-05 \\
5.03999999999994	1.60559156065838e-05 \\
5.04999999999994	1.57437012587613e-05 \\
5.05999999999994	1.54375580563914e-05 \\
5.06999999999994	1.51373679433775e-05 \\
5.07999999999994	1.4843015159276e-05 \\
5.08999999999994	1.45543861946563e-05 \\
5.09999999999994	1.42713697473283e-05 \\
5.10999999999994	1.39938566794221e-05 \\
5.11999999999994	1.37217399753019e-05 \\
5.12999999999994	1.34549147002979e-05 \\
5.13999999999993	1.31932779602411e-05 \\
5.14999999999993	1.29367288617852e-05 \\
5.15999999999993	1.26851684734992e-05 \\
5.16999999999993	1.24384997877174e-05 \\
5.17999999999993	1.21966276831309e-05 \\
5.18999999999993	1.19594588881064e-05 \\
5.19999999999993	1.17269019447189e-05 \\
5.20999999999993	1.14988671734827e-05 \\
5.21999999999993	1.12752666387693e-05 \\
5.22999999999993	1.10560141148973e-05 \\
5.23999999999993	1.08410250528814e-05 \\
5.24999999999993	1.06302165478289e-05 \\
5.25999999999993	1.04235073069689e-05 \\
5.26999999999993	1.02208176183044e-05 \\
5.27999999999993	1.00220693198734e-05 \\
5.28999999999993	9.82718576960729e-06 \\
5.29999999999993	9.63609181577661e-06 \\
5.30999999999993	9.44871376801016e-06 \\
5.31999999999993	9.26497936887852e-06 \\
5.32999999999993	9.08481776602979e-06 \\
5.33999999999993	8.90815948486725e-06 \\
5.34999999999993	8.73493640175829e-06 \\
5.35999999999993	8.56508171776434e-06 \\
5.36999999999993	8.39852993288161e-06 \\
5.37999999999993	8.2352168207827e-06 \\
5.38999999999993	8.07507940404945e-06 \\
5.39999999999993	7.91805592988731e-06 \\
5.40999999999993	7.764085846312e-06 \\
5.41999999999993	7.61310977879926e-06 \\
5.42999999999993	7.46506950738858e-06 \\
5.43999999999993	7.31990794423221e-06 \\
5.44999999999993	7.17756911158075e-06 \\
5.45999999999993	7.03799812019676e-06 \\
5.46999999999993	6.90114114818821e-06 \\
5.47999999999993	6.76694542025346e-06 \\
5.48999999999993	6.63535918732982e-06 \\
5.49999999999993	6.50633170663793e-06 \\
5.50999999999993	6.37981322211412e-06 \\
5.51999999999993	6.25575494522326e-06 \\
5.52999999999993	6.13410903614479e-06 \\
5.53999999999993	6.01482858532451e-06 \\
5.54999999999993	5.89786759538515e-06 \\
5.55999999999993	5.78318096338873e-06 \\
5.56999999999993	5.67072446344369e-06 \\
5.57999999999993	5.56045472965047e-06 \\
5.58999999999993	5.45232923937848e-06 \\
5.59999999999993	5.34630629686842e-06 \\
5.60999999999992	5.24234501715336e-06 \\
5.61999999999992	5.1404053102926e-06 \\
5.62999999999992	5.04044786591195e-06 \\
5.63999999999992	4.94243413804476e-06 \\
5.64999999999992	4.84632633026769e-06 \\
5.65999999999992	4.75208738112546e-06 \\
5.66999999999992	4.65968094983914e-06 \\
5.67999999999992	4.56907140229222e-06 \\
5.68999999999992	4.48022379728929e-06 \\
5.69999999999992	4.39310387308186e-06 \\
5.70999999999992	4.30767803415623e-06 \\
5.71999999999992	4.22391333827824e-06 \\
5.72999999999992	4.14177748379001e-06 \\
5.73999999999992	4.06123879715357e-06 \\
5.74999999999992	3.98226622073689e-06 \\
5.75999999999992	3.90482930083723e-06 \\
5.76999999999992	3.82889817593753e-06 \\
5.77999999999992	3.75444356519108e-06 \\
5.78999999999992	3.6814367571301e-06 \\
5.79999999999992	3.60984959859396e-06 \\
5.80999999999992	3.53965448387263e-06 \\
5.81999999999992	3.47082434406128e-06 \\
5.82999999999992	3.40333263662182e-06 \\
5.83999999999992	3.33715333514752e-06 \\
5.84999999999992	3.27226091932659e-06 \\
5.85999999999992	3.20863036510093e-06 \\
5.86999999999992	3.14623713501628e-06 \\
5.87999999999992	3.08505716875995e-06 \\
5.88999999999992	3.02506687388266e-06 \\
5.89999999999992	2.96624311670067e-06 \\
5.90999999999992	2.90856321337491e-06 \\
5.91999999999992	2.85200492116356e-06 \\
5.92999999999992	2.79654642984469e-06 \\
5.93999999999992	2.74216635330575e-06 \\
5.94999999999992	2.68884372129655e-06 \\
5.95999999999992	2.63655797134267e-06 \\
5.96999999999992	2.58528894081603e-06 \\
5.97999999999992	2.53501685915975e-06 \\
5.98999999999992	2.48572234026413e-06 \\
5.99999999999992	2.4373863749909e-06 \\
6.00999999999992	2.38999032384287e-06 \\
6.01999999999992	2.34351590977605e-06 \\
6.02999999999992	2.29794521115165e-06 \\
6.03999999999992	2.25326065482501e-06 \\
6.04999999999992	2.20944500936902e-06 \\
6.05999999999992	2.16648137842925e-06 \\
6.06999999999992	2.12435319420833e-06 \\
6.07999999999991	2.08304421107699e-06 \\
6.08999999999991	2.04253849930937e-06 \\
6.09999999999991	2.00282043894018e-06 \\
6.10999999999991	1.96387471374118e-06 \\
6.11999999999991	1.92568630531496e-06 \\
6.12999999999991	1.88824048730347e-06 \\
6.13999999999991	1.85152281970915e-06 \\
6.14999999999991	1.81551914332656e-06 \\
6.15999999999991	1.78021557428225e-06 \\
6.16999999999991	1.7455984986808e-06 \\
6.17999999999991	1.71165456735498e-06 \\
6.18999999999991	1.67837069071797e-06 \\
6.19999999999991	1.64573403371577e-06 \\
6.20999999999991	1.61373201087763e-06 \\
6.21999999999991	1.58235228146282e-06 \\
6.22999999999991	1.55158274470176e-06 \\
6.23999999999991	1.52141153512964e-06 \\
6.24999999999991	1.49182701801087e-06 \\
6.25999999999991	1.46281778485238e-06 \\
6.26999999999991	1.43437264900429e-06 \\
6.27999999999991	1.40648064134606e-06 \\
6.28999999999991	1.37913100605651e-06 \\
6.29999999999991	1.35231319646614e-06 \\
6.30999999999991	1.32601687099009e-06 \\
6.31999999999991	1.30023188914018e-06 \\
6.32999999999991	1.27494830761446e-06 \\
6.33999999999991	1.25015637646288e-06 \\
6.34999999999991	1.22584653532746e-06 \\
6.35999999999991	1.20200940975561e-06 \\
6.36999999999991	1.17863580758505e-06 \\
6.37999999999991	1.15571671539919e-06 \\
6.38999999999991	1.13324329505126e-06 \\
6.39999999999991	1.11120688025617e-06 \\
6.40999999999991	1.08959897324855e-06 \\
6.41999999999991	1.06841124150581e-06 \\
6.42999999999991	1.04763551453494e-06 \\
6.43999999999991	1.02726378072176e-06 \\
6.44999999999991	1.00728818424146e-06 \\
6.45999999999991	9.87701022029193e-07 \\
6.46999999999991	9.68494740809609e-07 \\
6.47999999999991	9.49661934184118e-07 \\
6.48999999999991	9.31195339774809e-07 \\
6.49999999999991	9.13087836423911e-07 \\
6.50999999999991	8.95332441447699e-07 \\
6.51999999999991	8.77922307943808e-07 \\
6.52999999999991	8.60850722150903e-07 \\
6.53999999999991	8.44111100859695e-07 \\
6.5499999999999	8.27696988874296e-07 \\
6.5599999999999	8.11602056522947e-07 \\
6.5699999999999	7.95820097217141e-07 \\
6.5799999999999	7.80345025058218e-07 \\
6.5899999999999	7.65170872490496e-07 \\
6.5999999999999	7.50291788000041e-07 \\
6.6099999999999	7.35702033858184e-07 \\
6.6199999999999	7.21395983908914e-07 \\
6.6299999999999	7.07368121399304e-07 \\
6.6399999999999	6.93613036852114e-07 \\
6.6499999999999	6.80125425979772e-07 \\
6.6599999999999	6.66900087638911e-07 \\
6.6699999999999	6.53931921824688e-07 \\
6.6799999999999	6.41215927704101e-07 \\
6.6899999999999	6.28747201687545e-07 \\
6.6999999999999	6.16520935537874e-07 \\
6.7099999999999	6.04532414516232e-07 \\
6.7199999999999	5.92777015563934e-07 \\
6.7299999999999	5.81250205519707e-07 \\
6.7399999999999	5.69947539371594e-07 \\
6.7499999999999	5.58864658542854e-07 \\
6.7599999999999	5.4799728921119e-07 \\
6.7699999999999	5.37341240660658e-07 \\
6.7799999999999	5.26892403665634e-07 \\
6.7899999999999	5.16646748906193e-07 \\
6.7999999999999	5.06600325414312e-07 \\
6.8099999999999	4.96749259050279e-07 \\
6.8199999999999	4.87089751008734e-07 \\
6.8299999999999	4.77618076353762e-07 \\
6.8399999999999	4.68330582582465e-07 \\
6.8499999999999	4.59223688216471e-07 \\
6.8599999999999	4.50293881420835e-07 \\
6.8699999999999	4.41537718649785e-07 \\
6.8799999999999	4.32951823318815e-07 \\
6.8899999999999	4.2453288450259e-07 \\
6.8999999999999	4.16277655658177e-07 \\
6.9099999999999	4.08182953373099e-07 \\
6.9199999999999	4.00245656137736e-07 \\
6.9299999999999	3.92462703141596e-07 \\
6.9399999999999	3.84831093092997e-07 \\
6.9499999999999	3.77347883061693e-07 \\
6.9599999999999	3.70010187344014e-07 \\
6.9699999999999	3.62815176350065e-07 \\
6.9799999999999	3.55760075512577e-07 \\
6.9899999999999	3.48842164216959e-07 \\
6.9999999999999	3.4205877475217e-07 \\
7.00999999999989	3.35407291281986e-07 \\
7.01999999999989	3.28885148836269e-07 \\
7.02999999999989	3.22489832321853e-07 \\
7.03999999999989	3.16218875552668e-07 \\
7.04999999999989	3.10069860298718e-07 \\
7.05999999999989	3.04040415353552e-07 \\
7.06999999999989	2.98128215619874e-07 \\
7.07999999999989	2.92330981212929e-07 \\
7.08999999999989	2.86646476581322e-07 \\
7.09999999999989	2.81072509644943e-07 \\
7.10999999999989	2.75606930949641e-07 \\
7.11999999999989	2.70247632838351e-07 \\
7.12999999999989	2.64992548638324e-07 \\
7.13999999999989	2.59839651864176e-07 \\
7.14999999999989	2.5478695543642e-07 \\
7.15999999999989	2.49832510915207e-07 \\
7.16999999999989	2.44974407748958e-07 \\
7.17999999999989	2.40210772537609e-07 \\
7.18999999999989	2.35539768310188e-07 \\
7.19999999999989	2.3095959381643e-07 \\
7.20999999999989	2.26468482832175e-07 \\
7.21999999999989	2.22064703478269e-07 \\
7.22999999999989	2.17746557552713e-07 \\
7.23999999999989	2.1351237987579e-07 \\
7.24999999999989	2.09360537647938e-07 \\
7.25999999999989	2.05289429820101e-07 \\
7.26999999999989	2.01297486476326e-07 \\
7.27999999999989	1.97383168228368e-07 \\
7.28999999999989	1.93544965622062e-07 \\
7.29999999999989	1.89781398555247e-07 \\
7.30999999999989	1.86091015706998e-07 \\
7.31999999999989	1.82472393977965e-07 \\
7.32999999999989	1.78924137941591e-07 \\
7.33999999999989	1.75444879306002e-07 \\
7.34999999999989	1.72033276386364e-07 \\
7.35999999999989	1.68688013587495e-07 \\
7.36999999999989	1.65407800896538e-07 \\
7.37999999999989	1.62191373385506e-07 \\
7.38999999999989	1.59037490723494e-07 \\
7.39999999999989	1.55944936698376e-07 \\
7.40999999999989	1.52912518747807e-07 \\
7.41999999999989	1.49939067499343e-07 \\
7.42999999999989	1.47023436319499e-07 \\
7.43999999999989	1.44164500871586e-07 \\
7.44999999999989	1.41361158682135e-07 \\
7.45999999999989	1.3861232871576e-07 \\
7.46999999999989	1.35916950958285e-07 \\
7.47999999999988	1.33273986007972e-07 \\
7.48999999999988	1.30682414674713e-07 \\
7.49999999999988	1.28141237586997e-07 \\
7.50999999999988	1.25649474806533e-07 \\
7.51999999999988	1.2320616545036e-07 \\
7.52999999999988	1.20810367320312e-07 \\
7.53999999999988	1.1846115653968e-07 \\
7.54999999999988	1.16157627196942e-07 \\
7.55999999999988	1.13898890996428e-07 \\
7.56999999999988	1.11684076915767e-07 \\
7.57999999999988	1.0951233087e-07 \\
7.58999999999988	1.07382815382228e-07 \\
7.59999999999988	1.05294709260658e-07 \\
7.60999999999988	1.03247207281934e-07 \\
7.61999999999988	1.01239519880622e-07 \\
7.62999999999988	9.92708728447339e-08 \\
7.63999999999988	9.73405070171775e-08 \\
7.64999999999988	9.54476780030027e-08 \\
7.65999999999988	9.35916558823472e-08 \\
7.66999999999988	9.1771724928962e-08 \\
7.67999999999988	8.99871833342099e-08 \\
7.68999999999988	8.82373429364318e-08 \\
7.69999999999988	8.65215289555749e-08 \\
7.70999999999988	8.48390797329817e-08 \\
7.71999999999988	8.31893464762385e-08 \\
7.72999999999988	8.15716930089859e-08 \\
7.73999999999988	7.99854955255936e-08 \\
7.74999999999988	7.84301423506068e-08 \\
7.75999999999988	7.69050337028689e-08 \\
7.76999999999988	7.54095814642321e-08 \\
7.77999999999988	7.39432089527648e-08 \\
7.78999999999988	7.25053507003695e-08 \\
7.79999999999988	7.1095452234725e-08 \\
7.80999999999988	6.97129698654682e-08 \\
7.81999999999988	6.83573704745346e-08 \\
7.82999999999988	6.70281313105752e-08 \\
7.83999999999988	6.57247397873711e-08 \\
7.84999999999988	6.44466932861682e-08 \\
7.85999999999988	6.31934989618551e-08 \\
7.86999999999988	6.19646735529108e-08 \\
7.87999999999988	6.07597431950474e-08 \\
7.88999999999988	5.95782432384763e-08 \\
7.89999999999988	5.84197180687292e-08 \\
7.90999999999988	5.72837209309611e-08 \\
7.91999999999988	5.61698137576722e-08 \\
7.92999999999988	5.50775669997777e-08 \\
7.93999999999988	5.40065594609641e-08 \\
7.94999999999987	5.29563781352655e-08 \\
7.95999999999987	5.1926618047799e-08 \\
7.96999999999987	5.09168820985964e-08 \\
7.97999999999987	4.99267809094735e-08 \\
7.98999999999987	4.89559326738759e-08 \\
7.99999999999987	4.80039630096461e-08 \\
8.00999999999987	4.70705048146523e-08 \\
8.01999999999987	4.61551981252254e-08 \\
8.02999999999987	4.52576899773482e-08 \\
8.03999999999987	4.43776342705443e-08 \\
8.04999999999987	4.35146916344134e-08 \\
8.05999999999987	4.2668529297762e-08 \\
8.06999999999987	4.1838820960279e-08 \\
8.07999999999987	4.10252466667066e-08 \\
8.08999999999987	4.02274926834577e-08 \\
8.09999999999987	3.9445251377633e-08 \\
8.10999999999987	3.86782210983904e-08 \\
8.11999999999987	3.79261060606211e-08 \\
8.12999999999987	3.71886162308882e-08 \\
8.13999999999987	3.64654672155824e-08 \\
8.14999999999987	3.57563801512536e-08 \\
8.15999999999987	3.50610815970739e-08 \\
8.16999999999987	3.43793034293931e-08 \\
8.17999999999987	3.37107827383432e-08 \\
8.18999999999987	3.30552617264543e-08 \\
8.19999999999987	3.24124876092419e-08 \\
8.20999999999987	3.1782212517727e-08 \\
8.21999999999987	3.11641934028522e-08 \\
8.22999999999987	3.05581919417558e-08 \\
8.23999999999987	2.99639744458692e-08 \\
8.24999999999987	2.93813117708009e-08 \\
8.25999999999987	2.88099792279729e-08 \\
8.26999999999987	2.82497564979756e-08 \\
8.27999999999987	2.77004275456074e-08 \\
8.28999999999987	2.7161780536566e-08 \\
8.29999999999987	2.66336077557607e-08 \\
8.30999999999987	2.6115705527212e-08 \\
8.31999999999987	2.56078741355096e-08 \\
8.32999999999987	2.51099177487972e-08 \\
8.33999999999987	2.46216443432551e-08 \\
8.34999999999987	2.41428656290516e-08 \\
8.35999999999987	2.36733969777333e-08 \\
8.36999999999987	2.32130573510286e-08 \\
8.37999999999987	2.27616692310348e-08 \\
8.38999999999987	2.23190585517628e-08 \\
8.39999999999987	2.18850546320135e-08 \\
8.40999999999987	2.14594901095586e-08 \\
8.41999999999986	2.10422008766024e-08 \\
8.42999999999986	2.06330260164971e-08 \\
8.43999999999986	2.02318077416904e-08 \\
8.44999999999986	1.98383913328779e-08 \\
8.45999999999986	1.94526250793408e-08 \\
8.46999999999986	1.90743602204414e-08 \\
8.47999999999986	1.87034508882587e-08 \\
8.48999999999986	1.83397540513371e-08 \\
8.49999999999986	1.7983129459531e-08 \\
8.50999999999986	1.76334395899204e-08 \\
8.51999999999986	1.72905495937793e-08 \\
8.52999999999986	1.69543272445741e-08 \\
8.53999999999986	1.66246428869749e-08 \\
8.54999999999986	1.63013693868563e-08 \\
8.55999999999986	1.59843820822722e-08 \\
8.56999999999986	1.56735587353829e-08 \\
8.57999999999986	1.53687794853173e-08 \\
8.58999999999986	1.50699268019515e-08 \\
8.59999999999986	1.4776885440587e-08 \\
8.60999999999986	1.44895423975089e-08 \\
8.61999999999986	1.42077868664094e-08 \\
8.62999999999986	1.39315101956581e-08 \\
8.63999999999986	1.36606058464034e-08 \\
8.64999999999986	1.33949693514885e-08 \\
8.65999999999986	1.31344982751667e-08 \\
8.66999999999986	1.28790921735991e-08 \\
8.67999999999986	1.26286525561219e-08 \\
8.68999999999986	1.23830828472653e-08 \\
8.69999999999986	1.21422883495122e-08 \\
8.70999999999986	1.19061762067803e-08 \\
8.71999999999986	1.16746553686148e-08 \\
8.72999999999986	1.14476365550771e-08 \\
8.73999999999986	1.1225032222316e-08 \\
8.74999999999986	1.10067565288096e-08 \\
8.75999999999986	1.07927253022616e-08 \\
8.76999999999986	1.05828560071434e-08 \\
8.77999999999986	1.03770677128661e-08 \\
8.78999999999986	1.01752810625715e-08 \\
8.79999999999986	9.97741824253075e-09 \\
8.80999999999986	9.78340295213693e-09 \\
8.81999999999986	9.59316037448218e-09 \\
8.82999999999986	9.40661714750631e-09 \\
8.83999999999986	9.22370133570668e-09 \\
8.84999999999986	9.04434240239819e-09 \\
8.85999999999986	8.86847118251262e-09 \\
8.86999999999986	8.69601985592696e-09 \\
8.87999999999986	8.52692192131035e-09 \\
8.88999999999985	8.36111217047957e-09 \\
8.89999999999985	8.19852666325326e-09 \\
8.90999999999985	8.03910270279502e-09 \\
8.91999999999985	7.88277881143604e-09 \\
8.92999999999985	7.72949470696784e-09 \\
8.93999999999985	7.57919127939604e-09 \\
8.94999999999985	7.43181056814609e-09 \\
8.95999999999985	7.28729573971238e-09 \\
8.96999999999985	7.1455910657418e-09 \\
8.97999999999985	7.00664190154362e-09 \\
8.98999999999985	6.87039466501716e-09 \\
8.99999999999985	6.7367968159893e-09 \\
9.00999999999985	6.6057968359537e-09 \\
9.01999999999985	6.47734420820408e-09 \\
9.02999999999985	6.35138939835372e-09 \\
9.03999999999985	6.22788383523389e-09 \\
9.04999999999985	6.10677989216361e-09 \\
9.05999999999985	5.98803086858366e-09 \\
9.06999999999985	5.87159097204779e-09 \\
9.07999999999985	5.757415300564e-09 \\
9.08999999999985	5.6454598252793e-09 \\
9.09999999999985	5.53568137350114e-09 \\
9.10999999999985	5.42803761204898e-09 \\
9.11999999999985	5.32248703092959e-09 \\
9.12999999999985	5.21898892732988e-09 \\
9.13999999999985	5.11750338992083e-09 \\
9.14999999999985	5.01799128346683e-09 \\
9.15999999999985	4.92041423373412e-09 \\
9.16999999999985	4.82473461269283e-09 \\
9.17999999999985	4.73091552400669e-09 \\
9.18999999999985	4.63892078880493e-09 \\
9.19999999999985	4.54871493173087e-09 \\
9.20999999999985	4.46026316726172e-09 \\
9.21999999999985	4.37353138629454e-09 \\
9.22999999999985	4.28848614299289e-09 \\
9.23999999999985	4.20509464188933e-09 \\
9.24999999999985	4.12332472523876e-09 \\
9.25999999999985	4.04314486061756e-09 \\
9.26999999999985	3.96452412876398e-09 \\
9.27999999999985	3.88743221165494e-09 \\
9.28999999999985	3.81183938081464e-09 \\
9.29999999999985	3.73771648585061e-09 \\
9.30999999999985	3.66503494321257e-09 \\
9.31999999999985	3.59376672516997e-09 \\
9.32999999999985	3.52388434900382e-09 \\
9.33999999999985	3.45536086640871e-09 \\
9.34999999999985	3.38816985310087e-09 \\
9.35999999999984	3.32228539862839e-09 \\
9.36999999999984	3.25768209637948e-09 \\
9.37999999999984	3.19433503378511e-09 \\
9.38999999999984	3.13221978271212e-09 \\
9.39999999999984	3.07131239004318e-09 \\
9.40999999999984	3.01158936843982e-09 \\
9.41999999999984	2.95302768728526e-09 \\
9.42999999999984	2.89560476380317e-09 \\
9.43999999999984	2.83929845434927e-09 \\
9.44999999999984	2.78408704587216e-09 \\
9.45999999999984	2.72994924754032e-09 \\
9.46999999999984	2.6768641825318e-09 \\
9.47999999999984	2.62481137998366e-09 \\
9.48999999999984	2.57377076709788e-09 \\
9.49999999999984	2.52372266140085e-09 \\
9.50999999999984	2.47464776315333e-09 \\
9.51999999999984	2.42652714790799e-09 \\
9.52999999999984	2.37934225921173e-09 \\
9.53999999999984	2.33307490144984e-09 \\
9.54999999999984	2.28770723282933e-09 \\
9.55999999999984	2.24322175849877e-09 \\
9.56999999999984	2.19960132380178e-09 \\
9.57999999999984	2.15682910766184e-09 \\
9.58999999999984	2.11488861609569e-09 \\
9.59999999999984	2.0737636758528e-09 \\
9.60999999999984	2.03343842817864e-09 \\
9.61999999999984	1.99389732269914e-09 \\
9.62999999999984	1.95512511142409e-09 \\
9.63999999999984	1.91710684286717e-09 \\
9.64999999999984	1.87982785628031e-09 \\
9.65999999999984	1.84327377600011e-09 \\
9.66999999999984	1.80743050590429e-09 \\
9.67999999999984	1.77228422397588e-09 \\
9.68999999999984	1.7378213769731e-09 \\
9.69999999999984	1.70402867520294e-09 \\
9.70999999999984	1.6708930873963e-09 \\
9.71999999999984	1.63840183568287e-09 \\
9.72999999999984	1.60654239066364e-09 \\
9.73999999999984	1.57530246657928e-09 \\
9.74999999999984	1.54467001657246e-09 \\
9.75999999999984	1.51463322804229e-09 \\
9.76999999999984	1.48518051808912e-09 \\
9.77999999999984	1.45630052904786e-09 \\
9.78999999999984	1.42798212410825e-09 \\
9.79999999999984	1.40021438302017e-09 \\
9.80999999999984	1.37298659788261e-09 \\
9.81999999999984	1.34628826901437e-09 \\
9.82999999999983	1.32010910090521e-09 \\
9.83999999999983	1.2944389982456e-09 \\
9.84999999999983	1.26926806203375e-09 \\
9.85999999999983	1.24458658575832e-09 \\
9.86999999999983	1.22038505165535e-09 \\
9.87999999999983	1.19665412703801e-09 \\
9.88999999999983	1.17338466069765e-09 \\
9.89999999999983	1.15056767937492e-09 \\
9.90999999999983	1.12819438429944e-09 \\
9.91999999999983	1.10625614779678e-09 \\
9.92999999999983	1.08474450996147e-09 \\
9.93999999999983	1.0636511753946e-09 \\
9.94999999999983	1.04296801000496e-09 \\
9.95999999999983	1.02268703787231e-09 \\
9.96999999999983	1.0028004381717e-09 \\
9.97999999999983	9.83300542157558e-10 \\
9.98999999999983	9.64179830206456e-10 \\
9.99999999999983	9.45430928917347e-10 \\
10.0099999999998	9.27046608268213e-10 \\
10.0199999999998	9.09019778828001e-10 \\
10.0299999999998	8.91343489022764e-10 \\
10.0399999999998	8.74010922454969e-10 \\
10.0499999999998	8.57015395274938e-10 \\
10.0599999999998	8.4035035360339e-10 \\
10.0699999999998	8.24009371004112e-10 \\
10.0799999999998	8.07986146005775e-10 \\
10.0899999999998	7.9227449967193e-10 \\
10.0999999999998	7.76868373218271e-10 \\
10.1099999999998	7.61761825676221e-10 \\
10.1199999999998	7.46949031601948e-10 \\
10.1299999999998	7.32424278829945e-10 \\
10.1399999999998	7.18181966270275e-10 \\
10.1499999999998	7.04216601748662e-10 \\
10.1599999999998	6.90522799888577e-10 \\
10.1699999999998	6.77095280034508e-10 \\
10.1799999999998	6.63928864215614e-10 \\
10.1899999999998	6.51018475148977e-10 \\
10.1999999999998	6.38359134281682e-10 \\
10.2099999999998	6.25945959870964e-10 \\
10.2199999999998	6.137741651017e-10 \\
10.2299999999998	6.01839056240489e-10 \\
10.2399999999998	5.90136030825648e-10 \\
10.2499999999998	5.78660575892383e-10 \\
10.2599999999998	5.67408266232491e-10 \\
10.2699999999998	5.56374762687888e-10 \\
10.2799999999998	5.45555810477331e-10 \\
10.2899999999998	5.3494723755567e-10 \\
10.2999999999998	5.24544953005012e-10 \\
10.3099999999998	5.14344945457161e-10 \\
10.3199999999998	5.04343281546743e-10 \\
10.3299999999998	4.94536104394406e-10 \\
10.3399999999998	4.84919632119513e-10 \\
10.3499999999998	4.75490156381762e-10 \\
10.3599999999998	4.66244040951163e-10 \\
10.3699999999998	4.57177720305815e-10 \\
10.3799999999998	4.48287698256963e-10 \\
10.3899999999998	4.39570546600781e-10 \\
10.3999999999998	4.31022903796374e-10 \\
10.4099999999998	4.22641473669493e-10 \\
10.4199999999998	4.14423024141446e-10 \\
10.4299999999998	4.06364385982734e-10 \\
10.4399999999998	3.98462451590922e-10 \\
10.4499999999998	3.90714173792272e-10 \\
10.4599999999998	3.83116564666681e-10 \\
10.4699999999998	3.75666694395468e-10 \\
10.4799999999998	3.68361690131566e-10 \\
10.4899999999998	3.61198734891683e-10 \\
10.4999999999998	3.5417506647001e-10 \\
10.5099999999998	3.47287976373043e-10 \\
10.5199999999998	3.40534808775129e-10 \\
10.5299999999998	3.33912959494312e-10 \\
10.5399999999998	3.27419874988103e-10 \\
10.5499999999998	3.21053051368768e-10 \\
10.5599999999998	3.14810033437776e-10 \\
10.5699999999998	3.08688413739008e-10 \\
10.5799999999998	3.02685831630394e-10 \\
10.5899999999998	2.96799972373584e-10 \\
10.5999999999998	2.91028566241336e-10 \\
10.6099999999998	2.85369387642255e-10 \\
10.6199999999998	2.79820254262549e-10 \\
10.6299999999998	2.74379026224478e-10 \\
10.6399999999998	2.69043605261167e-10 \\
10.6499999999998	2.63811933907466e-10 \\
10.6599999999998	2.58681994706538e-10 \\
10.6699999999998	2.53651809431884e-10 \\
10.6799999999998	2.4871943832449e-10 \\
10.6899999999998	2.4388297934481e-10 \\
10.6999999999998	2.39140567439294e-10 \\
10.7099999999998	2.34490373821179e-10 \\
10.7199999999998	2.29930605265267e-10 \\
10.7299999999998	2.25459503416414e-10 \\
10.7399999999998	2.21075344111462e-10 \\
10.7499999999998	2.1677643671437e-10 \\
10.7599999999998	2.12561123464255e-10 \\
10.7699999999998	2.08427778836127e-10 \\
10.7799999999998	2.04374808914043e-10 \\
10.7899999999998	2.00400650776458e-10 \\
10.7999999999998	1.96503771893526e-10 \\
10.8099999999998	1.92682669536115e-10 \\
10.8199999999998	1.88935870196327e-10 \\
10.8299999999998	1.85261929019271e-10 \\
10.8399999999998	1.81659429245895e-10 \\
10.8499999999998	1.78126981666652e-10 \\
10.8599999999998	1.74663224085787e-10 \\
10.8699999999998	1.71266820796039e-10 \\
10.8799999999998	1.67936462063564e-10 \\
10.8899999999998	1.64670863622868e-10 \\
10.8999999999998	1.61468766181568e-10 \\
10.9099999999998	1.58328934934772e-10 \\
10.9199999999998	1.55250159088916e-10 \\
10.9299999999998	1.52231251394846e-10 \\
10.9399999999998	1.49271047689996e-10 \\
10.9499999999998	1.46368406449448e-10 \\
10.9599999999998	1.43522208345742e-10 \\
10.9699999999998	1.40731355817233e-10 \\
10.9799999999998	1.37994772644844e-10 \\
10.9899999999998	1.35311403537053e-10 \\
10.9999999999998	1.32680213722945e-10 \\
11.0099999999998	1.30100188553183e-10 \\
11.0199999999998	1.27570333108732e-10 \\
11.0299999999998	1.25089671817194e-10 \\
11.0399999999998	1.22657248076609e-10 \\
11.0499999999998	1.20272123886561e-10 \\
11.0599999999998	1.17933379486465e-10 \\
11.0699999999998	1.15640113000887e-10 \\
11.0799999999998	1.13391440091757e-10 \\
11.0899999999998	1.11186493617347e-10 \\
11.0999999999998	1.09024423297885e-10 \\
11.1099999999998	1.06904395387659e-10 \\
11.1199999999998	1.04825592353514e-10 \\
11.1299999999998	1.02787212559583e-10 \\
11.1399999999998	1.00788469958164e-10 \\
11.1499999999998	9.88285937865983e-11 \\
11.1599999999998	9.69068282700456e-11 \\
11.1699999999998	9.50224323300406e-11 \\
11.1799999999998	9.3174679298715e-11 \\
11.1899999999998	9.1362856638577e-11 \\
11.1999999999998	8.95862656677403e-11 \\
11.2099999999998	8.78442212904951e-11 \\
11.2199999999998	8.61360517331195e-11 \\
11.2299999999998	8.44610982848276e-11 \\
11.2399999999998	8.28187150437543e-11 \\
11.2499999999998	8.12082686678808e-11 \\
11.2599999999998	7.9629138130803e-11 \\
11.2699999999998	7.80807144822481e-11 \\
11.2799999999998	7.65624006132499e-11 \\
11.2899999999998	7.50736110258887e-11 \\
11.2999999999998	7.36137716075097e-11 \\
11.3099999999998	7.21823194093313e-11 \\
11.3199999999998	7.07787024293591e-11 \\
11.3299999999998	6.94023793995202e-11 \\
11.3399999999998	6.80528195769379e-11 \\
11.3499999999998	6.67295025392641e-11 \\
11.3599999999998	6.54319179839928e-11 \\
11.3699999999998	6.41595655316745e-11 \\
11.3799999999998	6.29119545329587e-11 \\
11.3899999999998	6.16886038793874e-11 \\
11.3999999999998	6.04890418178683e-11 \\
11.4099999999998	5.93128057687558e-11 \\
11.4199999999998	5.81594421474691e-11 \\
11.4299999999998	5.70285061895793e-11 \\
11.4399999999998	5.59195617792976e-11 \\
11.4499999999998	5.48321812812988e-11 \\
11.4599999999998	5.37659453758147e-11 \\
11.4699999999998	5.27204428969349e-11 \\
11.4799999999998	5.16952706740508e-11 \\
11.4899999999998	5.0690033376384e-11 \\
11.4999999999998	4.97043433605371e-11 \\
11.5099999999998	4.87378205210092e-11 \\
11.5199999999998	4.77900921436181e-11 \\
11.5299999999998	4.68607927617733e-11 \\
11.5399999999998	4.59495640155426e-11 \\
11.5499999999998	4.50560545134609e-11 \\
11.5599999999998	4.41799196970245e-11 \\
11.5699999999998	4.33208217078217e-11 \\
11.5799999999998	4.24784292572462e-11 \\
11.5899999999998	4.16524174987447e-11 \\
11.5999999999998	4.0842467902548e-11 \\
11.6099999999998	4.00482681328385e-11 \\
11.6199999999998	3.92695119273062e-11 \\
11.6299999999998	3.85058989790464e-11 \\
11.6399999999998	3.77571348207545e-11 \\
11.6499999999998	3.70229307111722e-11 \\
11.6599999999998	3.63030035237422e-11 \\
11.6699999999998	3.55970756374276e-11 \\
11.6799999999998	3.49048748296548e-11 \\
11.6899999999998	3.42261341713382e-11 \\
11.6999999999998	3.35605919239456e-11 \\
11.7099999999998	3.29079914385658e-11 \\
11.7199999999998	3.22680810569388e-11 \\
11.7299999999998	3.164061401441e-11 \\
11.7399999999998	3.10253483447725e-11 \\
11.7499999999998	3.04220467869585e-11 \\
11.7599999999998	2.98304766935464e-11 \\
11.7699999999998	2.92504099410458e-11 \\
11.7799999999998	2.86816228419284e-11 \\
11.7899999999998	2.81238960583681e-11 \\
11.7999999999998	2.75770145176594e-11 \\
11.8099999999998	2.70407673292805e-11 \\
11.8199999999998	2.65149477035682e-11 \\
11.8299999999998	2.59993528719758e-11 \\
11.8399999999998	2.549378400888e-11 \\
11.8499999999998	2.49980461549093e-11 \\
11.8599999999998	2.45119481417631e-11 \\
11.8699999999998	2.40353025184925e-11 \\
11.8799999999998	2.35679254792149e-11 \\
11.8899999999998	2.31096367922339e-11 \\
11.8999999999998	2.26602597305378e-11 \\
11.9099999999998	2.22196210036497e-11 \\
11.9199999999998	2.17875506908019e-11 \\
11.9299999999998	2.13638821754111e-11 \\
11.9399999999998	2.09484520808268e-11 \\
11.9499999999998	2.05411002073293e-11 \\
11.9599999999998	2.01416694703531e-11 \\
11.9699999999998	1.97500058399112e-11 \\
11.9799999999998	1.93659582811975e-11 \\
11.9899999999998	1.89893786963441e-11 \\
11.9999999999998	1.86201218673114e-11 \\
12.0099999999998	1.82580453998887e-11 \\
12.0199999999998	1.79030096687831e-11 \\
12.0299999999998	1.75548777637773e-11 \\
12.0399999999998	1.72135154369332e-11 \\
12.0499999999998	1.6878791050823e-11 \\
12.0599999999998	1.65505755277669e-11 \\
12.0699999999998	1.62287423000571e-11 \\
12.0799999999998	1.59131672611507e-11 \\
12.0899999999998	1.56037287178112e-11 \\
12.0999999999998	1.53003073431807e-11 \\
12.1099999999998	1.50027861307644e-11 \\
12.1199999999998	1.47110503493106e-11 \\
12.1299999999998	1.4424987498567e-11 \\
12.1399999999998	1.41444872658984e-11 \\
12.1499999999998	1.38694414837473e-11 \\
12.1599999999998	1.35997440879221e-11 \\
12.1699999999998	1.3335291076696e-11 \\
12.1799999999998	1.30759804707015e-11 \\
12.1899999999998	1.28217122736049e-11 \\
12.1999999999998	1.25723884335452e-11 \\
12.2099999999998	1.2327912805323e-11 \\
12.2199999999998	1.20881911133247e-11 \\
12.2299999999998	1.18531309151674e-11 \\
12.2399999999998	1.16226415660511e-11 \\
12.2499999999998	1.13966341838038e-11 \\
12.2599999999998	1.11750216146065e-11 \\
12.2699999999998	1.09577183993847e-11 \\
12.2799999999998	1.0744640740853e-11 \\
12.2899999999998	1.05357064712011e-11 \\
12.2999999999998	1.03308350204083e-11 \\
12.3099999999998	1.01299473851731e-11 \\
12.3199999999998	9.93296609844793e-12 \\
12.3299999999998	9.73981519956634e-12 \\
12.3399999999998	9.55042020495031e-12 \\
12.3499999999998	9.36470807938782e-12 \\
12.3599999999998	9.18260720786868e-12 \\
12.3699999999998	9.00404736796814e-12 \\
12.3799999999998	8.8289597027674e-12 \\
12.3899999999998	8.65727669430075e-12 \\
12.3999999999998	8.48893213751906e-12 \\
12.4099999999998	8.32386111475953e-12 \\
12.4199999999998	8.16199997071188e-12 \\
12.4299999999998	8.00328628787139e-12 \\
12.4399999999998	7.84765886246916e-12 \\
12.4499999999998	7.69505768087057e-12 \\
12.4599999999998	7.5454238964325e-12 \\
12.4699999999998	7.39869980681075e-12 \\
12.4799999999998	7.25482883170858e-12 \\
12.4899999999998	7.11375549105805e-12 \\
12.4999999999998	6.97542538362555e-12 \\
12.5099999999998	6.83978516603342e-12 \\
12.5199999999998	6.70678253218947e-12 \\
12.5299999999998	6.57636619311648e-12 \\
12.5399999999998	6.44848585717399e-12 \\
12.5499999999998	6.32309221066462e-12 \\
12.5599999999998	6.20013689881755e-12 \\
12.5699999999998	6.07957250714177e-12 \\
12.5799999999998	5.96135254314193e-12 \\
12.5899999999998	5.8454314183897e-12 \\
12.5999999999998	5.73176443094382e-12 \\
12.6099999999998	5.62030774811196e-12 \\
12.6199999999998	5.5110183895478e-12 \\
12.6299999999998	5.40385421067676e-12 \\
12.6399999999998	5.29877388644407e-12 \\
12.6499999999998	5.19573689537884e-12 \\
12.6599999999998	5.09470350396805e-12 \\
12.6699999999998	4.9956347513343e-12 \\
12.6799999999998	4.89849243421161e-12 \\
12.6899999999998	4.80323909221335e-12 \\
12.6999999999998	4.70983799338657e-12 \\
12.7099999999998	4.61825312004734e-12 \\
12.7199999999998	4.52844915489144e-12 \\
12.7299999999998	4.44039146737517e-12 \\
12.7399999999998	4.35404610036101e-12 \\
12.7499999999998	4.26937975702295e-12 \\
12.7599999999998	4.18635978800637e-12 \\
12.7699999999998	4.10495417883778e-12 \\
12.7799999999998	4.02513153757918e-12 \\
12.7899999999998	3.94686108272265e-12 \\
12.7999999999998	3.87011263132023e-12 \\
12.8099999999998	3.79485658734468e-12 \\
12.8199999999998	3.72106393027653e-12 \\
12.8299999999998	3.6487062039131e-12 \\
12.8399999999998	3.57775550539508e-12 \\
12.8499999999998	3.50818447444658e-12 \\
12.8599999999998	3.43996628282427e-12 \\
12.8699999999998	3.37307462397187e-12 \\
12.8799999999998	3.30748370287564e-12 \\
12.8899999999998	3.24316822611725e-12 \\
12.8999999999998	3.18010339212002e-12 \\
12.9099999999998	3.11826488158485e-12 \\
12.9199999999998	3.05762884811212e-12 \\
12.9299999999998	2.99817190900595e-12 \\
12.9399999999998	2.93987113625726e-12 \\
12.9499999999998	2.88270404770223e-12 \\
12.9599999999998	2.82664859835259e-12 \\
12.9699999999998	2.77168317189458e-12 \\
12.9799999999998	2.71778657235317e-12 \\
12.9899999999998	2.66493801591842e-12 \\
12.9999999999998	2.6131171229307e-12 \\
13.0099999999998	2.56230391002184e-12 \\
13.0199999999998	2.51247878240907e-12 \\
13.0299999999998	2.46362252633878e-12 \\
13.0399999999998	2.41571630167729e-12 \\
13.0499999999998	2.36874163464558e-12 \\
13.0599999999998	2.32268041069541e-12 \\
13.0699999999998	2.27751486752392e-12 \\
13.0799999999998	2.23322758822402e-12 \\
13.0899999999998	2.18980149456806e-12 \\
13.0999999999998	2.14721984042206e-12 \\
13.1099999999998	2.10546620528797e-12 \\
13.1199999999998	2.06452448797156e-12 \\
13.1299999999998	2.02437890037341e-12 \\
13.1399999999998	1.98501396140063e-12 \\
13.1499999999998	1.94641449099703e-12 \\
13.1599999999998	1.90856560428927e-12 \\
13.1699999999998	1.87145270584692e-12 \\
13.1799999999998	1.83506148405415e-12 \\
13.1899999999998	1.79937790559078e-12 \\
13.1999999999998	1.76438821002071e-12 \\
13.2099999999998	1.73007890448559e-12 \\
13.2199999999998	1.69643675850166e-12 \\
13.2299999999998	1.66344879885771e-12 \\
13.2399999999998	1.63110230461234e-12 \\
13.2499999999998	1.59938480218848e-12 \\
13.2599999999998	1.56828406056322e-12 \\
13.2699999999998	1.53778808655131e-12 \\
13.2799999999998	1.50788512018025e-12 \\
13.2899999999998	1.47856363015539e-12 \\
13.2999999999998	1.44981230941316e-12 \\
13.3099999999998	1.42162007076085e-12 \\
13.3199999999998	1.39397604260108e-12 \\
13.3299999999998	1.36686956473946e-12 \\
13.3399999999998	1.34029018427379e-12 \\
13.3499999999998	1.31422765156313e-12 \\
13.3599999999998	1.28867191627535e-12 \\
13.3699999999998	1.26361312351143e-12 \\
13.3799999999998	1.23904161000522e-12 \\
13.3899999999998	1.21494790039701e-12 \\
13.3999999999998	1.19132270357965e-12 \\
13.4099999999998	1.16815690911566e-12 \\
13.4199999999998	1.14544158372402e-12 \\
13.4299999999998	1.12316796783528e-12 \\
13.4399999999998	1.10132747221371e-12 \\
13.4499999999998	1.07991167464502e-12 \\
13.4599999999998	1.05891231668859e-12 \\
13.4699999999998	1.03832130049282e-12 \\
13.4799999999998	1.01813068567239e-12 \\
13.4899999999998	9.98332686246294e-13 \\
13.4999999999998	9.78919667635321e-13 \\
13.5099999999998	9.59884143718033e-13 \\
13.5199999999998	9.41218773943915e-13 \\
13.5299999999998	9.22916360502688e-13 \\
13.5399999999998	9.04969845548664e-13 \\
13.5499999999998	8.87372308479072e-13 \\
13.5599999999998	8.70116963265306e-13 \\
13.5699999999998	8.53197155836077e-13 \\
13.5799999999998	8.36606361511439e-13 \\
13.5899999999998	8.20338182486724e-13 \\
13.5999999999998	8.04386345365388e-13 \\
13.6099999999998	7.88744698739849e-13 \\
13.6199999999998	7.73407210819349e-13 \\
13.6299999999998	7.5836796710396e-13 \\
13.6399999999998	7.4362116810381e-13 \\
13.6499999999998	7.29161127102657e-13 \\
13.6599999999998	7.14982267964963e-13 \\
13.6699999999998	7.010791229856e-13 \\
13.6799999999998	6.87446330781373e-13 \\
13.6899999999998	6.74078634223543e-13 \\
13.6999999999998	6.60970878410555e-13 \\
13.7099999999998	6.48118008680184e-13 \\
13.7199999999998	6.35515068660337e-13 \\
13.7299999999998	6.23157198357759e-13 \\
13.7399999999998	6.11039632283902e-13 \\
13.7499999999998	5.99157697617242e-13 \\
13.7599999999998	5.87506812401328e-13 \\
13.7699999999998	5.76082483777867e-13 \\
13.7799999999998	5.64880306254176e-13 \\
13.7899999999998	5.53895960004314e-13 \\
13.7999999999998	5.43125209203259e-13 \\
13.8099999999998	5.32563900393472e-13 \\
13.8199999999997	5.22207960883224e-13 \\
13.8299999999997	5.12053397176068e-13 \\
13.8399999999997	5.02096293430856e-13 \\
13.8499999999997	4.92332809951694e-13 \\
13.8599999999997	4.82759181707265e-13 \\
13.8699999999997	4.73371716878943e-13 \\
13.8799999999997	4.64166795437143e-13 \\
13.8899999999997	4.55140867745346e-13 \\
13.8999999999997	4.46290453191279e-13 \\
13.9099999999997	4.37612138844709e-13 \\
13.9199999999997	4.29102578141331e-13 \\
13.9299999999997	4.20758489592257e-13 \\
13.9399999999997	4.12576655518596e-13 \\
13.9499999999997	4.0455392081064e-13 \\
13.9599999999997	3.96687191711178e-13 \\
13.9699999999997	3.88973434622468e-13 \\
13.9799999999997	3.81409674936414e-13 \\
13.9899999999997	3.73992995887483e-13 \\
13.9999999999997	3.66720537427934e-13 \\
14.0099999999997	3.5958949512491e-13 \\
14.0199999999997	3.52597119078987e-13 \\
14.0299999999997	3.45740712863748e-13 \\
14.0399999999997	3.39017632485973e-13 \\
14.0499999999997	3.32425285366053e-13 \\
14.0599999999997	3.25961129338233e-13 \\
14.0699999999997	3.19622671670289e-13 \\
14.0799999999997	3.13407468102275e-13 \\
14.0899999999997	3.07313121903951e-13 \\
14.0999999999997	3.01337282950557e-13 \\
14.1099999999997	2.95477646816541e-13 \\
14.1199999999997	2.89731953886919e-13 \\
14.1299999999997	2.84097988485918e-13 \\
14.1399999999997	2.78573578022555e-13 \\
14.1499999999997	2.73156592152834e-13 \\
14.1599999999997	2.67844941958237e-13 \\
14.1699999999997	2.62636579140187e-13 \\
14.1799999999997	2.57529495230172e-13 \\
14.1899999999997	2.52521720815237e-13 \\
14.1999999999997	2.47611324778529e-13 \\
14.2099999999997	2.42796413554609e-13 \\
14.2199999999997	2.38075130399257e-13 \\
14.2299999999997	2.33445654673457e-13 \\
14.2399999999997	2.28906201141322e-13 \\
14.2499999999997	2.24455019281664e-13 \\
14.2599999999997	2.20090392612949e-13 \\
14.2699999999997	2.15810638031381e-13 \\
14.2799999999997	2.11614105161862e-13 \\
14.2899999999997	2.07499175721559e-13 \\
14.2999999999997	2.03464262895866e-13 \\
14.3099999999997	1.99507810726484e-13 \\
14.3199999999997	1.95628293511406e-13 \\
14.3299999999997	1.91824215216576e-13 \\
14.3399999999997	1.88094108898975e-13 \\
14.3499999999997	1.84436536140941e-13 \\
14.3599999999997	1.80850086495473e-13 \\
14.3699999999997	1.77333376942335e-13 \\
14.3799999999997	1.73885051354728e-13 \\
14.3899999999997	1.70503779976335e-13 \\
14.3999999999997	1.67188258908537e-13 \\
14.4099999999997	1.63937209607596e-13 \\
14.4199999999997	1.60749378391623e-13 \\
14.4299999999997	1.57623535957122e-13 \\
14.4399999999997	1.54558476904946e-13 \\
14.4499999999997	1.51553019275465e-13 \\
14.4599999999997	1.48606004092775e-13 \\
14.4699999999997	1.45716294917769e-13 \\
14.4799999999997	1.42882777409896e-13 \\
14.4899999999997	1.40104358897452e-13 \\
14.4999999999997	1.37379967956211e-13 \\
14.5099999999997	1.34708553996265e-13 \\
14.5199999999997	1.3208908685689e-13 \\
14.5299999999997	1.2952055640929e-13 \\
14.5399999999997	1.27001972167066e-13 \\
14.5499999999997	1.24532362904267e-13 \\
14.5599999999997	1.22110776280856e-13 \\
14.5699999999997	1.19736278475467e-13 \\
14.5799999999997	1.17407953825302e-13 \\
14.5899999999997	1.1512490447303e-13 \\
14.5999999999997	1.12886250020551e-13 \\
14.6099999999997	1.10691127189492e-13 \\
14.6199999999997	1.08538689488311e-13 \\
14.6299999999997	1.06428106885863e-13 \\
14.6399999999997	1.04358565491326e-13 \\
14.6499999999997	1.02329267240345e-13 \\
14.6599999999997	1.00339429587275e-13 \\
14.6699999999997	9.83882852034168e-14 \\
14.6799999999997	9.64750816811153e-14 \\
14.6899999999997	9.45990812436138e-14 \\
14.6999999999997	9.27595604605494e-14 \\
14.7099999999997	9.09558099689808e-14 \\
14.7199999999997	8.91871341998417e-14 \\
14.7299999999997	8.74528511097124e-14 \\
14.7399999999997	8.57522919178079e-14 \\
14.7499999999997	8.40848008480797e-14 \\
14.7599999999997	8.24497348763337e-14 \\
14.7699999999997	8.0846463482264e-14 \\
14.7799999999997	7.92743684063097e-14 \\
14.7899999999997	7.77328434112396e-14 \\
14.7999999999997	7.62212940483718e-14 \\
14.8099999999997	7.47391374283412e-14 \\
14.8199999999997	7.32858019963228e-14 \\
14.8299999999997	7.18607273116268e-14 \\
14.8399999999997	7.04633638315795e-14 \\
14.8499999999997	6.90931726996064e-14 \\
14.8599999999997	6.77496255374361e-14 \\
14.8699999999997	6.64322042413456e-14 \\
14.8799999999997	6.51404007823667e-14 \\
14.8899999999997	6.38737170103784e-14 \\
14.8999999999997	6.26316644620078e-14 \\
14.9099999999997	6.14137641722675e-14 \\
14.9199999999997	6.02195464898551e-14 \\
14.9299999999997	5.90485508960447e-14 \\
14.9399999999997	5.79003258270996e-14 \\
14.9499999999997	5.67744285001388e-14 \\
14.9599999999997	5.56704247423894e-14 \\
14.9699999999997	5.45878888237593e-14 \\
14.9799999999997	5.35264032926651e-14 \\
14.9899999999997	5.24855588150538e-14 \\
14.9999999999997	5.14649540165528e-14 \\
15.0099999999997	5.04641953276911e-14 \\
15.0199999999997	4.94828968321293e-14 \\
15.0299999999997	4.85206801178412e-14 \\
15.0399999999997	4.75771741311888e-14 \\
15.0499999999997	4.66520150338358e-14 \\
15.0599999999997	4.57448460624422e-14 \\
15.0699999999997	4.48553173910884e-14 \\
15.0799999999997	4.39830859963739e-14 \\
15.0899999999997	4.31278155251391e-14 \\
15.0999999999997	4.22891761647596e-14 \\
15.1099999999997	4.14668445159628e-14 \\
15.1199999999997	4.06605034681175e-14 \\
15.1299999999997	3.9869842076948e-14 \\
15.1399999999997	3.90945554446271e-14 \\
15.1499999999997	3.83343446022001e-14 \\
15.1599999999997	3.75889163942953e-14 \\
15.1699999999997	3.68579833660762e-14 \\
15.1799999999997	3.61412636523921e-14 \\
15.1899999999997	3.54384808690842e-14 \\
15.1999999999997	3.47493640064056e-14 \\
15.2099999999997	3.40736473245131e-14 \\
15.2199999999997	3.34110702509916e-14 \\
15.2299999999997	3.27613772803716e-14 \\
15.2399999999997	3.21243178755997e-14 \\
15.2499999999997	3.1499646371426e-14 \\
15.2599999999997	3.08871218796695e-14 \\
15.2699999999997	3.02865081963258e-14 \\
15.2799999999997	2.96975737104815e-14 \\
15.2899999999997	2.91200913149992e-14 \\
15.2999999999997	2.85538383189401e-14 \\
15.3099999999997	2.79985963616885e-14 \\
15.3199999999997	2.74541513287469e-14 \\
15.3299999999997	2.69202932691689e-14 \\
15.3399999999997	2.63968163145961e-14 \\
15.3499999999997	2.58835185998715e-14 \\
15.3599999999997	2.53802021851947e-14 \\
15.3699999999997	2.48866729797919e-14 \\
15.3799999999997	2.44027406670697e-14 \\
15.3899999999997	2.39282186312249e-14 \\
15.3999999999997	2.34629238852807e-14 \\
15.4099999999997	2.30066770005225e-14 \\
15.4199999999997	2.25593020373061e-14 \\
15.4299999999997	2.21206264772111e-14 \\
15.4399999999997	2.1690481156514e-14 \\
15.4499999999997	2.12687002009539e-14 \\
15.4599999999997	2.08551209617685e-14 \\
15.4699999999997	2.04495839529718e-14 \\
15.4799999999997	2.00519327898533e-14 \\
15.4899999999997	1.96620141286719e-14 \\
15.4999999999997	1.92796776075231e-14 \\
15.5099999999997	1.89047757883559e-14 \\
15.5199999999997	1.85371641001171e-14 \\
15.5299999999997	1.81767007830011e-14 \\
15.5399999999997	1.78232468337844e-14 \\
15.5499999999997	1.74766659522222e-14 \\
15.5599999999997	1.7136824488488e-14 \\
15.5699999999997	1.6803591391635e-14 \\
15.5799999999997	1.64768381590599e-14 \\
15.5899999999997	1.61564387869489e-14 \\
15.5999999999997	1.58422697216879e-14 \\
15.6099999999997	1.55342098122173e-14 \\
15.6199999999997	1.52321402633131e-14 \\
15.6299999999997	1.49359445897768e-14 \\
15.6399999999997	1.46455085715158e-14 \\
15.6499999999997	1.43607202094975e-14 \\
15.6599999999997	1.40814696825599e-14 \\
15.6699999999997	1.38076493050617e-14 \\
15.6799999999997	1.35391534853563e-14 \\
15.6899999999997	1.32758786850734e-14 \\
15.6999999999997	1.30177233791915e-14 \\
15.7099999999997	1.27645880168883e-14 \\
15.7199999999997	1.25163749831506e-14 \\
15.7299999999997	1.22729885611325e-14 \\
15.7399999999997	1.20343348952441e-14 \\
15.7499999999997	1.18003219549588e-14 \\
15.7599999999997	1.1570859499324e-14 \\
15.7699999999997	1.13458590421625e-14 \\
15.7799999999997	1.11252338179494e-14 \\
15.7899999999997	1.09088987483538e-14 \\
15.7999999999997	1.06967704094303e-14 \\
15.8099999999997	1.04887669994491e-14 \\
15.8199999999997	1.02848083073507e-14 \\
15.8299999999997	1.00848156818152e-14 \\
15.8399999999997	9.88871200093224e-15 \\
15.8499999999997	9.69642164246081e-15 \\
15.8599999999997	9.5078704546678e-15 \\
15.8699999999997	9.32298572773315e-15 \\
15.8799999999997	9.14169616571128e-15 \\
15.8899999999997	8.96393185903764e-15 \\
15.8999999999997	8.78962425756995e-15 \\
15.9099999999997	8.61870614415363e-15 \\
15.9199999999997	8.45111160870127e-15 \\
15.9299999999997	8.28677602277612e-15 \\
15.9399999999997	8.12563601466982e-15 \\
15.9499999999997	7.9676294449648e-15 \\
15.9599999999997	7.81269538257182e-15 \\
15.9699999999997	7.6607740812335e-15 \\
15.9799999999997	7.51180695648472e-15 \\
15.9899999999997	7.36573656306108e-15 \\
15.9999999999997	7.22250657274667e-15 \\
16.0099999999997	7.08206175265249e-15 \\
16.0199999999997	6.94434794391741e-15 \\
16.0299999999997	6.8093120408232e-15 \\
16.0399999999997	6.6769019703157e-15 \\
16.0499999999997	6.5470666719242e-15 \\
16.0599999999997	6.41975607807133e-15 \\
16.0699999999997	6.29492109476583e-15 \\
16.0799999999997	6.17251358267066e-15 \\
16.0899999999997	6.05248633853944e-15 \\
16.0999999999997	5.93479307701366e-15 \\
16.1099999999997	5.81938841277399e-15 \\
16.1199999999997	5.70622784303864e-15 \\
16.1299999999997	5.59526773040197e-15 \\
16.1399999999997	5.48646528600693e-15 \\
16.1499999999997	5.37977855304462e-15 \\
16.1599999999997	5.27516639057476e-15 \\
16.1699999999997	5.17258845766079e-15 \\
16.1799999999997	5.07200519781338e-15 \\
16.1899999999997	4.97337782373659e-15 \\
16.1999999999997	4.87666830237051e-15 \\
16.2099999999997	4.78183934022482e-15 \\
16.2199999999997	4.68885436899754e-15 \\
16.2299999999997	4.59767753147343e-15 \\
16.2399999999997	4.50827366769657e-15 \\
16.2499999999997	4.42060830141189e-15 \\
16.2599999999997	4.33464762677026e-15 \\
16.2699999999997	4.25035849529216e-15 \\
16.2799999999997	4.16770840308487e-15 \\
16.2899999999997	4.08666547830815e-15 \\
16.2999999999997	4.00719846888376e-15 \\
16.3099999999998	3.92927673044385e-15 \\
16.3199999999998	3.8528702145138e-15 \\
16.3299999999998	3.77794945692481e-15 \\
16.3399999999998	3.70448556645183e-15 \\
16.3499999999998	3.63245021367238e-15 \\
16.3599999999998	3.56181562004208e-15 \\
16.3699999999998	3.49255454718258e-15 \\
16.3799999999998	3.42464028637777e-15 \\
16.3899999999998	3.35804664827431e-15 \\
16.3999999999998	3.29274795278236e-15 \\
16.4099999999998	3.22871901917271e-15 \\
16.4199999999998	3.16593515636654e-15 \\
16.4299999999998	3.10437215341392e-15 \\
16.4399999999998	3.0440062701575e-15 \\
16.4499999999998	2.98481422807775e-15 \\
16.4599999999998	2.92677320131618e-15 \\
16.4699999999998	2.86986080787319e-15 \\
16.4799999999998	2.814055100977e-15 \\
16.4899999999998	2.75933456062049e-15 \\
16.4999999999998	2.70567808526252e-15 \\
16.5099999999998	2.65306498369074e-15 \\
16.5199999999998	2.60147496704252e-15 \\
16.5299999999998	2.55088814098109e-15 \\
16.5399999999998	2.50128499802384e-15 \\
16.5499999999998	2.45264641001971e-15 \\
16.5599999999998	2.404953620773e-15 \\
16.5699999999998	2.35818823881046e-15 \\
16.5799999999998	2.31233223028916e-15 \\
16.5899999999998	2.26736791204216e-15 \\
16.5999999999998	2.22327794475951e-15 \\
16.6099999999998	2.18004532630177e-15 \\
16.6199999999998	2.13765338514356e-15 \\
16.6299999999998	2.0960857739447e-15 \\
16.6399999999998	2.0553264632462e-15 \\
16.6499999999998	2.01535973528896e-15 \\
16.6599999999998	1.97617017795264e-15 \\
16.6699999999998	1.93774267881235e-15 \\
16.6799999999998	1.90006241931098e-15 \\
16.6899999999998	1.86311486904476e-15 \\
16.6999999999998	1.82688578016003e-15 \\
16.7099999999998	1.79136118185891e-15 \\
16.7199999999998	1.75652737501186e-15 \\
16.7299999999998	1.72237092687491e-15 \\
16.7399999999998	1.68887866590974e-15 \\
16.7499999999998	1.65603767670436e-15 \\
16.7599999999998	1.6238352949927e-15 \\
16.7699999999998	1.59225910277086e-15 \\
16.7799999999998	1.56129692350855e-15 \\
16.7899999999998	1.53093681745343e-15 \\
16.7999999999998	1.50116707702692e-15 \\
16.8099999999998	1.47197622230946e-15 \\
16.8199999999998	1.44335299661357e-15 \\
16.8299999999998	1.41528636214303e-15 \\
16.8399999999998	1.38776549573642e-15 \\
16.8499999999998	1.36077978469344e-15 \\
16.8599999999998	1.33431882268245e-15 \\
16.8699999999998	1.30837240572749e-15 \\
16.8799999999998	1.28293052827341e-15 \\
16.8899999999998	1.2579833793275e-15 \\
16.8999999999998	1.23352133867609e-15 \\
16.9099999999998	1.20953497317483e-15 \\
16.9199999999998	1.186015033111e-15 \\
16.9299999999998	1.16295244863663e-15 \\
16.9399999999998	1.14033832627092e-15 \\
16.9499999999999	1.11816394547072e-15 \\
16.9599999999999	1.0964207552677e-15 \\
16.9699999999999	1.07510037097085e-15 \\
16.9799999999999	1.05419457093319e-15 \\
16.9899999999999	1.03369529338126e-15 \\
16.9999999999999	1.01359463330637e-15 \\
17.0099999999999	9.93884839416167e-16 \\
17.0199999999999	9.74558311145613e-16 \\
17.0299999999999	9.55607595725995e-16 \\
17.0399999999999	9.37025385310973e-16 \\
17.0499999999999	9.18804514158492e-16 \\
17.0599999999999	9.00937955867509e-16 \\
17.0699999999999	8.83418820668443e-16 \\
17.0799999999999	8.66240352766314e-16 \\
17.0899999999999	8.4939592773555e-16 \\
17.0999999999999	8.32879049965452e-16 \\
17.1099999999999	8.1668335015533e-16 \\
17.1199999999999	8.00802582858351e-16 \\
17.1299999999999	7.85230624073143e-16 \\
17.1399999999999	7.69961468882238e-16 \\
17.1499999999999	7.54989229136434e-16 \\
17.1599999999999	7.4030813118418e-16 \\
17.1699999999999	7.25912513645121e-16 \\
17.1799999999999	7.11796825226938e-16 \\
17.1899999999999	6.97955622584633e-16 \\
17.1999999999999	6.84383568221449e-16 \\
17.2099999999999	6.71075428430602e-16 \\
17.2199999999999	6.58026071277043e-16 \\
17.2299999999999	6.45230464618457e-16 \\
17.2399999999999	6.32683674164753e-16 \\
17.2499999999999	6.20380861575284e-16 \\
17.2599999999999	6.08317282593064e-16 \\
17.2699999999999	5.96488285215277e-16 \\
17.2799999999999	5.84889307899347e-16 \\
17.2899999999999	5.73515877803901e-16 \\
17.2999999999999	5.62363609063939e-16 \\
17.3099999999999	5.51428201099534e-16 \\
17.3199999999999	5.40705436957429e-16 \\
17.3299999999999	5.30191181684883e-16 \\
17.3399999999999	5.19881380735127e-16 \\
17.3499999999999	5.09772058403842e-16 \\
17.3599999999999	4.99859316296028e-16 \\
17.3699999999999	4.90139331822695e-16 \\
17.3799999999999	4.80608356726775e-16 \\
17.3899999999999	4.71262715637711e-16 \\
17.3999999999999	4.62098804654145e-16 \\
17.4099999999999	4.53113089954166e-16 \\
17.4199999999999	4.44302106432588e-16 \\
17.4299999999999	4.35662456364719e-16 \\
17.4399999999999	4.2719080809612e-16 \\
17.4499999999999	4.1888389475784e-16 \\
17.4599999999999	4.10738513006632e-16 \\
17.4699999999999	4.0275152178967e-16 \\
17.4799999999999	3.94919841133283e-16 \\
17.4899999999999	3.87240450955242e-16 \\
17.4999999999999	3.79710389900148e-16 \\
17.5099999999999	3.72326754197463e-16 \\
17.5199999999999	3.65086696541742e-16 \\
17.5299999999999	3.57987424994652e-16 \\
17.5399999999999	3.51026201908327e-16 \\
17.5499999999999	3.4420034286967e-16 \\
17.5599999999999	3.3750721566518e-16 \\
17.5699999999999	3.30944239265902e-16 \\
17.5799999999999	3.24508882832132e-16 \\
17.59	3.18198664737451e-16 \\
17.6	3.12011151611765e-16 \\
17.61	3.05943957402928e-16 \\
17.62	2.9999474245663e-16 \\
17.63	2.9416121261417e-16 \\
17.64	2.88441118327772e-16 \\
17.65	2.82832253793107e-16 \\
17.66	2.77332456098682e-16 \\
17.67	2.71939604391772e-16 \\
17.68	2.66651619060565e-16 \\
17.69	2.61466460932216e-16 \\
17.7	2.56382130486496e-16 \\
17.71	2.51396667084725e-16 \\
17.72	2.46508148213706e-16 \\
17.73	2.41714688744357e-16 \\
17.74	2.37014440204764e-16 \\
17.75	2.32405590067358e-16 \\
17.76	2.27886361049971e-16 \\
17.77	2.23455010430467e-16 \\
17.78	2.1910982937471e-16 \\
17.79	2.14849142277596e-16 \\
17.8	2.10671306116899e-16 \\
17.81	2.06574709819685e-16 \\
17.82	2.02557773641041e-16 \\
17.83	1.98618948554891e-16 \\
17.84	1.94756715656652e-16 \\
17.85	1.9096958557751e-16 \\
17.86	1.87256097910082e-16 \\
17.87	1.83614820645251e-16 \\
17.88	1.80044349619946e-16 \\
17.89	1.76543307975667e-16 \\
17.9	1.73110345627533e-16 \\
17.91	1.69744138743658e-16 \\
17.92	1.66443389234649e-16 \\
17.93	1.63206824253034e-16 \\
17.94	1.60033195702419e-16 \\
17.95	1.56921279756196e-16 \\
17.96	1.53869876385602e-16 \\
17.97	1.50877808896963e-16 \\
17.98	1.47943923477931e-16 \\
17.99	1.45067088752547e-16 \\
18	1.42246195344956e-16 \\
18.01	1.39480155451604e-16 \\
18.02	1.36767902421758e-16 \\
18.03	1.34108390346177e-16 \\
18.04	1.31500593653784e-16 \\
18.05	1.28943506716186e-16 \\
18.06	1.26436143459875e-16 \\
18.07	1.23977536985977e-16 \\
18.08	1.21566739197392e-16 \\
18.09	1.19202820433186e-16 \\
18.1	1.16884869110091e-16 \\
18.11	1.14611991370977e-16 \\
18.12	1.1238331074016e-16 \\
18.13	1.10197967785409e-16 \\
18.14	1.08055119786535e-16 \\
18.15	1.05953940410411e-16 \\
18.16	1.03893619392323e-16 \\
18.17	1.0187336222351e-16 \\
18.18	9.98923898447851e-17 \\
18.19	9.79499383461091e-17 \\
18.2	9.60452586720104e-17 \\
18.21	9.41776163327305e-17 \\
18.22	9.23462911209878e-17 \\
18.2300000000001	9.05505768342482e-17 \\
18.2400000000001	8.87897810023971e-17 \\
18.2500000000001	8.70632246207058e-17 \\
18.2600000000001	8.53702418879918e-17 \\
18.2700000000001	8.37101799498694e-17 \\
18.2800000000001	8.20823986469941e-17 \\
18.2900000000001	8.04862702682017e-17 \\
18.3000000000001	7.89211793084478e-17 \\
18.3100000000001	7.73865222314546e-17 \\
18.3200000000001	7.5881707236973e-17 \\
18.3300000000001	7.44061540325702e-17 \\
18.3400000000001	7.29592936098554e-17 \\
18.3500000000001	7.15405680250562e-17 \\
18.3600000000001	7.01494301838629e-17 \\
18.3700000000001	6.87853436304551e-17 \\
18.3800000000001	6.74477823406322e-17 \\
18.3900000000001	6.61362305189658e-17 \\
18.4000000000001	6.48501823998966e-17 \\
18.4100000000001	6.35891420526994e-17 \\
18.4200000000001	6.23526231902401e-17 \\
18.4300000000001	6.11401489814522e-17 \\
18.4400000000001	5.99512518674591e-17 \\
18.4500000000001	5.87854733812724e-17 \\
18.4600000000001	5.76423639709962e-17 \\
18.4700000000001	5.65214828264691e-17 \\
18.4800000000001	5.54223977092775e-17 \\
18.4900000000001	5.43446847860737e-17 \\
18.5000000000001	5.32879284651365e-17 \\
18.5100000000001	5.22517212361083e-17 \\
18.5200000000001	5.12356635128499e-17 \\
18.5300000000001	5.02393634793508e-17 \\
18.5400000000001	4.92624369386349e-17 \\
18.5500000000001	4.83045071646057e-17 \\
18.5600000000001	4.73652047567714e-17 \\
18.5700000000001	4.64441674977955e-17 \\
18.5800000000001	4.5541040213817e-17 \\
18.5900000000001	4.4655474637487e-17 \\
18.6000000000001	4.37871292736685e-17 \\
18.6100000000001	4.29356692677479e-17 \\
18.6200000000001	4.21007662765069e-17 \\
18.6300000000001	4.12820983415056e-17 \\
18.6400000000001	4.04793497649278e-17 \\
18.6500000000001	3.96922109878403e-17 \\
18.6600000000001	3.89203784708196e-17 \\
18.6700000000001	3.81635545768999e-17 \\
18.6800000000001	3.74214474567974e-17 \\
18.6900000000001	3.66937709363659e-17 \\
18.7000000000001	3.59802444062416e-17 \\
18.7100000000001	3.52805927136333e-17 \\
18.7200000000001	3.4594546056217e-17 \\
18.7300000000001	3.39218398780935e-17 \\
18.7400000000001	3.32622147677698e-17 \\
18.7500000000001	3.26154163581233e-17 \\
18.7600000000001	3.19811952283124e-17 \\
18.7700000000001	3.13593068075933e-17 \\
18.7800000000001	3.07495112810081e-17 \\
18.7900000000001	3.01515734969064e-17 \\
18.8000000000001	2.95652628762651e-17 \\
18.8100000000001	2.89903533237717e-17 \\
18.8200000000001	2.84266231406366e-17 \\
18.8300000000001	2.78738549391008e-17 \\
18.8400000000001	2.7331835558606e-17 \\
18.8500000000001	2.68003559835947e-17 \\
18.8600000000001	2.62792112629091e-17 \\
18.8700000000002	2.57682004307568e-17 \\
18.8800000000002	2.52671264292136e-17 \\
18.8900000000002	2.47757960322336e-17 \\
18.9000000000002	2.42940197711364e-17 \\
18.9100000000002	2.38216118615433e-17 \\
18.9200000000002	2.33583901317348e-17 \\
18.9300000000002	2.29041759524008e-17 \\
18.9400000000002	2.24587941677566e-17 \\
18.9500000000002	2.20220730279988e-17 \\
18.9600000000002	2.15938441230747e-17 \\
18.9700000000002	2.11739423177392e-17 \\
18.9800000000002	2.07622056878747e-17 \\
18.9900000000002	2.03584754580493e-17 \\
19.0000000000002	1.99625959402894e-17 \\
19.0100000000002	1.95744144740425e-17 \\
19.0200000000002	1.91937813673078e-17 \\
19.0300000000002	1.88205498389112e-17 \\
19.0400000000002	1.84545759619035e-17 \\
19.0500000000002	1.8095718608058e-17 \\
19.0600000000002	1.77438393934488e-17 \\
19.0700000000002	1.73988026250862e-17 \\
19.0800000000002	1.70604752485905e-17 \\
19.0900000000002	1.6728726796883e-17 \\
19.1000000000002	1.64034293398746e-17 \\
19.1100000000002	1.60844574351334e-17 \\
19.1200000000002	1.57716880795106e-17 \\
19.1300000000002	1.54650006617079e-17 \\
19.1400000000002	1.51642769157667e-17 \\
19.1500000000002	1.48694008754622e-17 \\
19.1600000000002	1.45802588295836e-17 \\
19.1700000000002	1.42967392780849e-17 \\
19.1800000000002	1.40187328890876e-17 \\
19.1900000000002	1.37461324567195e-17 \\
19.2000000000002	1.3478832859774e-17 \\
19.2100000000002	1.32167310211725e-17 \\
19.2200000000002	1.29597258682157e-17 \\
19.2300000000002	1.27077182936074e-17 \\
19.2400000000002	1.24606111172363e-17 \\
19.2500000000002	1.22183090487011e-17 \\
19.2600000000002	1.19807186505647e-17 \\
19.2700000000002	1.17477483023216e-17 \\
19.2800000000002	1.15193081650678e-17 \\
19.2900000000002	1.12953101468559e-17 \\
19.3000000000002	1.10756678687257e-17 \\
19.3100000000002	1.08602966313934e-17 \\
19.3200000000002	1.06491133825905e-17 \\
19.3300000000002	1.04420366850361e-17 \\
19.3400000000002	1.02389866850334e-17 \\
19.3500000000002	1.00398850816755e-17 \\
19.3600000000002	9.8446550966514e-18 \\
19.3700000000002	9.65322144463812e-18 \\
19.3800000000002	9.46551030426886e-18 \\
19.3900000000002	9.28144928966582e-18 \\
19.4000000000002	9.10096742252647e-18 \\
19.4100000000002	8.92399510475261e-18 \\
19.4200000000002	8.75046409161173e-18 \\
19.4300000000002	8.58030746542015e-18 \\
19.4400000000002	8.41345960973805e-18 \\
19.4500000000002	8.24985618406613e-18 \\
19.4600000000002	8.08943409903446e-18 \\
19.4700000000002	7.93213149207367e-18 \\
19.4800000000002	7.77788770355927e-18 \\
19.4900000000002	7.62664325341992e-18 \\
19.5000000000002	7.47833981820041e-18 \\
19.5100000000003	7.3329202085708e-18 \\
19.5200000000003	7.19032834727288e-18 \\
19.5300000000003	7.05050924749538e-18 \\
19.5400000000003	6.91340899166979e-18 \\
19.5500000000003	6.77897471067848e-18 \\
19.5600000000003	6.64715456346707e-18 \\
19.5700000000003	6.5178977170533e-18 \\
19.5800000000003	6.39115432692464e-18 \\
19.5900000000003	6.26687551781706e-18 \\
19.6000000000003	6.14501336486754e-18 \\
19.6100000000003	6.02552087513312e-18 \\
19.6200000000003	5.90835196946932e-18 \\
19.6300000000003	5.7934614647609e-18 \\
19.6400000000003	5.6808050564982e-18 \\
19.6500000000003	5.57033930169224e-18 \\
19.6600000000003	5.46202160212209e-18 \\
19.6700000000003	5.355810187908e-18 \\
19.6800000000003	5.25166410140389e-18 \\
19.6900000000003	5.14954318140317e-18 \\
19.7000000000003	5.04940804765157e-18 \\
19.7100000000003	4.95122008566121e-18 \\
19.7200000000003	4.85494143181994e-18 \\
19.7300000000003	4.76053495879019e-18 \\
19.7400000000003	4.66796426119185e-18 \\
19.7500000000003	4.57719364156343e-18 \\
19.7600000000003	4.4881880965963e-18 \\
19.7700000000003	4.40091330363658e-18 \\
19.7800000000003	4.31533560744949e-18 \\
19.7900000000003	4.23142200724114e-18 \\
19.8000000000003	4.14914014393258e-18 \\
19.8100000000003	4.0684582876814e-18 \\
19.8200000000003	3.98934532564595e-18 \\
19.8300000000003	3.91177074998748e-18 \\
19.8400000000003	3.83570464610561e-18 \\
19.8500000000003	3.76111768110251e-18 \\
19.8600000000003	3.68798109247147e-18 \\
19.8700000000003	3.61626667700541e-18 \\
19.8800000000003	3.545946779921e-18 \\
19.8900000000003	3.47699428419436e-18 \\
19.9000000000003	3.40938260010406e-18 \\
19.9100000000003	3.34308565497755e-18 \\
19.9200000000003	3.27807788313683e-18 \\
19.9300000000003	3.21433421603979e-18 \\
19.9400000000003	3.15183007261316e-18 \\
19.9500000000003	3.09054134977345e-18 \\
19.9600000000003	3.03044441313224e-18 \\
19.9700000000003	2.97151608788221e-18 \\
19.9800000000003	2.91373364986037e-18 \\
19.9900000000003	2.85707481678507e-18 \\
20.0000000000003	2.80151773966344e-18 \\
20.0100000000003	2.74704099436591e-18 \\
20.0200000000003	2.69362357336454e-18 \\
20.0300000000003	2.64124487763199e-18 \\
20.0400000000003	2.58988470869812e-18 \\
20.0500000000003	2.5395232608609e-18 \\
20.0600000000003	2.4901411135489e-18 \\
20.0700000000003	2.44171922383228e-18 \\
20.0800000000003	2.39423891907932e-18 \\
20.0900000000003	2.34768188975586e-18 \\
20.1000000000003	2.3020301823647e-18 \\
20.1100000000003	2.25726619252227e-18 \\
20.1200000000003	2.21337265817003e-18 \\
20.1300000000003	2.17033265291773e-18 \\
20.1400000000003	2.12812957951625e-18 \\
20.1500000000004	2.08674716345728e-18 \\
20.1600000000004	2.0461694466975e-18 \\
20.1700000000004	2.00638078150476e-18 \\
20.1800000000004	1.96736582442393e-18 \\
20.1900000000004	1.92910953036017e-18 \\
20.2000000000004	1.89159714677708e-18 \\
20.2100000000004	1.85481420800786e-18 \\
20.2200000000004	1.81874652967696e-18 \\
20.2300000000004	1.78338020323025e-18 \\
20.2400000000004	1.74870159057156e-18 \\
20.2500000000004	1.71469731880352e-18 \\
20.2600000000004	1.68135427507061e-18 \\
20.2700000000004	1.64865960150259e-18 \\
20.2800000000004	1.61660069025615e-18 \\
20.2900000000004	1.58516517865303e-18 \\
20.3000000000004	1.55434094441272e-18 \\
20.3100000000004	1.52411610097778e-18 \\
20.3200000000004	1.49447899293011e-18 \\
20.3300000000004	1.46541819149634e-18 \\
20.3400000000004	1.43692249014064e-18 \\
20.3500000000004	1.40898090024321e-18 \\
20.3600000000004	1.38158264686278e-18 \\
20.3700000000004	1.35471716458157e-18 \\
20.3800000000004	1.328374093431e-18 \\
20.3900000000004	1.30254327489664e-18 \\
20.4000000000004	1.27721474800083e-18 \\
20.4100000000004	1.25237874546153e-18 \\
20.4200000000004	1.22802568992579e-18 \\
20.4300000000004	1.20414619027649e-18 \\
20.4400000000004	1.18073103801095e-18 \\
20.4500000000004	1.15777120368984e-18 \\
20.4600000000004	1.13525783345528e-18 \\
20.4700000000004	1.11318224561655e-18 \\
20.4800000000004	1.09153592730222e-18 \\
20.4900000000004	1.0703105311774e-18 \\
20.5000000000004	1.04949787222479e-18 \\
20.5100000000004	1.02908992458838e-18 \\
20.5200000000004	1.00907881847844e-18 \\
20.5300000000004	9.89456837136769e-19 \\
20.5400000000004	9.70216413860939e-19 \\
20.5500000000004	9.51350129086371e-19 \\
20.5600000000004	9.32850707525191e-19 \\
20.5700000000004	9.14711015360699e-19 \\
20.5800000000004	8.96924057496401e-19 \\
20.5900000000004	8.79482974858535e-19 \\
20.6000000000004	8.62381041751047e-19 \\
20.6100000000004	8.45611663262006e-19 \\
20.6200000000004	8.29168372720444e-19 \\
20.6300000000004	8.1304482920266e-19 \\
20.6400000000004	7.97234815087003e-19 \\
20.6500000000004	7.81732233656215e-19 \\
20.6600000000004	7.66531106746388e-19 \\
20.6700000000004	7.51625572441643e-19 \\
20.6800000000004	7.37009882813637e-19 \\
20.6900000000004	7.22678401705022e-19 \\
20.7000000000004	7.08625602556014e-19 \\
20.7100000000004	6.94846066273215e-19 \\
20.7200000000004	6.81334479139885e-19 \\
20.7300000000004	6.68085630766845e-19 \\
20.7400000000004	6.55094412083228e-19 \\
20.7500000000004	6.42355813366298e-19 \\
20.7600000000004	6.29864922309584e-19 \\
20.7700000000004	6.17616922128579e-19 \\
20.7800000000004	6.05607089703267e-19 \\
20.7900000000005	5.93830793756784e-19 \\
20.8000000000005	5.82283493069482e-19 \\
20.8100000000005	5.70960734727728e-19 \\
20.8200000000005	5.59858152406757e-19 \\
20.8300000000005	5.48971464686909e-19 \\
20.8400000000005	5.38296473402616e-19 \\
20.8500000000005	5.27829062023486e-19 \\
20.8600000000005	5.17565194066874e-19 \\
20.8700000000005	5.07500911541317e-19 \\
20.8800000000005	4.97632333420239e-19 \\
20.8900000000005	4.87955654145334e-19 \\
20.9000000000005	4.78467142159052e-19 \\
20.9100000000005	4.69163138465623e-19 \\
20.9200000000005	4.60040055220061e-19 \\
20.9300000000005	4.51094374344605e-19 \\
20.9400000000005	4.42322646172066e-19 \\
20.9500000000005	4.33721488115549e-19 \\
20.9600000000005	4.25287583364055e-19 \\
20.9700000000005	4.17017679603431e-19 \\
20.9800000000005	4.08908587762207e-19 \\
20.9900000000005	4.00957180781811e-19 \\
21.0000000000005	3.93160392410702e-19 \\
21.0100000000005	3.8551521602195e-19 \\
21.0200000000005	3.78018703453809e-19 \\
21.0300000000005	3.70667963872837e-19 \\
21.0400000000005	3.63460162659119e-19 \\
21.0500000000005	3.56392520313174e-19 \\
21.0600000000005	3.49462311384113e-19 \\
21.0700000000005	3.42666863418637e-19 \\
21.0800000000005	3.36003555930479e-19 \\
21.0900000000005	3.29469819389882e-19 \\
21.1000000000005	3.23063134232725e-19 \\
21.1100000000005	3.16781029888922e-19 \\
21.1200000000005	3.10621083829709e-19 \\
21.1300000000005	3.04580920633461e-19 \\
21.1400000000005	2.98658211069671e-19 \\
21.1500000000005	2.92850671200746e-19 \\
21.1600000000005	2.87156061501265e-19 \\
21.1700000000005	2.81572185994365e-19 \\
21.1800000000005	2.76096891404918e-19 \\
21.1900000000005	2.70728066329181e-19 \\
21.2000000000005	2.65463640420586e-19 \\
21.2100000000005	2.60301583591364e-19 \\
21.2200000000005	2.55239905229698e-19 \\
21.2300000000005	2.50276653432094e-19 \\
21.2400000000005	2.45409914250681e-19 \\
21.2500000000005	2.40637810955145e-19 \\
21.2600000000005	2.35958503309021e-19 \\
21.2700000000005	2.31370186860053e-19 \\
21.2800000000005	2.26871092244351e-19 \\
21.2900000000005	2.22459484504088e-19 \\
21.3000000000005	2.18133662418453e-19 \\
21.3100000000005	2.13891957847623e-19 \\
21.3200000000005	2.09732735089491e-19 \\
21.3300000000005	2.05654390248894e-19 \\
21.3400000000005	2.01655350619118e-19 \\
21.3500000000005	1.97734074075425e-19 \\
21.3600000000005	1.93889048480369e-19 \\
21.3700000000005	1.90118791100684e-19 \\
21.3800000000005	1.86421848035505e-19 \\
21.3900000000005	1.82796793655708e-19 \\
21.4000000000005	1.79242230054156e-19 \\
21.4100000000005	1.75756786506633e-19 \\
21.4200000000005	1.72339118943256e-19 \\
21.4300000000006	1.68987909430176e-19 \\
21.4400000000006	1.65701865661344e-19 \\
21.4500000000006	1.62479720460175e-19 \\
21.4600000000006	1.59320231290888e-19 \\
21.4700000000006	1.56222179779359e-19 \\
21.4800000000006	1.53184371243282e-19 \\
21.4900000000006	1.50205634231479e-19 \\
21.5000000000006	1.47284820072153e-19 \\
21.5100000000006	1.44420802429937e-19 \\
21.5200000000006	1.41612476871549e-19 \\
21.5300000000006	1.38858760439901e-19 \\
21.5400000000006	1.36158591236481e-19 \\
21.5500000000006	1.33510928011862e-19 \\
21.5600000000006	1.30914749764169e-19 \\
21.5700000000006	1.2836905534536e-19 \\
21.5800000000006	1.25872863075155e-19 \\
21.5900000000006	1.23425210362482e-19 \\
21.6000000000006	1.21025153334274e-19 \\
21.6100000000006	1.18671766471491e-19 \\
21.6200000000006	1.16364142252221e-19 \\
21.6300000000006	1.14101390801713e-19 \\
21.6400000000006	1.11882639549223e-19 \\
21.6500000000006	1.09707032891528e-19 \\
21.6600000000006	1.07573731862988e-19 \\
21.6700000000006	1.05481913812018e-19 \\
21.6800000000006	1.03430772083857e-19 \\
21.6900000000006	1.01419515709499e-19 \\
21.7000000000006	9.94473691006797e-20 \\
21.7100000000006	9.75135717507895e-20 \\
21.7200000000006	9.56173779416049e-20 \\
21.7300000000006	9.37580564557218e-20 \\
21.7400000000006	9.19348902945799e-20 \\
21.7500000000006	9.0147176401972e-20 \\
21.7600000000006	8.83942253929282e-20 \\
21.7700000000006	8.66753612878729e-20 \\
21.7800000000006	8.4989921251951e-20 \\
21.7900000000006	8.33372553394229e-20 \\
21.8000000000006	8.17167262430301e-20 \\
21.8100000000006	8.01277090482342e-20 \\
21.8200000000006	7.85695909922353e-20 \\
21.8300000000006	7.70417712276759e-20 \\
21.8400000000006	7.55436605909396e-20 \\
21.8500000000006	7.40746813749565e-20 \\
21.8600000000006	7.26342671064244e-20 \\
21.8700000000006	7.12218623273642e-20 \\
21.8800000000006	6.98369223809217e-20 \\
21.8900000000006	6.84789132013349e-20 \\
21.9000000000006	6.71473111079859e-20 \\
21.9100000000006	6.58416026034567e-20 \\
21.9200000000006	6.45612841755129e-20 \\
21.9300000000006	6.3305862102937e-20 \\
21.9400000000006	6.20748522651381e-20 \\
21.9500000000006	6.08677799554632e-20 \\
21.9600000000006	5.96841796981391e-20 \\
21.9700000000006	5.85235950687742e-20 \\
21.9800000000006	5.73855785183499e-20 \\
21.9900000000006	5.62696912006354e-20 \\
22.0000000000006	5.51755028029581e-20 \\
22.0100000000006	5.41025913802647e-20 \\
22.0200000000006	5.30505431924092e-20 \\
22.0300000000006	5.20189525446051e-20 \\
22.0400000000006	5.10074216309793e-20 \\
22.0500000000006	5.00155603811693e-20 \\
22.0600000000006	4.90429863099025e-20 \\
22.0700000000007	4.80893243695007e-20 \\
22.0800000000007	4.7154206805253e-20 \\
22.0900000000007	4.62372730136008e-20 \\
22.1000000000007	4.53381694030804e-20 \\
22.1100000000007	4.44565492579697e-20 \\
22.1200000000007	4.35920726045867e-20 \\
22.1300000000007	4.27444060801871e-20 \\
22.1400000000007	4.1913222804412e-20 \\
22.1500000000007	4.10982022532351e-20 \\
22.1600000000007	4.02990301353607e-20 \\
22.1700000000007	3.95153982710258e-20 \\
22.1800000000007	3.87470044731587e-20 \\
22.1900000000007	3.79935524308482e-20 \\
22.2000000000007	3.72547515950792e-20 \\
22.2100000000007	3.65303170666903e-20 \\
22.2200000000007	3.58199694865095e-20 \\
22.2300000000007	3.51234349276271e-20 \\
22.2400000000007	3.44404447897626e-20 \\
22.2500000000007	3.37707356956862e-20 \\
22.2600000000007	3.31140493896544e-20 \\
22.2700000000007	3.24701326378204e-20 \\
22.2800000000007	3.18387371305807e-20 \\
22.2900000000007	3.12196193868218e-20 \\
22.3000000000007	3.06125406600273e-20 \\
22.3100000000007	3.0017266846212e-20 \\
22.3200000000007	2.9433568393646e-20 \\
22.3300000000007	2.88612202143336e-20 \\
22.3400000000007	2.83000015972142e-20 \\
22.3500000000007	2.77496961230512e-20 \\
22.3600000000007	2.72100915809753e-20 \\
22.3700000000007	2.66809798866507e-20 \\
22.3800000000007	2.61621570020334e-20 \\
22.3900000000007	2.5653422856689e-20 \\
22.4000000000007	2.51545812706406e-20 \\
22.4100000000007	2.46654398787175e-20 \\
22.4200000000007	2.41858100563742e-20 \\
22.4300000000007	2.37155068469529e-20 \\
22.4400000000007	2.3254348890359e-20 \\
22.4500000000007	2.28021583531252e-20 \\
22.4600000000007	2.23587608598339e-20 \\
22.4700000000007	2.19239854258746e-20 \\
22.4800000000007	2.14976643915076e-20 \\
22.4900000000007	2.10796333572107e-20 \\
22.5000000000007	2.06697311202829e-20 \\
22.5100000000007	2.02677996126804e-20 \\
22.5200000000007	1.98736838400625e-20 \\
22.5300000000007	1.94872318220215e-20 \\
22.5400000000007	1.91082945334754e-20 \\
22.5500000000007	1.87367258472011e-20 \\
22.5600000000007	1.83723824774831e-20 \\
22.5700000000007	1.80151239248601e-20 \\
22.5800000000007	1.76648124219444e-20 \\
22.5900000000007	1.73213128802962e-20 \\
22.6000000000007	1.69844928383295e-20 \\
22.6100000000007	1.66542224102323e-20 \\
22.6200000000007	1.63303742358794e-20 \\
22.6300000000007	1.60128234317194e-20 \\
22.6400000000007	1.57014475426164e-20 \\
22.6500000000007	1.53961264946285e-20 \\
22.6600000000007	1.50967425487047e-20 \\
22.6700000000007	1.48031802552813e-20 \\
22.6800000000007	1.45153264097627e-20 \\
22.6900000000007	1.4233070008866e-20 \\
22.7000000000007	1.39563022078163e-20 \\
22.7100000000008	1.36849162783732e-20 \\
22.7200000000008	1.34188075676739e-20 \\
22.7300000000008	1.31578734578766e-20 \\
22.7400000000008	1.29020133265887e-20 \\
22.7500000000008	1.26511285080641e-20 \\
22.7600000000008	1.24051222551559e-20 \\
22.7700000000008	1.21638997020077e-20 \\
22.7800000000008	1.19273678274717e-20 \\
22.7900000000008	1.16954354192373e-20 \\
22.8000000000008	1.14680130386572e-20 \\
22.8100000000008	1.12450129862581e-20 \\
22.8200000000008	1.10263492679216e-20 \\
22.8300000000008	1.08119375617229e-20 \\
22.8400000000008	1.06016951854139e-20 \\
22.8500000000008	1.03955410645393e-20 \\
22.8600000000008	1.01933957011724e-20 \\
22.8700000000008	9.99518114325854e-21 \\
22.8800000000008	9.80082095455517e-21 \\
22.8900000000008	9.6102401851561e-21 \\
22.9000000000008	9.42336534258906e-21 \\
22.9100000000008	9.24012436347526e-21 \\
22.9200000000008	9.06044658574003e-21 \\
22.9300000000008	8.88426272136386e-21 \\
22.9400000000008	8.71150482966329e-21 \\
22.9500000000008	8.54210629109136e-21 \\
22.9600000000008	8.37600178154752e-21 \\
22.9700000000008	8.21312724718712e-21 \\
22.9800000000008	8.05341987972072e-21 \\
22.9900000000008	7.89681809219373e-21 \\
23.0000000000008	7.74326149523699e-21 \\
23.0100000000008	7.59269087377922e-21 \\
23.0200000000008	7.44504816421226e-21 \\
23.0300000000008	7.30027643200039e-21 \\
23.0400000000008	7.158319849725e-21 \\
23.0500000000008	7.01912367555621e-21 \\
23.0600000000008	6.88263423214311e-21 \\
23.0700000000008	6.74879888591453e-21 \\
23.0800000000008	6.61756602678225e-21 \\
23.0900000000008	6.48888504823895e-21 \\
23.1000000000008	6.36270632784312e-21 \\
23.1100000000008	6.23898120808347e-21 \\
23.1200000000008	6.11766197761543e-21 \\
23.1300000000008	5.99870185286255e-21 \\
23.1400000000008	5.8820549599756e-21 \\
23.1500000000008	5.76767631714257e-21 \\
23.1600000000008	5.65552181724256e-21 \\
23.1700000000008	5.54554821083708e-21 \\
23.1800000000008	5.43771308949199e-21 \\
23.1900000000008	5.33197486942384e-21 \\
23.2000000000008	5.22829277546415e-21 \\
23.2100000000008	5.12662682533555e-21 \\
23.2200000000008	5.02693781423363e-21 \\
23.2300000000008	4.9291872997087e-21 \\
23.2400000000008	4.8333375868414e-21 \\
23.2500000000008	4.73935171370669e-21 \\
23.2600000000008	4.64719343712042e-21 \\
23.2700000000008	4.55682721866312e-21 \\
23.2800000000008	4.46821821097554e-21 \\
23.2900000000008	4.38133224432066e-21 \\
23.3000000000008	4.29613581340705e-21 \\
23.3100000000008	4.21259606446842e-21 \\
23.3200000000008	4.13068078259442e-21 \\
23.3300000000008	4.05035837930783e-21 \\
23.3400000000008	3.97159788038326e-21 \\
23.3500000000009	3.89436891390278e-21 \\
23.3600000000009	3.81864169854379e-21 \\
23.3700000000009	3.74438703209459e-21 \\
23.3800000000009	3.67157628019335e-21 \\
23.3900000000009	3.60018136528604e-21 \\
23.4000000000009	3.53017475579899e-21 \\
23.4100000000009	3.46152945552214e-21 \\
23.4200000000009	3.39421899319858e-21 \\
23.4300000000009	3.32821741231667e-21 \\
23.4400000000009	3.26349926110057e-21 \\
23.4500000000009	3.20003958269541e-21 \\
23.4600000000009	3.13781390554335e-21 \\
23.4700000000009	3.0767982339468e-21 \\
23.4800000000009	3.01696903881502e-21 \\
23.4900000000009	2.95830324859084e-21 \\
23.5000000000009	2.90077824035367e-21 \\
23.5100000000009	2.84437183109555e-21 \\
23.5200000000009	2.78906226916689e-21 \\
23.5300000000009	2.73482822588852e-21 \\
23.5400000000009	2.68164878732679e-21 \\
23.5500000000009	2.62950344622873e-21 \\
23.5600000000009	2.57837209411391e-21 \\
23.5700000000009	2.52823501352017e-21 \\
23.5800000000009	2.47907287040007e-21 \\
23.5900000000009	2.43086670666525e-21 \\
23.6000000000009	2.38359793287571e-21 \\
23.6100000000009	2.3372483210713e-21 \\
23.6200000000009	2.29179999774259e-21 \\
23.6300000000009	2.24723543693838e-21 \\
23.6400000000009	2.20353745350735e-21 \\
23.6500000000009	2.16068919647098e-21 \\
23.6600000000009	2.11867414252545e-21 \\
23.6700000000009	2.07747608966988e-21 \\
23.6800000000009	2.03707915095841e-21 \\
23.6900000000009	1.99746774837383e-21 \\
23.7000000000009	1.95862660682036e-21 \\
23.7100000000009	1.92054074823315e-21 \\
23.7200000000009	1.88319548580244e-21 \\
23.7300000000009	1.84657641830995e-21 \\
23.7400000000009	1.81066942457542e-21 \\
23.7500000000009	1.77546065801115e-21 \\
23.7600000000009	1.74093654128245e-21 \\
23.7700000000009	1.70708376107188e-21 \\
23.7800000000009	1.6738892629453e-21 \\
23.7900000000009	1.64134024631782e-21 \\
23.8000000000009	1.60942415951753e-21 \\
23.8100000000009	1.57812869494533e-21 \\
23.8200000000009	1.54744178432877e-21 \\
23.8300000000009	1.51735159406831e-21 \\
23.8400000000009	1.48784652067393e-21 \\
23.8500000000009	1.45891518629061e-21 \\
23.8600000000009	1.43054643431071e-21 \\
23.8700000000009	1.40272932507175e-21 \\
23.8800000000009	1.37545313163778e-21 \\
23.8900000000009	1.34870733566287e-21 \\
23.9000000000009	1.32248162333495e-21 \\
23.9100000000009	1.29676588139856e-21 \\
23.9200000000009	1.27155019325495e-21 \\
23.9300000000009	1.24682483513798e-21 \\
23.9400000000009	1.22258027236446e-21 \\
23.9500000000009	1.19880715565728e-21 \\
23.9600000000009	1.17549631754016e-21 \\
23.9700000000009	1.15263876880241e-21 \\
23.9800000000009	1.13022569503253e-21 \\
23.990000000001	1.1082484532191e-21 \\
24.000000000001	1.08669856841789e-21 \\
24.010000000001	1.06556773048367e-21 \\
24.020000000001	1.04484779086565e-21 \\
24.030000000001	1.02453075946521e-21 \\
24.040000000001	1.00460880155469e-21 \\
24.050000000001	9.85074234756186e-22 \\
24.060000000001	9.65919526078993e-22 \\
24.070000000001	9.47137289014737e-22 \\
24.080000000001	9.2872028068895e-22 \\
24.090000000001	9.10661399068045e-22 \\
24.100000000001	8.92953680220606e-22 \\
24.110000000001	8.75590295631929e-22 \\
24.120000000001	8.58564549570784e-22 \\
24.130000000001	8.41869876507383e-22 \\
24.140000000001	8.25499838581556e-22 \\
24.150000000001	8.09448123120157e-22 \\
24.160000000001	7.93708540202748e-22 \\
24.170000000001	7.78275020274621e-22 \\
24.180000000001	7.6314161180623e-22 \\
24.190000000001	7.4830247899814e-22 \\
24.200000000001	7.33751899530608e-22 \\
24.210000000001	7.19484262356915e-22 \\
24.220000000001	7.05494065539618e-22 \\
24.230000000001	6.91775914128867e-22 \\
24.240000000001	6.78324518081989e-22 \\
24.250000000001	6.65134690223519e-22 \\
24.260000000001	6.52201344244902e-22 \\
24.270000000001	6.39519492743093e-22 \\
24.280000000001	6.27084245297294e-22 \\
24.290000000001	6.14890806583092e-22 \\
24.300000000001	6.02934474523271e-22 \\
24.310000000001	5.91210638474572e-22 \\
24.320000000001	5.79714777449727e-22 \\
24.330000000001	5.68442458374056e-22 \\
24.340000000001	5.57389334375965e-22 \\
24.350000000001	5.46551143110694e-22 \\
24.360000000001	5.35923705116653e-22 \\
24.370000000001	5.25502922203721e-22 \\
24.380000000001	5.15284775872891e-22 \\
24.390000000001	5.05265325766634e-22 \\
24.400000000001	4.95440708149412e-22 \\
24.410000000001	4.85807134417723e-22 \\
24.420000000001	4.76360889639127e-22 \\
24.430000000001	4.67098331119684e-22 \\
24.440000000001	4.58015886999238e-22 \\
24.450000000001	4.49110054874028e-22 \\
24.460000000001	4.40377400446075e-22 \\
24.470000000001	4.31814556198835e-22 \\
24.480000000001	4.23418220098609e-22 \\
24.490000000001	4.15185154321193e-22 \\
24.500000000001	4.07112184003302e-22 \\
24.510000000001	3.99196196018264e-22 \\
24.520000000001	3.91434137775527e-22 \\
24.530000000001	3.83823016043506e-22 \\
24.540000000001	3.76359895795319e-22 \\
24.550000000001	3.69041899076976e-22 \\
24.560000000001	3.6186620389757e-22 \\
24.570000000001	3.54830043141046e-22 \\
24.580000000001	3.47930703499143e-22 \\
24.590000000001	3.4116552442507e-22 \\
24.600000000001	3.3453189710754e-22 \\
24.610000000001	3.28027263464752e-22 \\
24.620000000001	3.21649115157929e-22 \\
24.6300000000011	3.15394992624046e-22 \\
24.6400000000011	3.09262484127366e-22 \\
24.6500000000011	3.03249224829411e-22 \\
24.6600000000011	2.97352895877032e-22 \\
24.6700000000011	2.91571223508196e-22 \\
24.6800000000011	2.85901978175178e-22 \\
24.6900000000011	2.80342973684786e-22 \\
24.7000000000011	2.7489206635532e-22 \\
24.7100000000011	2.6954715418991e-22 \\
24.7200000000011	2.64306176065944e-22 \\
24.7300000000011	2.59167110940246e-22 \\
24.7400000000011	2.54127977069711e-22 \\
24.7500000000011	2.49186831247103e-22 \\
24.7600000000011	2.44341768051708e-22 \\
24.7700000000011	2.39590919114551e-22 \\
24.7800000000011	2.34932452397919e-22 \\
24.7900000000011	2.30364571488875e-22 \\
24.8000000000011	2.25885514906525e-22 \\
24.8100000000011	2.21493555422744e-22 \\
24.8200000000011	2.17186999396119e-22 \\
24.8300000000011	2.12964186118838e-22 \\
24.8400000000011	2.08823487176285e-22 \\
24.8500000000011	2.04763305819082e-22 \\
24.8600000000011	2.00782076347345e-22 \\
24.8700000000011	1.96878263506914e-22 \\
24.8800000000011	1.9305036189732e-22 \\
24.8900000000011	1.8929689539127e-22 \\
24.9000000000011	1.85616416565416e-22 \\
24.9100000000011	1.82007506142191e-22 \\
24.9200000000011	1.78468772442508e-22 \\
24.9300000000011	1.7499885084909e-22 \\
24.9400000000011	1.71596403280243e-22 \\
24.9500000000011	1.68260117673863e-22 \\
24.9600000000011	1.64988707481468e-22 \\
24.9700000000011	1.61780911172078e-22 \\
24.9800000000011	1.58635491745737e-22 \\
24.9900000000011	1.55551236256498e-22 \\
25.0000000000011	1.52526955344683e-22 \\
25.0100000000011	1.49561482778232e-22 \\
25.0200000000011	1.46653675002985e-22 \\
25.0300000000011	1.43802410701691e-22 \\
25.0400000000011	1.4100659036161e-22 \\
25.0500000000011	1.38265135850508e-22 \\
25.0600000000011	1.35576990000907e-22 \\
25.0700000000011	1.32941116202417e-22 \\
25.0800000000011	1.3035649800199e-22 \\
25.0900000000011	1.27822138711957e-22 \\
25.1000000000011	1.25337061025677e-22 \\
25.1100000000011	1.22900306640668e-22 \\
25.1200000000011	1.20510935889059e-22 \\
25.1300000000011	1.18168027375235e-22 \\
25.1400000000011	1.15870677620524e-22 \\
25.1500000000011	1.13618000714792e-22 \\
25.1600000000011	1.11409127974819e-22 \\
25.1700000000011	1.09243207609311e-22 \\
25.1800000000011	1.07119404390431e-22 \\
25.1900000000011	1.05036899331711e-22 \\
25.2000000000011	1.02994889372238e-22 \\
25.2100000000011	1.00992587066971e-22 \\
25.2200000000011	9.90292202830816e-23 \\
25.2300000000011	9.71040319022049e-23 \\
25.2400000000011	9.52162795284746e-23 \\
25.2500000000011	9.33652352022384e-23 \\
25.2600000000011	9.15501851193386e-23 \\
25.2700000000012	8.9770429355853e-23 \\
25.2800000000012	8.8025281598187e-23 \\
25.2900000000012	8.63140688784156e-23 \\
25.3000000000012	8.46361313147697e-23 \\
25.3100000000012	8.29908218571715e-23 \\
25.3200000000012	8.13775060377154e-23 \\
25.3300000000012	7.97955617260025e-23 \\
25.3400000000012	7.82443788892328e-23 \\
25.3500000000012	7.67233593569611e-23 \\
25.3600000000012	7.52319165904293e-23 \\
25.3700000000012	7.37694754563822e-23 \\
25.3800000000012	7.2335472005283e-23 \\
25.3900000000012	7.09293532538409e-23 \\
25.4000000000012	6.95505769717673e-23 \\
25.4100000000012	6.81986114726794e-23 \\
25.4200000000012	6.68729354090686e-23 \\
25.4300000000012	6.55730375712574e-23 \\
25.4400000000012	6.42984166902639e-23 \\
25.4500000000012	6.30485812445012e-23 \\
25.4600000000012	6.18230492702346e-23 \\
25.4700000000012	6.06213481757254e-23 \\
25.4800000000012	5.94430145589877e-23 \\
25.4900000000012	5.82875940290899e-23 \\
25.5000000000012	5.7154641030931e-23 \\
25.5100000000012	5.60437186734233e-23 \\
25.5200000000012	5.49543985610176e-23 \\
25.5300000000012	5.38862606285029e-23 \\
25.5400000000012	5.283889297902e-23 \\
25.5500000000012	5.18118917252238e-23 \\
25.5600000000012	5.08048608335349e-23 \\
25.5700000000012	4.98174119714196e-23 \\
25.5800000000012	4.88491643576398e-23 \\
25.5900000000012	4.78997446154144e-23 \\
25.6000000000012	4.69687866284367e-23 \\
25.6100000000012	4.60559313996909e-23 \\
25.6200000000012	4.51608269130146e-23 \\
25.6300000000012	4.42831279973528e-23 \\
25.6400000000012	4.34224961936519e-23 \\
25.6500000000012	4.25785996243417e-23 \\
25.6600000000012	4.17511128653557e-23 \\
25.6700000000012	4.09397168206397e-23 \\
25.6800000000012	4.01440985991007e-23 \\
25.6900000000012	3.93639513939489e-23 \\
25.7000000000012	3.85989743643855e-23 \\
25.7100000000012	3.78488725195915e-23 \\
25.7200000000012	3.71133566049721e-23 \\
25.7300000000012	3.63921429906133e-23 \\
25.7400000000012	3.56849535619075e-23 \\
25.7500000000012	3.49915156123059e-23 \\
25.7600000000012	3.43115617381562e-23 \\
25.7700000000012	3.36448297355857e-23 \\
25.7800000000012	3.2991062499389e-23 \\
25.7900000000012	3.23500079238822e-23 \\
25.8000000000012	3.17214188056851e-23 \\
25.8100000000012	3.11050527483935e-23 \\
25.8200000000012	3.05006720691054e-23 \\
25.8300000000012	2.9908043706765e-23 \\
25.8400000000012	2.93269391322886e-23 \\
25.8500000000012	2.87571342604385e-23 \\
25.8600000000012	2.81984093634105e-23 \\
25.8700000000012	2.76505489861013e-23 \\
25.8800000000012	2.71133418630242e-23 \\
25.8900000000012	2.65865808368401e-23 \\
25.9000000000012	2.60700627784723e-23 \\
25.9100000000013	2.55635885087759e-23 \\
25.9200000000013	2.50669627217287e-23 \\
25.9300000000013	2.45799939091171e-23 \\
25.9400000000013	2.4102494286686e-23 \\
25.9500000000013	2.36342797217243e-23 \\
25.9600000000013	2.31751696620594e-23 \\
25.9700000000013	2.27249870664319e-23 \\
25.9800000000013	2.2283558336224e-23 \\
25.9900000000013	2.18507132485161e-23 \\
26.0000000000013	2.14262848904447e-23 \\
26.0100000000013	2.10101095948367e-23 \\
26.0200000000013	2.06020268770955e-23 \\
26.0300000000013	2.02018793733144e-23 \\
26.0400000000013	1.98095127795935e-23 \\
26.0500000000013	1.9424775792536e-23 \\
26.0600000000013	1.90475200509024e-23 \\
26.0700000000013	1.86776000783988e-23 \\
26.0800000000013	1.83148732275777e-23 \\
26.0900000000013	1.79591996248297e-23 \\
26.1000000000013	1.76104421164453e-23 \\
26.1100000000013	1.72684662157246e-23 \\
26.1200000000013	1.69331400511166e-23 \\
26.1300000000013	1.66043343153658e-23 \\
26.1400000000013	1.62819222156489e-23 \\
26.1500000000013	1.596577942468e-23 \\
26.1600000000013	1.56557840327672e-23 \\
26.1700000000013	1.53518165008015e-23 \\
26.1800000000013	1.50537596141593e-23 \\
26.1900000000013	1.47614984375019e-23 \\
26.2000000000013	1.44749202704539e-23 \\
26.2100000000013	1.41939146041428e-23 \\
26.2200000000013	1.39183730785846e-23 \\
26.2300000000013	1.36481894408974e-23 \\
26.2400000000013	1.33832595043275e-23 \\
26.2500000000013	1.31234811080732e-23 \\
26.2600000000013	1.28687540778886e-23 \\
26.2700000000013	1.26189801874542e-23 \\
26.2800000000013	1.23740631204985e-23 \\
26.2900000000013	1.21339084336564e-23 \\
26.3000000000013	1.18984235200491e-23 \\
26.3100000000013	1.1667517573573e-23 \\
26.3200000000013	1.14411015538829e-23 \\
26.3300000000013	1.12190881520556e-23 \\
26.3400000000013	1.10013917569216e-23 \\
26.3500000000013	1.07879284220514e-23 \\
26.3600000000013	1.05786158333839e-23 \\
26.3700000000013	1.0373373277484e-23 \\
26.3800000000013	1.01721216104177e-23 \\
26.3900000000013	9.97478322723233e-24 \\
26.4000000000013	9.78128203202995e-24 \\
26.4100000000013	9.59154340862339e-24 \\
26.4200000000013	9.40549419176224e-24 \\
26.4300000000013	9.22306263891869e-24 \\
26.4400000000013	9.04417840262185e-24 \\
26.4500000000013	8.86877250333015e-24 \\
26.4600000000013	8.69677730283118e-24 \\
26.4700000000013	8.5281264781588e-24 \\
26.4800000000013	8.36275499601744e-24 \\
26.4900000000013	8.20059908770374e-24 \\
26.5000000000013	8.0415962245158e-24 \\
26.5100000000013	7.88568509364067e-24 \\
26.5200000000013	7.73280557451065e-24 \\
26.5300000000013	7.58289871561944e-24 \\
26.5400000000013	7.43590671178897e-24 \\
26.5500000000014	7.29177288187844e-24 \\
26.5600000000014	7.15044164692669e-24 \\
26.5700000000014	7.01185850871965e-24 \\
26.5800000000014	6.87597002877455e-24 \\
26.5900000000014	6.74272380773283e-24 \\
26.6000000000014	6.61206846515362e-24 \\
26.6100000000014	6.48395361970035e-24 \\
26.6200000000014	6.35832986971241e-24 \\
26.6300000000014	6.23514877415483e-24 \\
26.6400000000014	6.11436283393816e-24 \\
26.6500000000014	5.99592547360183e-24 \\
26.6600000000014	5.87979102335346e-24 \\
26.6700000000014	5.76591470145758e-24 \\
26.6800000000014	5.65425259696673e-24 \\
26.6900000000014	5.5447616527884e-24 \\
26.7000000000014	5.43739964908114e-24 \\
26.7100000000014	5.33212518697369e-24 \\
26.7200000000014	5.22889767260058e-24 \\
26.7300000000014	5.12767730144816e-24 \\
26.7400000000014	5.02842504300512e-24 \\
26.7500000000014	4.93110262571136e-24 \\
26.7600000000014	4.83567252219964e-24 \\
26.7700000000014	4.7420979348241e-24 \\
26.7800000000014	4.65034278147033e-24 \\
26.7900000000014	4.56037168164116e-24 \\
26.8000000000014	4.47214994281325e-24 \\
26.8100000000014	4.38564354705875e-24 \\
26.8200000000014	4.30081913792727e-24 \\
26.8300000000014	4.21764400758285e-24 \\
26.8400000000014	4.13608608419107e-24 \\
26.8500000000014	4.05611391955144e-24 \\
26.8600000000014	3.97769667697023e-24 \\
26.8700000000014	3.90080411936916e-24 \\
26.8800000000014	3.8254065976253e-24 \\
26.8900000000014	3.75147503913769e-24 \\
26.9000000000014	3.6789809366163e-24 \\
26.9100000000014	3.60789633708898e-24 \\
26.9200000000014	3.53819383112215e-24 \\
26.9300000000014	3.46984654225116e-24 \\
26.9400000000014	3.40282811661607e-24 \\
26.9500000000014	3.33711271279906e-24 \\
26.9600000000014	3.2726749918594e-24 \\
26.9700000000014	3.2094901075622e-24 \\
26.9800000000014	3.14753369679714e-24 \\
26.9900000000014	3.08678187018356e-24 \\
27.0000000000014	3.02721120285818e-24 \\
27.0100000000014	2.96879872544197e-24 \\
27.0200000000014	2.91152191518265e-24 \\
27.0300000000014	2.85535868726949e-24 \\
27.0400000000014	2.80028738631689e-24 \\
27.0500000000014	2.74628677801362e-24 \\
27.0600000000014	2.69333604093445e-24 \\
27.0700000000014	2.64141475851095e-24 \\
27.0800000000014	2.59050291115846e-24 \\
27.0900000000014	2.54058086855615e-24 \\
27.1000000000014	2.49162938207712e-24 \\
27.1100000000014	2.44362957736579e-24 \\
27.1200000000014	2.39656294705957e-24 \\
27.1300000000014	2.35041134365206e-24 \\
27.1400000000014	2.30515697249501e-24 \\
27.1500000000014	2.26078238493635e-24 \\
27.1600000000014	2.21727047159173e-24 \\
27.1700000000014	2.17460445574673e-24 \\
27.1800000000014	2.13276788688755e-24 \\
27.1900000000015	2.09174463435731e-24 \\
27.2000000000015	2.05151888113584e-24 \\
27.2100000000015	2.01207511774037e-24 \\
27.2200000000015	1.97339813624474e-24 \\
27.2300000000015	1.93547302441508e-24 \\
27.2400000000015	1.8982851599593e-24 \\
27.2500000000015	1.8618202048886e-24 \\
27.2600000000015	1.82606409998845e-24 \\
27.2700000000015	1.79100305939719e-24 \\
27.2800000000015	1.75662356528998e-24 \\
27.2900000000015	1.72291236266618e-24 \\
27.3000000000015	1.68985645423798e-24 \\
27.3100000000015	1.65744309541852e-24 \\
27.3200000000015	1.62565978940743e-24 \\
27.3300000000015	1.5944942823719e-24 \\
27.3400000000015	1.56393455872148e-24 \\
27.3500000000015	1.53396883647471e-24 \\
27.3600000000015	1.50458556271595e-24 \\
27.3700000000015	1.47577340914039e-24 \\
27.3800000000015	1.44752126768584e-24 \\
27.3900000000015	1.41981824624933e-24 \\
27.4000000000015	1.39265366448705e-24 \\
27.4100000000015	1.36601704969601e-24 \\
27.4200000000015	1.33989813277566e-24 \\
27.4300000000015	1.3142868442681e-24 \\
27.4400000000015	1.28917331047532e-24 \\
27.4500000000015	1.26454784965184e-24 \\
27.4600000000015	1.24040096827147e-24 \\
27.4700000000015	1.21672335736659e-24 \\
27.4800000000015	1.19350588893866e-24 \\
27.4900000000015	1.17073961243851e-24 \\
27.5000000000015	1.14841575131503e-24 \\
27.5100000000015	1.12652569963103e-24 \\
27.5200000000015	1.10506101874486e-24 \\
27.5300000000015	1.08401343405652e-24 \\
27.5400000000015	1.06337483181717e-24 \\
27.5500000000015	1.04313725600048e-24 \\
27.5600000000015	1.023292905235e-24 \\
27.5700000000015	1.00383412979607e-24 \\
27.5800000000015	9.84753428656225e-25 \\
27.5900000000015	9.66043446593005e-25 \\
27.6000000000015	9.47696971352958e-25 \\
27.6100000000015	9.29706930870802e-25 \\
27.6200000000015	9.12066390542657e-25 \\
27.6300000000015	8.947685505523e-25 \\
27.6400000000015	8.77806743249405e-25 \\
27.6500000000015	8.61174430578766e-25 \\
27.6600000000015	8.44865201559511e-25 \\
27.6700000000015	8.28872769813329e-25 \\
27.6800000000015	8.1319097114076e-25 \\
27.6900000000015	7.97813761144617e-25 \\
27.7000000000015	7.82735212899627e-25 \\
27.7100000000015	7.67949514667373e-25 \\
27.7200000000015	7.5345096765569e-25 \\
27.7300000000015	7.39233983821615e-25 \\
27.7400000000015	7.25293083717071e-25 \\
27.7500000000015	7.11622894376445e-25 \\
27.7600000000015	6.98218147245241e-25 \\
27.7700000000015	6.85073676149021e-25 \\
27.7800000000015	6.72184415301837e-25 \\
27.7900000000015	6.59545397353407e-25 \\
27.8000000000015	6.47151751474253e-25 \\
27.8100000000015	6.34998701478097e-25 \\
27.8200000000015	6.23081563980766e-25 \\
27.8300000000016	6.11395746594901e-25 \\
27.8400000000016	5.99936746159791e-25 \\
27.8500000000016	5.88700147005625e-25 \\
27.8600000000016	5.77681619251514e-25 \\
27.8700000000016	5.66876917136613e-25 \\
27.8800000000016	5.56281877383712e-25 \\
27.8900000000016	5.45892417594653e-25 \\
27.9000000000016	5.3570453467697e-25 \\
27.9100000000016	5.25714303301122e-25 \\
27.9200000000016	5.15917874387761e-25 \\
27.9300000000016	5.06311473624412e-25 \\
27.9400000000016	4.96891400011022e-25 \\
27.9500000000016	4.87654024433807e-25 \\
27.9600000000016	4.78595788266852e-25 \\
27.9700000000016	4.69713202000915e-25 \\
27.9800000000016	4.61002843898919e-25 \\
27.9900000000016	4.52461358677613e-25 \\
28.0000000000016	4.44085456214883e-25 \\
28.0100000000016	4.35871910282228e-25 \\
28.0200000000016	4.27817557301909e-25 \\
28.0300000000016	4.19919295128282e-25 \\
28.0400000000016	4.1217408185287e-25 \\
28.0500000000016	4.04578934632682e-25 \\
28.0600000000016	3.97130928541357e-25 \\
28.0700000000016	3.89827195442669e-25 \\
28.0800000000016	3.82664922885976e-25 \\
28.0900000000016	3.75641353023175e-25 \\
28.1000000000016	3.68753781546748e-25 \\
28.1100000000016	3.61999556648503e-25 \\
28.1200000000016	3.55376077998584e-25 \\
28.1300000000016	3.48880795744388e-25 \\
28.1400000000016	3.42511209528973e-25 \\
28.1500000000016	3.36264867528602e-25 \\
28.1600000000016	3.30139365509039e-25 \\
28.1700000000016	3.24132345900241e-25 \\
28.1800000000016	3.18241496889086e-25 \\
28.1900000000016	3.12464551529784e-25 \\
28.2000000000016	3.06799286871641e-25 \\
28.2100000000016	3.01243523103823e-25 \\
28.2200000000016	2.95795122716807e-25 \\
28.2300000000016	2.90451989680182e-25 \\
28.2400000000016	2.85212068636492e-25 \\
28.2500000000016	2.80073344110811e-25 \\
28.2600000000016	2.75033839735736e-25 \\
28.2700000000016	2.7009161749151e-25 \\
28.2800000000016	2.65244776960977e-25 \\
28.2900000000016	2.60491454599084e-25 \\
28.3000000000016	2.55829823016642e-25 \\
28.3100000000016	2.51258090278082e-25 \\
28.3200000000016	2.46774499212922e-25 \\
28.3300000000016	2.42377326740688e-25 \\
28.3400000000016	2.38064883209027e-25 \\
28.3500000000016	2.33835511744752e-25 \\
28.3600000000016	2.29687587617578e-25 \\
28.3700000000016	2.2561951761629e-25 \\
28.3800000000016	2.21629739437116e-25 \\
28.3900000000016	2.17716721084057e-25 \\
28.4000000000016	2.13878960280953e-25 \\
28.4100000000016	2.10114983895048e-25 \\
28.4200000000016	2.06423347371836e-25 \\
28.4300000000016	2.02802634180968e-25 \\
28.4400000000016	1.99251455273012e-25 \\
28.4500000000016	1.95768448546841e-25 \\
28.4600000000016	1.92352278327456e-25 \\
28.4700000000017	1.89001634854042e-25 \\
28.4800000000017	1.85715233778041e-25 \\
28.4900000000017	1.82491815671075e-25 \\
28.5000000000017	1.79330145542499e-25 \\
28.5100000000017	1.76229012366424e-25 \\
28.5200000000017	1.73187228618e-25 \\
28.5300000000017	1.70203629818799e-25 \\
28.5400000000017	1.67277074091113e-25 \\
28.5500000000017	1.6440644172099e-25 \\
28.5600000000017	1.61590634729843e-25 \\
28.5700000000017	1.58828576454469e-25 \\
28.5800000000017	1.56119211135296e-25 \\
28.5900000000017	1.53461503512723e-25 \\
28.6000000000017	1.50854438431375e-25 \\
28.6100000000017	1.48297020452119e-25 \\
28.6200000000017	1.45788273471712e-25 \\
28.6300000000017	1.43327240349892e-25 \\
28.6400000000017	1.40912982543811e-25 \\
28.6500000000017	1.38544579749624e-25 \\
28.6600000000017	1.36221129551127e-25 \\
28.6700000000017	1.33941747075281e-25 \\
28.6800000000017	1.31705564654506e-25 \\
28.6900000000017	1.29511731495594e-25 \\
28.7000000000017	1.27359413355123e-25 \\
28.7100000000017	1.25247792221239e-25 \\
28.7200000000017	1.23176066001678e-25 \\
28.7300000000017	1.2114344821791e-25 \\
28.7400000000017	1.19149167705277e-25 \\
28.7500000000017	1.17192468319007e-25 \\
28.7600000000017	1.15272608646001e-25 \\
28.7700000000017	1.1338886172225e-25 \\
28.7800000000017	1.11540514755796e-25 \\
28.7900000000017	1.09726868855118e-25 \\
28.8000000000017	1.07947238762823e-25 \\
28.8100000000017	1.06200952594557e-25 \\
28.8200000000017	1.0448735158301e-25 \\
28.8300000000017	1.02805789826928e-25 \\
28.8400000000017	1.01155634045026e-25 \\
28.8500000000017	9.9536263334697e-26 \\
28.8600000000017	9.79470689354335e-26 \\
28.8700000000017	9.63874539968527e-26 \\
28.8800000000017	9.48568333512413e-26 \\
28.8900000000017	9.33546332905239e-26 \\
28.9000000000017	9.18802913475667e-26 \\
28.9100000000017	9.04332560817275e-26 \\
28.9200000000017	8.90129868685664e-26 \\
28.9300000000017	8.76189536936315e-26 \\
28.9400000000017	8.62506369502362e-26 \\
28.9500000000017	8.49075272411478e-26 \\
28.9600000000017	8.3589125184106e-26 \\
28.9700000000017	8.22949412210925e-26 \\
28.9800000000017	8.10244954312767e-26 \\
28.9900000000017	7.97773173475591e-26 \\
29.0000000000017	7.85529457766407e-26 \\
29.0100000000017	7.7350928622545e-26 \\
29.0200000000017	7.6170822713521e-26 \\
29.0300000000017	7.50121936322583e-26 \\
29.0400000000017	7.38746155493449e-26 \\
29.0500000000017	7.27576710599023e-26 \\
29.0600000000017	7.16609510233309e-26 \\
29.0700000000017	7.05840544061016e-26 \\
29.0800000000017	6.95265881275317e-26 \\
29.0900000000017	6.84881669084828e-26 \\
29.1000000000017	6.74684131229192e-26 \\
29.1100000000018	6.64669566522703e-26 \\
29.1200000000018	6.54834347425371e-26 \\
29.1300000000018	6.45174918640865e-26 \\
29.1400000000018	6.3568779574079e-26 \\
29.1500000000018	6.26369563814743e-26 \\
29.1600000000018	6.17216876145631e-26 \\
29.1700000000018	6.0822645290972e-26 \\
29.1800000000018	5.99395079900921e-26 \\
29.1900000000018	5.90719607278799e-26 \\
29.2000000000018	5.82196948339842e-26 \\
29.2100000000018	5.73824078311505e-26 \\
29.2200000000018	5.65598033168557e-26 \\
29.2300000000018	5.57515908471299e-26 \\
29.2400000000018	5.49574858225195e-26 \\
29.2500000000018	5.41772093761493e-26 \\
29.2600000000018	5.34104882638404e-26 \\
29.2700000000018	5.26570547562438e-26 \\
29.2800000000018	5.19166465329496e-26 \\
29.2900000000018	5.11890065785308e-26 \\
29.3000000000018	5.04738830804853e-26 \\
29.3100000000018	4.97710293290382e-26 \\
29.3200000000018	4.90802036187667e-26 \\
29.3300000000018	4.84011691520138e-26 \\
29.3400000000018	4.77336939440544e-26 \\
29.3500000000018	4.70775507299808e-26 \\
29.3600000000018	4.64325168732744e-26 \\
29.3700000000018	4.57983742760313e-26 \\
29.3800000000018	4.51749092908089e-26 \\
29.3900000000018	4.4561912634066e-26 \\
29.4000000000018	4.39591793011625e-26 \\
29.4100000000018	4.33665084828925e-26 \\
29.4200000000018	4.27837034835203e-26 \\
29.4300000000018	4.22105716402932e-26 \\
29.4400000000018	4.16469242444021e-26 \\
29.4500000000018	4.10925764633646e-26 \\
29.4600000000018	4.05473472648043e-26 \\
29.4700000000018	4.00110593416018e-26 \\
29.4800000000018	3.94835390383912e-26 \\
29.4900000000018	3.89646162793801e-26 \\
29.5000000000018	3.84541244974676e-26 \\
29.5100000000018	3.79519005646392e-26 \\
29.5200000000018	3.74577847236149e-26 \\
29.5300000000018	3.69716205207299e-26 \\
29.5400000000018	3.64932547400251e-26 \\
29.5500000000018	3.60225373385281e-26 \\
29.5600000000018	3.55593213827032e-26 \\
29.5700000000018	3.51034629860511e-26 \\
29.5800000000018	3.46548212478388e-26 \\
29.5900000000018	3.42132581929407e-26 \\
29.6000000000018	3.37786387127715e-26 \\
29.6100000000018	3.33508305072946e-26 \\
29.6200000000018	3.29297040280858e-26 \\
29.6300000000018	3.25151324224373e-26 \\
29.6400000000018	3.21069914784824e-26 \\
29.6500000000018	3.17051595713268e-26 \\
29.6600000000018	3.13095176101678e-26 \\
29.6700000000018	3.09199489863869e-26 \\
29.6800000000018	3.05363395225996e-26 \\
29.6900000000018	3.01585774226464e-26 \\
29.7000000000018	2.97865532225108e-26 \\
29.7100000000018	2.94201597421488e-26 \\
29.7200000000018	2.90592920382152e-26 \\
29.7300000000018	2.8703847357673e-26 \\
29.7400000000018	2.83537250922712e-26 \\
29.7500000000019	2.80088267338776e-26 \\
29.7600000000019	2.76690558306519e-26 \\
29.7700000000019	2.73343179440481e-26 \\
29.7800000000019	2.70045206066297e-26 \\
29.7900000000019	2.66795732806879e-26 \\
29.8000000000019	2.63593873176479e-26 \\
29.8100000000019	2.60438759182514e-26 \\
29.8200000000019	2.57329540935038e-26 \\
29.8300000000019	2.54265386263717e-26 \\
29.8400000000019	2.51245480342211e-26 \\
29.8500000000019	2.48269025319835e-26 \\
29.8600000000019	2.45335239960367e-26 \\
29.8700000000019	2.42443359287922e-26 \\
29.8800000000019	2.39592634239736e-26 \\
29.8900000000019	2.36782331325791e-26 \\
29.9000000000019	2.3401173229513e-26 \\
29.9100000000019	2.31280133808782e-26 \\
29.9200000000019	2.2858684711918e-26 \\
29.9300000000019	2.25931197755953e-26 \\
29.9400000000019	2.23312525218011e-26 \\
29.9500000000019	2.207301826718e-26 \\
29.9600000000019	2.18183536655624e-26 \\
29.9700000000019	2.15671966789951e-26 \\
29.9800000000019	2.13194865493581e-26 \\
29.9900000000019	2.10751637705594e-26 \\
30.0000000000019	2.08341700612963e-26 \\
};
\addplot [semithick, color1, dotted]
table [row sep=\\]{%
4.99999999999994	5.44354457203743e-08 \\
5.00999999999994	5.33769245125332e-08 \\
5.01999999999994	5.23389867156044e-08 \\
5.02999999999994	5.13212320761004e-08 \\
5.03999999999994	5.03232681236393e-08 \\
5.04999999999994	4.93447100195986e-08 \\
5.05999999999994	4.83851804087119e-08 \\
5.06999999999994	4.74443092735526e-08 \\
5.07999999999994	4.65217337918452e-08 \\
5.08999999999994	4.56170981965538e-08 \\
5.09999999999994	4.47300536386887e-08 \\
5.10999999999994	4.38602580527825e-08 \\
5.11999999999994	4.30073760249814e-08 \\
5.12999999999994	4.21710786637016e-08 \\
5.13999999999993	4.13510434728011e-08 \\
5.14999999999993	4.05469542272172e-08 \\
5.15999999999993	3.97585008510229e-08 \\
5.16999999999993	3.89853792978541e-08 \\
5.17999999999993	3.8227291433662e-08 \\
5.18999999999993	3.74839449217456e-08 \\
5.19999999999993	3.675505311002e-08 \\
5.20999999999993	3.60403349204761e-08 \\
5.21999999999993	3.53395147407905e-08 \\
5.22999999999993	3.46523223180428e-08 \\
5.23999999999993	3.39784926544994e-08 \\
5.24999999999993	3.33177659054247e-08 \\
5.25999999999993	3.26698872788779e-08 \\
5.26999999999993	3.20346069374601e-08 \\
5.27999999999993	3.14116799019705e-08 \\
5.28999999999993	3.08008659569364e-08 \\
5.29999999999993	3.02019295579811e-08 \\
5.30999999999993	2.96146397409919e-08 \\
5.31999999999993	2.90387700330549e-08 \\
5.32999999999993	2.84740983651218e-08 \\
5.33999999999993	2.79204069863745e-08 \\
5.34999999999993	2.73774823802558e-08 \\
5.35999999999993	2.68451151821317e-08 \\
5.36999999999993	2.63231000985556e-08 \\
5.37999999999993	2.58112358281026e-08 \\
5.38999999999993	2.53093249837424e-08 \\
5.39999999999993	2.48171740167227e-08 \\
5.40999999999993	2.43345931419316e-08 \\
5.41999999999993	2.38613962647123e-08 \\
5.42999999999993	2.33974009091008e-08 \\
5.43999999999993	2.29424281474583e-08 \\
5.44999999999993	2.24963025314726e-08 \\
5.45999999999993	2.20588520245016e-08 \\
5.46999999999993	2.1629907935231e-08 \\
5.47999999999993	2.12093048526238e-08 \\
5.48999999999993	2.07968805821329e-08 \\
5.49999999999993	2.03924760831562e-08 \\
5.50999999999993	1.99959354077056e-08 \\
5.51999999999993	1.96071056402705e-08 \\
5.52999999999993	1.92258368388499e-08 \\
5.53999999999993	1.88519819771306e-08 \\
5.54999999999993	1.84853968877913e-08 \\
5.55999999999993	1.81259402069073e-08 \\
5.56999999999993	1.77734733194379e-08 \\
5.57999999999993	1.74278603057728e-08 \\
5.58999999999993	1.70889678893184e-08 \\
5.59999999999993	1.6756665385103e-08 \\
5.60999999999992	1.64308246493821e-08 \\
5.61999999999992	1.61113200302221e-08 \\
5.62999999999992	1.57980283190472e-08 \\
5.63999999999992	1.54908287031263e-08 \\
5.64999999999992	1.51896027189849e-08 \\
5.65999999999992	1.48942342067233e-08 \\
5.66999999999992	1.46046092652219e-08 \\
5.67999999999992	1.43206162082185e-08 \\
5.68999999999992	1.40421455212397e-08 \\
5.69999999999992	1.3769089819369e-08 \\
5.70999999999992	1.35013438058369e-08 \\
5.71999999999992	1.32388042314162e-08 \\
5.72999999999992	1.2981369854606e-08 \\
5.73999999999992	1.27289414025912e-08 \\
5.74999999999992	1.24814215329602e-08 \\
5.75999999999992	1.22387147961677e-08 \\
5.76999999999992	1.20007275987263e-08 \\
5.77999999999992	1.17673681671157e-08 \\
5.78999999999992	1.15385465123919e-08 \\
5.79999999999992	1.13141743954854e-08 \\
5.80999999999992	1.10941652931746e-08 \\
5.81999999999992	1.08784343647195e-08 \\
5.82999999999992	1.06668984191462e-08 \\
5.83999999999992	1.04594758831657e-08 \\
5.84999999999992	1.02560867697173e-08 \\
5.85999999999992	1.00566526471243e-08 \\
5.86999999999992	9.86109660884815e-09 \\
5.87999999999992	9.66934324383201e-09 \\
5.88999999999992	9.48131860742016e-09 \\
5.89999999999992	9.29695019284326e-09 \\
5.90999999999992	9.11616690325805e-09 \\
5.91999999999992	8.93889902433067e-09 \\
5.92999999999992	8.76507819735317e-09 \\
5.93999999999992	8.59463739288282e-09 \\
5.94999999999992	8.42751088489382e-09 \\
5.95999999999992	8.26363422543198e-09 \\
5.96999999999992	8.10294421976189e-09 \\
5.97999999999992	7.94537890199761e-09 \\
5.98999999999992	7.79087751120714e-09 \\
5.99999999999992	7.63938046798153e-09 \\
6.00999999999992	7.49082935145969e-09 \\
6.01999999999992	7.34516687679991e-09 \\
6.02999999999992	7.2023368730894e-09 \\
6.03999999999992	7.06228426168354e-09 \\
6.04999999999992	6.92495503496617e-09 \\
6.05999999999992	6.79029623552304e-09 \\
6.06999999999992	6.65825593572011e-09 \\
6.07999999999991	6.52878321767905e-09 \\
6.08999999999991	6.40182815364211e-09 \\
6.09999999999991	6.27734178671873e-09 \\
6.10999999999991	6.15527611200668e-09 \\
6.11999999999991	6.03558405808018e-09 \\
6.12999999999991	5.91821946883802e-09 \\
6.13999999999991	5.80313708570475e-09 \\
6.14999999999991	5.69029253017779e-09 \\
6.15999999999991	5.57964228671412e-09 \\
6.16999999999991	5.4711436859496e-09 \\
6.17999999999991	5.36475488824466e-09 \\
6.18999999999991	5.26043486754993e-09 \\
6.19999999999991	5.15814339558567e-09 \\
6.20999999999991	5.0578410263287e-09 \\
6.21999999999991	4.95948908080116e-09 \\
6.22999999999991	4.86304963215494e-09 \\
6.23999999999991	4.76848549104618e-09 \\
6.24999999999991	4.6757601912942e-09 \\
6.25999999999991	4.58483797581923e-09 \\
6.26999999999991	4.49568378285369e-09 \\
6.27999999999991	4.40826323242148e-09 \\
6.28999999999991	4.32254261308029e-09 \\
6.29999999999991	4.23848886892165e-09 \\
6.30999999999991	4.15606958682375e-09 \\
6.31999999999991	4.07525298395227e-09 \\
6.32999999999991	3.99600789550402e-09 \\
6.33999999999991	3.91830376268917e-09 \\
6.34999999999991	3.84211062094702e-09 \\
6.35999999999991	3.76739908839091e-09 \\
6.36999999999991	3.69414035447794e-09 \\
6.37999999999991	3.62230616889888e-09 \\
6.38999999999991	3.5518688306842e-09 \\
6.39999999999991	3.48280117752192e-09 \\
6.40999999999991	3.41507657528318e-09 \\
6.41999999999991	3.34866890775149e-09 \\
6.42999999999991	3.28355256655165e-09 \\
6.43999999999991	3.21970244127464e-09 \\
6.44999999999991	3.15709390979437e-09 \\
6.45999999999991	3.09570282877283e-09 \\
6.46999999999991	3.03550552434985e-09 \\
6.47999999999991	2.97647878301392e-09 \\
6.48999999999991	2.91859984265043e-09 \\
6.49999999999991	2.86184638376417e-09 \\
6.50999999999991	2.80619652087228e-09 \\
6.51999999999991	2.75162879406479e-09 \\
6.52999999999991	2.69812216072913e-09 \\
6.53999999999991	2.64565598743556e-09 \\
6.5499999999999	2.5942100419805e-09 \\
6.5599999999999	2.54376448558446e-09 \\
6.5699999999999	2.49429986524176e-09 \\
6.5799999999999	2.44579710621897e-09 \\
6.5899999999999	2.39823750469926e-09 \\
6.5999999999999	2.35160272056974e-09 \\
6.6099999999999	2.30587477034909e-09 \\
6.6199999999999	2.26103602025273e-09 \\
6.6299999999999	2.21706917939275e-09 \\
6.6399999999999	2.17395729311017e-09 \\
6.6499999999999	2.13168373643685e-09 \\
6.6599999999999	2.09023220768444e-09 \\
6.6699999999999	2.04958672215812e-09 \\
6.6799999999999	2.00973160599248e-09 \\
6.6899999999999	1.97065149010734e-09 \\
6.6999999999999	1.93233130428104e-09 \\
6.7099999999999	1.89475627133902e-09 \\
6.7199999999999	1.85791190145538e-09 \\
6.7299999999999	1.82178398656527e-09 \\
6.7399999999999	1.78635859488592e-09 \\
6.7499999999999	1.75162206554419e-09 \\
6.7599999999999	1.71756100330865e-09 \\
6.7699999999999	1.68416227342404e-09 \\
6.7799999999999	1.65141299654621e-09 \\
6.7899999999999	1.61930054377549e-09 \\
6.7999999999999	1.58781253178676e-09 \\
6.8099999999999	1.5569368180541e-09 \\
6.8199999999999	1.52666149616834e-09 \\
6.8299999999999	1.49697489124571e-09 \\
6.8399999999999	1.46786555542564e-09 \\
6.8499999999999	1.43932226345631e-09 \\
6.8599999999999	1.41133400836582e-09 \\
6.8699999999999	1.38388999721771e-09 \\
6.8799999999999	1.3569796469489e-09 \\
6.8899999999999	1.33059258028865e-09 \\
6.8999999999999	1.3047186217568e-09 \\
6.9099999999999	1.2793477937399e-09 \\
6.9199999999999	1.25447031264358e-09 \\
6.9299999999999	1.23007658511977e-09 \\
6.9399999999999	1.20615720436726e-09 \\
6.9499999999999	1.18270294650426e-09 \\
6.9599999999999	1.15970476701141e-09 \\
6.9699999999999	1.13715379724399e-09 \\
6.9799999999999	1.11504134101202e-09 \\
6.9899999999999	1.09335887122673e-09 \\
6.9999999999999	1.07209802661236e-09 \\
7.00999999999989	1.05125060848185e-09 \\
7.01999999999989	1.03080857757518e-09 \\
7.02999999999989	1.01076405095933e-09 \\
7.03999999999989	9.91109298988351e-10 \\
7.04999999999989	9.71836742322667e-10 \\
7.05999999999989	9.52938949006305e-10 \\
7.06999999999989	9.34408631600942e-10 \\
7.07999999999989	9.16238644375704e-10 \\
7.08999999999989	8.984219805516e-10 \\
7.09999999999989	8.80951769599538e-10 \\
7.10999999999989	8.63821274590894e-10 \\
7.11999999999989	8.47023889599582e-10 \\
7.12999999999989	8.30553137154662e-10 \\
7.13999999999989	8.14402665742465e-10 \\
7.14999999999989	7.98566247357302e-10 \\
7.15999999999989	7.83037775099798e-10 \\
7.16999999999989	7.67811260821921e-10 \\
7.17999999999989	7.5288083281782e-10 \\
7.18999999999989	7.38240733559547e-10 \\
7.19999999999989	7.23885317476815e-10 \\
7.20999999999989	7.09809048779943e-10 \\
7.21999999999989	6.96006499325116e-10 \\
7.22999999999989	6.82472346521162e-10 \\
7.23999999999989	6.69201371277044e-10 \\
7.24999999999989	6.56188455989239e-10 \\
7.25999999999989	6.43428582568287e-10 \\
7.26999999999989	6.30916830503682e-10 \\
7.27999999999989	6.18648374966409e-10 \\
7.28999999999989	6.06618484948384e-10 \\
7.29999999999989	5.9482252143805e-10 \\
7.30999999999989	5.83255935631478e-10 \\
7.31999999999989	5.71914267178234e-10 \\
7.32999999999989	5.60793142461357e-10 \\
7.33999999999989	5.498882729108e-10 \\
7.34999999999989	5.39195453349641e-10 \\
7.35999999999989	5.28710560372482e-10 \\
7.36999999999989	5.18429550755355e-10 \\
7.37999999999989	5.08348459896561e-10 \\
7.38999999999989	4.98463400287828e-10 \\
7.39999999999989	4.88770560015194e-10 \\
7.40999999999989	4.79266201289041e-10 \\
7.41999999999989	4.69946659002719e-10 \\
7.42999999999989	4.60808339319185e-10 \\
7.43999999999989	4.51847718285144e-10 \\
7.44999999999989	4.43061340472123e-10 \\
7.45999999999989	4.34445817643976e-10 \\
7.46999999999989	4.25997827450303e-10 \\
7.47999999999988	4.17714112145266e-10 \\
7.48999999999988	4.09591477331333e-10 \\
7.49999999999988	4.01626790727437e-10 \\
7.50999999999988	3.93816980961096e-10 \\
7.51999999999988	3.86159036384016e-10 \\
7.52999999999988	3.78650003910733e-10 \\
7.53999999999988	3.71286987879827e-10 \\
7.54999999999988	3.64067148937292e-10 \\
7.55999999999988	3.56987702941608e-10 \\
7.56999999999988	3.50045919890116e-10 \\
7.57999999999988	3.43239122866256e-10 \\
7.58999999999988	3.36564687007293e-10 \\
7.59999999999988	3.30020038492103e-10 \\
7.60999999999988	3.23602653548643e-10 \\
7.61999999999988	3.17310057480735e-10 \\
7.62999999999988	3.11139823713752e-10 \\
7.63999999999988	3.05089572858882e-10 \\
7.64999999999988	2.99156971795575e-10 \\
7.65999999999988	2.93339732771837e-10 \\
7.66999999999988	2.87635612522019e-10 \\
7.67999999999988	2.82042411401762e-10 \\
7.68999999999988	2.76557972539757e-10 \\
7.69999999999988	2.71180181006009e-10 \\
7.70999999999988	2.65906962996266e-10 \\
7.71999999999988	2.60736285032316e-10 \\
7.72999999999988	2.55666153177823e-10 \\
7.73999999999988	2.50694612269422e-10 \\
7.74999999999988	2.45819745162762e-10 \\
7.75999999999988	2.41039671993204e-10 \\
7.76999999999988	2.36352549450908e-10 \\
7.77999999999988	2.31756570070006e-10 \\
7.78999999999988	2.27249961531596e-10 \\
7.79999999999988	2.228309859803e-10 \\
7.80999999999988	2.18497939354101e-10 \\
7.81999999999988	2.14249150727221e-10 \\
7.82999999999988	2.10082981665767e-10 \\
7.83999999999988	2.05997825595914e-10 \\
7.84999999999988	2.01992107184376e-10 \\
7.85999999999988	1.98064281730911e-10 \\
7.86999999999988	1.94212834572658e-10 \\
7.87999999999988	1.9043628050004e-10 \\
7.88999999999988	1.86733163184033e-10 \\
7.89999999999988	1.83102054614575e-10 \\
7.90999999999988	1.79541554549885e-10 \\
7.91999999999988	1.76050289976503e-10 \\
7.92999999999988	1.72626914579818e-10 \\
7.93999999999988	1.69270108224901e-10 \\
7.94999999999987	1.65978576447426e-10 \\
7.95999999999987	1.62751049954498e-10 \\
7.96999999999987	1.59586284135179e-10 \\
7.97999999999987	1.5648305858054e-10 \\
7.98999999999987	1.5344017661304e-10 \\
7.99999999999987	1.50456464825061e-10 \\
8.00999999999987	1.47530772626412e-10 \\
8.01999999999987	1.44661971800633e-10 \\
8.02999999999987	1.41848956069933e-10 \\
8.03999999999987	1.39090640668578e-10 \\
8.04999999999987	1.36385961924581e-10 \\
8.05999999999987	1.33733876849526e-10 \\
8.06999999999987	1.31133362736366e-10 \\
8.07999999999987	1.28583416765041e-10 \\
8.08999999999987	1.2608305561577e-10 \\
8.09999999999987	1.23631315089858e-10 \\
8.10999999999987	1.21227249737879e-10 \\
8.11999999999987	1.18869932495086e-10 \\
8.12999999999987	1.16558454323913e-10 \\
8.13999999999987	1.14291923863433e-10 \\
8.14999999999987	1.12069467085623e-10 \\
8.15999999999987	1.09890226958317e-10 \\
8.16999999999987	1.07753363114722e-10 \\
8.17999999999987	1.05658051529344e-10 \\
8.18999999999987	1.03603484200228e-10 \\
8.19999999999987	1.01588868837372e-10 \\
8.20999999999987	9.96134285572038e-11 \\
8.21999999999987	9.7676401582993e-11 \\
8.22999999999987	9.5777040951093e-11 \\
8.23999999999987	9.39146142228951e-11 \\
8.24999999999987	9.20884032023811e-11 \\
8.25999999999987	9.02977036591703e-11 \\
8.26999999999987	8.85418250569529e-11 \\
8.27999999999987	8.68200902872007e-11 \\
8.28999999999987	8.51318354080587e-11 \\
8.29999999999987	8.34764093883149e-11 \\
8.30999999999987	8.18531738563447e-11 \\
8.31999999999987	8.02615028539408e-11 \\
8.32999999999987	7.87007825949297e-11 \\
8.33999999999987	7.71704112284795e-11 \\
8.34999999999987	7.56697986070129e-11 \\
8.35999999999987	7.41983660586317e-11 \\
8.36999999999987	7.27555461639686e-11 \\
8.37999999999987	7.13407825373746e-11 \\
8.38999999999987	6.99535296123649e-11 \\
8.39999999999987	6.85932524312357e-11 \\
8.40999999999987	6.72594264387707e-11 \\
8.41999999999986	6.59515372799606e-11 \\
8.42999999999986	6.46690806016565e-11 \\
8.43999999999986	6.34115618580778e-11 \\
8.44999999999986	6.21784961201046e-11 \\
8.45999999999986	6.09694078882769e-11 \\
8.46999999999986	5.97838309094318e-11 \\
8.47999999999986	5.86213079969037e-11 \\
8.48999999999986	5.74813908542231e-11 \\
8.49999999999986	5.63636399022433e-11 \\
8.50999999999986	5.5267624109627e-11 \\
8.51999999999986	5.41929208266311e-11 \\
8.52999999999986	5.31391156221232e-11 \\
8.53999999999986	5.21058021237664e-11 \\
8.54999999999986	5.10925818613127e-11 \\
8.55999999999986	5.0099064112944e-11 \\
8.56999999999986	4.91248657545996e-11 \\
8.57999999999986	4.81696111122348e-11 \\
8.58999999999986	4.7232931816952e-11 \\
8.59999999999986	4.63144666629496e-11 \\
8.60999999999986	4.54138614682313e-11 \\
8.61999999999986	4.45307689380255e-11 \\
8.62999999999986	4.36648485308611e-11 \\
8.63999999999986	4.28157663272449e-11 \\
8.64999999999986	4.19831949008958e-11 \\
8.65999999999986	4.1166813192481e-11 \\
8.66999999999986	4.03663063858075e-11 \\
8.67999999999986	3.95813657864217e-11 \\
8.68999999999986	3.88116887025696e-11 \\
8.69999999999986	3.8056978328472e-11 \\
8.70999999999986	3.73169436298683e-11 \\
8.71999999999986	3.65912992317874e-11 \\
8.72999999999986	3.58797653085002e-11 \\
8.73999999999986	3.51820674756121e-11 \\
8.74999999999986	3.44979366842536e-11 \\
8.75999999999986	3.38271091173293e-11 \\
8.76999999999986	3.31693260877831e-11 \\
8.77999999999986	3.25243339388426e-11 \\
8.78999999999986	3.18918839462033e-11 \\
8.79999999999986	3.1271732222114e-11 \\
8.80999999999986	3.06636396213283e-11 \\
8.81999999999986	3.00673716488842e-11 \\
8.82999999999986	2.94826983696781e-11 \\
8.83999999999986	2.89093943197949e-11 \\
8.84999999999986	2.83472384195652e-11 \\
8.85999999999986	2.77960138883108e-11 \\
8.86999999999986	2.72555081607494e-11 \\
8.87999999999986	2.6725512805024e-11 \\
8.88999999999985	2.62058234423271e-11 \\
8.89999999999985	2.56962396680868e-11 \\
8.90999999999985	2.51965649746866e-11 \\
8.91999999999985	2.47066066756867e-11 \\
8.92999999999985	2.42261758315205e-11 \\
8.93999999999985	2.37550871766342e-11 \\
8.94999999999985	2.32931590480441e-11 \\
8.95999999999985	2.28402133152834e-11 \\
8.96999999999985	2.23960753117107e-11 \\
8.97999999999985	2.1960573767154e-11 \\
8.98999999999985	2.15335407418657e-11 \\
8.99999999999985	2.11148115617601e-11 \\
9.00999999999985	2.07042247549119e-11 \\
9.01999999999985	2.03016219892881e-11 \\
9.02999999999985	1.99068480116923e-11 \\
9.03999999999985	1.95197505878945e-11 \\
9.04999999999985	1.91401804439263e-11 \\
9.05999999999985	1.87679912085175e-11 \\
9.06999999999985	1.84030393566518e-11 \\
9.07999999999985	1.80451841542196e-11 \\
9.08999999999985	1.76942876037484e-11 \\
9.09999999999985	1.73502143911873e-11 \\
9.10999999999985	1.70128318337264e-11 \\
9.11999999999985	1.66820098286319e-11 \\
9.12999999999985	1.63576208030744e-11 \\
9.13999999999985	1.60395396649348e-11 \\
9.14999999999985	1.57276437545649e-11 \\
9.15999999999985	1.54218127974879e-11 \\
9.16999999999985	1.51219288580168e-11 \\
9.17999999999985	1.48278762937758e-11 \\
9.18999999999985	1.45395417111064e-11 \\
9.19999999999985	1.42568139213396e-11 \\
9.20999999999985	1.39795838979187e-11 \\
9.21999999999985	1.3707744734357e-11 \\
9.22999999999985	1.34411916030108e-11 \\
9.23999999999985	1.31798217146567e-11 \\
9.24999999999985	1.29235342788526e-11 \\
9.25999999999985	1.26722304650711e-11 \\
9.26999999999985	1.24258133645879e-11 \\
9.27999999999985	1.21841879531114e-11 \\
9.28999999999985	1.19472610541393e-11 \\
9.29999999999985	1.17149413030275e-11 \\
9.30999999999985	1.14871391117573e-11 \\
9.31999999999985	1.12637666343889e-11 \\
9.32999999999985	1.10447377331851e-11 \\
9.33999999999985	1.08299679453951e-11 \\
9.34999999999985	1.06193744506835e-11 \\
9.35999999999984	1.04128760391926e-11 \\
9.36999999999984	1.02103930802264e-11 \\
9.37999999999984	1.00118474915427e-11 \\
9.38999999999984	9.81716270924279e-12 \\
9.39999999999984	9.62626365824688e-12 \\
9.40999999999984	9.43907672334296e-12 \\
9.41999999999984	9.25552972079942e-12 \\
9.42999999999984	9.07555187052893e-12 \\
9.43999999999984	8.89907376879416e-12 \\
9.44999999999984	8.7260273614441e-12 \\
9.45999999999984	8.55634591767056e-12 \\
9.46999999999984	8.38996400427533e-12 \\
9.47999999999984	8.22681746043753e-12 \\
9.48999999999984	8.06684337297175e-12 \\
9.49999999999984	7.90998005206711e-12 \\
9.50999999999984	7.75616700749825e-12 \\
9.51999999999984	7.60534492529896e-12 \\
9.52999999999984	7.45745564488912e-12 \\
9.53999999999984	7.31244213664672e-12 \\
9.54999999999984	7.17024847991593e-12 \\
9.55999999999984	7.0308198414426e-12 \\
9.56999999999984	6.89410245422937e-12 \\
9.57999999999984	6.76004359680186e-12 \\
9.58999999999984	6.62859157287793e-12 \\
9.59999999999984	6.49969569143241e-12 \\
9.60999999999984	6.37330624714942e-12 \\
9.61999999999984	6.24937450125488e-12 \\
9.62999999999984	6.12785266272159e-12 \\
9.63999999999984	6.0086938698399e-12 \\
9.64999999999984	5.89185217214679e-12 \\
9.65999999999984	5.77728251270617e-12 \\
9.66999999999984	5.66494071073392e-12 \\
9.67999999999984	5.55478344456077e-12 \\
9.68999999999984	5.4467682349263e-12 \\
9.69999999999984	5.34085342859808e-12 \\
9.70999999999984	5.23699818230905e-12 \\
9.71999999999984	5.13516244700756e-12 \\
9.72999999999984	5.03530695241332e-12 \\
9.73999999999984	4.93739319187393e-12 \\
9.74999999999984	4.84138340751586e-12 \\
9.75999999999984	4.74724057568401e-12 \\
9.76999999999984	4.65492839266454e-12 \\
9.77999999999984	4.56441126068536e-12 \\
9.78999999999984	4.47565427418869e-12 \\
9.79999999999984	4.38862320637067e-12 \\
9.80999999999984	4.30328449598279e-12 \\
9.81999999999984	4.21960523438971e-12 \\
9.82999999999983	4.13755315287903e-12 \\
9.83999999999983	4.05709661021765e-12 \\
9.84999999999983	3.97820458045022e-12 \\
9.85999999999983	3.9008466409347e-12 \\
9.86999999999983	3.82499296061074e-12 \\
9.87999999999983	3.75061428849612e-12 \\
9.88999999999983	3.67768194240681e-12 \\
9.89999999999983	3.60616779789646e-12 \\
9.90999999999983	3.53604427741102e-12 \\
9.91999999999983	3.46728433965408e-12 \\
9.92999999999983	3.39986146915914e-12 \\
9.93999999999983	3.33374966606464e-12 \\
9.94999999999983	3.26892343608777e-12 \\
9.95999999999983	3.20535778069327e-12 \\
9.96999999999983	3.14302818745339e-12 \\
9.97999999999983	3.08191062059536e-12 \\
9.98999999999983	3.02198151173258e-12 \\
9.99999999999983	2.96321775077607e-12 \\
10.0099999999998	2.90559667702277e-12 \\
10.0199999999998	2.84909607041692e-12 \\
10.0299999999998	2.79369414298153e-12 \\
10.0399999999998	2.73936953041645e-12 \\
10.0499999999998	2.6861012838597e-12 \\
10.0599999999998	2.63386886180919e-12 \\
10.0699999999998	2.58265212220134e-12 \\
10.0799999999998	2.53243131464392e-12 \\
10.0899999999998	2.48318707279971e-12 \\
10.0999999999998	2.43490040691848e-12 \\
10.1099999999998	2.38755269651406e-12 \\
10.1199999999998	2.34112568318381e-12 \\
10.1299999999998	2.29560146356776e-12 \\
10.1399999999998	2.2509624824447e-12 \\
10.1499999999998	2.20719152596238e-12 \\
10.1599999999998	2.16427171499951e-12 \\
10.1699999999998	2.12218649865672e-12 \\
10.1799999999998	2.08091964787422e-12 \\
10.1899999999998	2.04045524917336e-12 \\
10.1999999999998	2.00077769852014e-12 \\
10.2099999999998	1.96187169530786e-12 \\
10.2199999999998	1.92372223645684e-12 \\
10.2299999999998	1.88631461062889e-12 \\
10.2399999999998	1.8496343925543e-12 \\
10.2499999999998	1.81366743746904e-12 \\
10.2599999999998	1.77839987566026e-12 \\
10.2699999999998	1.74381810711779e-12 \\
10.2799999999998	1.70990879628963e-12 \\
10.2899999999998	1.67665886693948e-12 \\
10.2999999999998	1.64405549710419e-12 \\
10.3099999999998	1.61208611414934e-12 \\
10.3199999999998	1.58073838992093e-12 \\
10.3299999999998	1.55000023599132e-12 \\
10.3399999999998	1.51985979899768e-12 \\
10.3499999999998	1.49030545607105e-12 \\
10.3599999999998	1.46132581035425e-12 \\
10.3699999999998	1.43290968660703e-12 \\
10.3799999999998	1.40504612689658e-12 \\
10.3899999999998	1.37772438637195e-12 \\
10.3999999999998	1.35093392912051e-12 \\
10.4099999999998	1.32466442410513e-12 \\
10.4199999999998	1.29890574118021e-12 \\
10.4299999999998	1.2736479471853e-12 \\
10.4399999999998	1.24888130211466e-12 \\
10.4499999999998	1.22459625536121e-12 \\
10.4599999999998	1.20078344203363e-12 \\
10.4699999999998	1.17743367934507e-12 \\
10.4799999999998	1.15453796307197e-12 \\
10.4899999999998	1.1320874640819e-12 \\
10.4999999999998	1.11007352492877e-12 \\
10.5099999999998	1.08848765651436e-12 \\
10.5199999999998	1.06732153481469e-12 \\
10.5299999999998	1.04656699767007e-12 \\
10.5399999999998	1.02621604163766e-12 \\
10.5499999999998	1.00626081890503e-12 \\
10.5599999999998	9.86693634263939e-13 \\
10.5699999999998	9.67506942142868e-13 \\
10.5799999999998	9.48693343697245e-13 \\
10.5899999999998	9.3024558395629e-13 \\
10.5999999999998	9.12156549025331e-13 \\
10.6099999999998	8.94419263342503e-13 \\
10.6199999999998	8.77026886988814e-13 \\
10.6299999999998	8.59972713050506e-13 \\
10.6399999999998	8.43250165032721e-13 \\
10.6499999999998	8.26852794323428e-13 \\
10.6599999999998	8.10774277706699e-13 \\
10.6699999999998	7.9500841492433e-13 \\
10.6799999999998	7.79549126284861e-13 \\
10.6899999999998	7.64390450319106e-13 \\
10.6999999999998	7.49526541481283e-13 \\
10.7099999999998	7.34951667894812e-13 \\
10.7199999999998	7.2066020914198e-13 \\
10.7299999999998	7.06646654096567e-13 \\
10.7399999999998	6.92905598798638e-13 \\
10.7499999999998	6.79431744370629e-13 \\
10.7599999999998	6.66219894973984e-13 \\
10.7699999999998	6.53264955805522e-13 \\
10.7799999999998	6.40561931132746e-13 \\
10.7899999999998	6.28105922367378e-13 \\
10.7999999999998	6.1589212617635e-13 \\
10.8099999999998	6.03915832629516e-13 \\
10.8199999999998	5.92172423383395e-13 \\
10.8299999999998	5.80657369900232e-13 \\
10.8399999999998	5.69366231701679e-13 \\
10.8499999999998	5.58294654656446e-13 \\
10.8599999999998	5.4743836930124e-13 \\
10.8699999999998	5.36793189194368e-13 \\
10.8799999999998	5.26355009301332e-13 \\
10.8899999999998	5.16119804411839e-13 \\
10.8999999999998	5.06083627587587e-13 \\
10.9099999999998	4.9624260864022e-13 \\
10.9199999999998	4.865929526389e-13 \\
10.9299999999998	4.77130938446896e-13 \\
10.9399999999998	4.67852917286613e-13 \\
10.9499999999998	4.58755311332542e-13 \\
10.9599999999998	4.49834612331569e-13 \\
10.9699999999998	4.41087380250108e-13 \\
10.9799999999998	4.32510241947537e-13 \\
10.9899999999998	4.24099889875437e-13 \\
10.9999999999998	4.15853080802133e-13 \\
11.0099999999998	4.07766634562007e-13 \\
11.0199999999998	3.99837432829167e-13 \\
11.0299999999998	3.92062417914943e-13 \\
11.0399999999998	3.84438591588762e-13 \\
11.0499999999998	3.76963013921966e-13 \\
11.0599999999998	3.69632802154109e-13 \\
11.0699999999998	3.62445129581284e-13 \\
11.0799999999998	3.5539722446609e-13 \\
11.0899999999998	3.48486368968779e-13 \\
11.0999999999998	3.41709898099195e-13 \\
11.1099999999998	3.35065198689086e-13 \\
11.1199999999998	3.28549708384408e-13 \\
11.1299999999998	3.22160914657223e-13 \\
11.1399999999998	3.158963538368e-13 \\
11.1499999999998	3.09753610159571e-13 \\
11.1599999999998	3.03730314837558e-13 \\
11.1699999999998	2.97824145144904e-13 \\
11.1799999999998	2.92032823522181e-13 \\
11.1899999999998	2.86354116698104e-13 \\
11.1999999999998	2.80785834828335e-13 \\
11.2099999999998	2.75325830651023e-13 \\
11.2199999999998	2.69971998658764e-13 \\
11.2299999999998	2.6472227428668e-13 \\
11.2399999999998	2.5957463311626e-13 \\
11.2499999999998	2.54527090094704e-13 \\
11.2599999999998	2.4957769876944e-13 \\
11.2699999999998	2.4472455053752e-13 \\
11.2799999999998	2.39965773909622e-13 \\
11.2899999999998	2.35299533788357e-13 \\
11.2999999999998	2.30724030760615e-13 \\
11.3099999999998	2.26237500403663e-13 \\
11.3199999999998	2.21838212604746e-13 \\
11.3299999999998	2.17524470893915e-13 \\
11.3399999999998	2.13294611789824e-13 \\
11.3499999999998	2.09147004158253e-13 \\
11.3599999999998	2.05080048583109e-13 \\
11.3699999999998	2.01092176749646e-13 \\
11.3799999999998	1.97181850839689e-13 \\
11.3899999999998	1.93347562938616e-13 \\
11.3999999999998	1.89587834453867e-13 \\
11.4099999999998	1.85901215544766e-13 \\
11.4199999999998	1.82286284563427e-13 \\
11.4299999999998	1.78741647506534e-13 \\
11.4399999999998	1.75265937477778e-13 \\
11.4499999999998	1.7185781416075e-13 \\
11.4599999999998	1.68515963302087e-13 \\
11.4699999999998	1.65239096204657e-13 \\
11.4799999999998	1.62025949230614e-13 \\
11.4899999999998	1.58875283314105e-13 \\
11.4999999999998	1.55785883483457e-13 \\
11.5099999999998	1.52756558392659e-13 \\
11.5199999999998	1.49786139861946e-13 \\
11.5299999999998	1.46873482427322e-13 \\
11.5399999999998	1.44017462898844e-13 \\
11.5499999999998	1.41216979927492e-13 \\
11.5599999999998	1.38470953580461e-13 \\
11.5699999999998	1.35778324924717e-13 \\
11.5799999999998	1.33138055618643e-13 \\
11.5899999999998	1.30549127511634e-13 \\
11.5999999999998	1.2801054225147e-13 \\
11.6099999999998	1.25521320899329e-13 \\
11.6199999999998	1.23080503552289e-13 \\
11.6299999999998	1.20687148973159e-13 \\
11.6399999999998	1.18340334227521e-13 \\
11.6499999999998	1.16039154327823e-13 \\
11.6599999999998	1.13782721884394e-13 \\
11.6699999999998	1.11570166763248e-13 \\
11.6799999999998	1.09400635750534e-13 \\
11.6899999999998	1.07273292223522e-13 \\
11.6999999999998	1.0518731582798e-13 \\
11.7099999999998	1.03141902161823e-13 \\
11.7199999999998	1.01136262464921e-13 \\
11.7299999999998	9.91696233149298e-14 \\
11.7399999999998	9.72412263290448e-14 \\
11.7499999999998	9.53503278715489e-14 \\
11.7599999999998	9.34961987670479e-14 \\
11.7699999999998	9.16781240192849e-14 \\
11.7799999999998	8.98954025354194e-14 \\
11.7899999999998	8.81473468556709e-14 \\
11.7999999999998	8.64332828882159e-14 \\
11.8099999999998	8.47525496492435e-14 \\
11.8199999999998	8.31044990080646e-14 \\
11.8299999999998	8.1488495437176e-14 \\
11.8399999999998	7.99039157671865e-14 \\
11.8499999999998	7.83501489465091e-14 \\
11.8599999999998	7.68265958057228e-14 \\
11.8699999999998	7.53326688265202e-14 \\
11.8799999999998	7.38677919151458e-14 \\
11.8899999999998	7.24314001802417e-14 \\
11.8999999999998	7.10229397150102e-14 \\
11.9099999999998	6.96418673836152e-14 \\
11.9199999999998	6.82876506117368e-14 \\
11.9299999999998	6.69597671811965e-14 \\
11.9399999999998	6.56577050285783e-14 \\
11.9499999999998	6.43809620477652e-14 \\
11.9599999999998	6.31290458963143e-14 \\
11.9699999999998	6.19014738055983e-14 \\
11.9799999999998	6.06977723946384e-14 \\
11.9899999999998	5.95174774875576e-14 \\
11.9999999999998	5.83601339345829e-14 \\
12.0099999999998	5.72252954365289e-14 \\
12.0199999999998	5.61125243726951e-14 \\
12.0299999999998	5.50213916321072e-14 \\
12.0399999999998	5.39514764480432e-14 \\
12.0499999999998	5.29023662357755e-14 \\
12.0599999999998	5.18736564334678e-14 \\
12.0699999999998	5.08649503461667e-14 \\
12.0799999999998	4.98758589928273e-14 \\
12.0899999999998	4.89060009563121e-14 \\
12.0999999999998	4.79550022363076e-14 \\
12.1099999999998	4.70224961051012e-14 \\
12.1199999999998	4.61081229661624e-14 \\
12.1299999999998	4.52115302154732e-14 \\
12.1399999999998	4.43323721055559e-14 \\
12.1499999999998	4.34703096121452e-14 \\
12.1599999999998	4.26250103034514e-14 \\
12.1699999999998	4.17961482119674e-14 \\
12.1799999999998	4.09834037087682e-14 \\
12.1899999999998	4.01864633802535e-14 \\
12.1999999999998	3.94050199072886e-14 \\
12.2099999999998	3.86387719466945e-14 \\
12.2199999999998	3.78874240150434e-14 \\
12.2299999999998	3.71506863747125e-14 \\
12.2399999999998	3.64282749221547e-14 \\
12.2499999999998	3.57199110783416e-14 \\
12.2599999999998	3.50253216813365e-14 \\
12.2699999999998	3.43442388809567e-14 \\
12.2799999999998	3.36764000354847e-14 \\
12.2899999999998	3.30215476103863e-14 \\
12.2999999999998	3.23794290789999e-14 \\
12.3099999999998	3.17497968251562e-14 \\
12.3199999999998	3.11324080476911e-14 \\
12.3299999999998	3.05270246668161e-14 \\
12.3399999999998	2.99334132323088e-14 \\
12.3499999999998	2.93513448334896e-14 \\
12.3599999999998	2.87805950109475e-14 \\
12.3699999999998	2.82209436699836e-14 \\
12.3799999999998	2.76721749957375e-14 \\
12.3899999999998	2.71340773699637e-14 \\
12.3999999999998	2.66064432894263e-14 \\
12.4099999999998	2.60890692858819e-14 \\
12.4199999999998	2.5581755847616e-14 \\
12.4299999999998	2.50843073425075e-14 \\
12.4399999999998	2.45965319425881e-14 \\
12.4499999999998	2.41182415500686e-14 \\
12.4599999999998	2.36492517248044e-14 \\
12.4699999999998	2.31893816131703e-14 \\
12.4799999999998	2.27384538783199e-14 \\
12.4899999999998	2.22962946317997e-14 \\
12.4999999999998	2.18627333664934e-14 \\
12.5099999999998	2.14376028908713e-14 \\
12.5199999999998	2.1020739264516e-14 \\
12.5299999999998	2.0611981734904e-14 \\
12.5399999999998	2.02111726754154e-14 \\
12.5499999999998	1.98181575245491e-14 \\
12.5599999999998	1.94327847263208e-14 \\
12.5699999999998	1.90549056718185e-14 \\
12.5799999999998	1.86843746418966e-14 \\
12.5899999999998	1.83210487509819e-14 \\
12.5999999999998	1.79647878919742e-14 \\
12.6099999999998	1.76154546822178e-14 \\
12.6199999999998	1.72729144105229e-14 \\
12.6299999999998	1.69370349852182e-14 \\
12.6399999999998	1.66076868832133e-14 \\
12.6499999999998	1.6284743100051e-14 \\
12.6599999999998	1.59680791009318e-14 \\
12.6699999999998	1.56575727726904e-14 \\
12.6799999999998	1.53531043767054e-14 \\
12.6899999999998	1.5054556502726e-14 \\
12.6999999999998	1.47618140235951e-14 \\
12.7099999999998	1.44747640508541e-14 \\
12.7199999999998	1.41932958912099e-14 \\
12.7299999999998	1.39173010038495e-14 \\
12.7399999999998	1.36466729585836e-14 \\
12.7499999999998	1.33813073948049e-14 \\
12.7599999999998	1.3121101981244e-14 \\
12.7699999999998	1.28659563765081e-14 \\
12.7799999999998	1.2615772190387e-14 \\
12.7899999999998	1.23704529459114e-14 \\
12.7999999999998	1.21299040421491e-14 \\
12.8099999999998	1.18940327177248e-14 \\
12.8199999999998	1.16627480150489e-14 \\
12.8299999999998	1.14359607452422e-14 \\
12.8399999999998	1.12135834537425e-14 \\
12.8499999999998	1.09955303865801e-14 \\
12.8599999999998	1.07817174573089e-14 \\
12.8699999999998	1.05720622145809e-14 \\
12.8799999999998	1.03664838103508e-14 \\
12.8899999999998	1.01649029686991e-14 \\
12.8999999999998	9.96724195526155e-15 \\
12.9099999999998	9.77342454725274e-15 \\
12.9199999999998	9.58337600407293e-15 \\
12.9299999999998	9.3970230384862e-15 \\
12.9399999999998	9.21429378835929e-15 \\
12.9499999999998	9.03511778894968e-15 \\
12.9599999999998	8.85942594573277e-15 \\
12.9699999999998	8.68715050775754e-15 \\
12.9799999999998	8.51822504151989e-15 \\
12.9899999999998	8.35258440534453e-15 \\
12.9999999999998	8.19016472426474e-15 \\
13.0099999999998	8.03090336539062e-15 \\
13.0199999999998	7.87473891375638e-15 \\
13.0299999999998	7.72161114863728e-15 \\
13.0399999999998	7.57146102032713e-15 \\
13.0499999999998	7.42423062736724e-15 \\
13.0599999999998	7.27986319421824e-15 \\
13.0699999999998	7.13830304936621e-15 \\
13.0799999999998	6.99949560385425e-15 \\
13.0899999999998	6.86338733023176e-15 \\
13.0999999999998	6.72992574191306e-15 \\
13.1099999999998	6.59905937293716e-15 \\
13.1199999999998	6.47073775812137e-15 \\
13.1299999999998	6.34491141360066e-15 \\
13.1399999999998	6.22153181774562e-15 \\
13.1499999999998	6.10055139245122e-15 \\
13.1599999999998	5.98192348478962e-15 \\
13.1699999999998	5.86560234901977e-15 \\
13.1799999999998	5.75154312894663e-15 \\
13.1899999999998	5.63970184062364e-15 \\
13.1999999999998	5.53003535539147e-15 \\
13.2099999999998	5.42250138324652e-15 \\
13.2199999999998	5.31705845653294e-15 \\
13.2299999999998	5.21366591395174e-15 \\
13.2399999999998	5.11228388488075e-15 \\
13.2499999999998	5.0128732739996e-15 \\
13.2599999999998	4.91539574621364e-15 \\
13.2699999999998	4.81981371187106e-15 \\
13.2799999999998	4.72609031226732e-15 \\
13.2899999999998	4.63418940543162e-15 \\
13.2999999999998	4.54407555218976e-15 \\
13.3099999999998	4.4557140024978e-15 \\
13.3199999999998	4.36907068204174e-15 \\
13.3299999999998	4.28411217909765e-15 \\
13.3399999999998	4.20080573164723e-15 \\
13.3499999999998	4.11911921474406e-15 \\
13.3599999999998	4.03902112812546e-15 \\
13.3699999999998	3.96048058406524e-15 \\
13.3799999999998	3.88346729546262e-15 \\
13.3899999999998	3.80795156416282e-15 \\
13.3999999999998	3.73390426950479e-15 \\
13.4099999999998	3.66129685709153e-15 \\
13.4199999999998	3.59010132777885e-15 \\
13.4299999999998	3.52029022687829e-15 \\
13.4399999999998	3.45183663356986e-15 \\
13.4499999999998	3.38471415052075e-15 \\
13.4599999999998	3.31889689370595e-15 \\
13.4699999999998	3.25435948242669e-15 \\
13.4799999999998	3.19107702952307e-15 \\
13.4899999999998	3.12902513177696e-15 \\
13.4999999999998	3.06817986050156e-15 \\
13.5099999999998	3.00851775231392e-15 \\
13.5199999999998	2.95001580008688e-15 \\
13.5299999999998	2.89265144407703e-15 \\
13.5399999999998	2.8364025632251e-15 \\
13.5499999999998	2.78124746662551e-15 \\
13.5599999999998	2.72716488516195e-15 \\
13.5699999999998	2.67413396330541e-15 \\
13.5799999999998	2.62213425107182e-15 \\
13.5899999999998	2.57114569613606e-15 \\
13.5999999999998	2.5211486360993e-15 \\
13.6099999999998	2.47212379090672e-15 \\
13.6199999999998	2.42405225541263e-15 \\
13.6299999999998	2.37691549209026e-15 \\
13.6399999999998	2.33069532388318e-15 \\
13.6499999999998	2.28537392719581e-15 \\
13.6599999999998	2.24093382502029e-15 \\
13.6699999999998	2.19735788019681e-15 \\
13.6799999999998	2.15462928880523e-15 \\
13.6899999999998	2.11273157368497e-15 \\
13.6999999999998	2.07164857808118e-15 \\
13.7099999999998	2.03136445941414e-15 \\
13.7199999999998	1.99186368317011e-15 \\
13.7299999999998	1.9531310169108e-15 \\
13.7399999999998	1.9151515243994e-15 \\
13.7499999999998	1.87791055984076e-15 \\
13.7599999999998	1.84139376223372e-15 \\
13.7699999999998	1.80558704983307e-15 \\
13.7799999999998	1.77047661471935e-15 \\
13.7899999999998	1.73604891747418e-15 \\
13.7999999999998	1.70229068195911e-15 \\
13.8099999999998	1.66918889019608e-15 \\
13.8199999999997	1.6367307773473e-15 \\
13.8299999999997	1.60490382679292e-15 \\
13.8399999999997	1.57369576530423e-15 \\
13.8499999999997	1.54309455831088e-15 \\
13.8599999999997	1.51308840526005e-15 \\
13.8699999999997	1.48366573506582e-15 \\
13.8799999999997	1.45481520164718e-15 \\
13.8899999999997	1.42652567955263e-15 \\
13.8999999999997	1.39878625966999e-15 \\
13.9099999999997	1.37158624501955e-15 \\
13.9199999999997	1.3449151466291e-15 \\
13.9299999999997	1.3187626794891e-15 \\
13.9399999999997	1.29311875858654e-15 \\
13.9499999999997	1.26797349501596e-15 \\
13.9599999999997	1.24331719216599e-15 \\
13.9699999999997	1.21914034198015e-15 \\
13.9799999999997	1.19543362129029e-15 \\
13.9899999999997	1.1721878882214e-15 \\
13.9999999999997	1.14939417866622e-15 \\
14.0099999999997	1.12704370282853e-15 \\
14.0199999999997	1.10512784183355e-15 \\
14.0299999999997	1.08363814440431e-15 \\
14.0399999999997	1.06256632360267e-15 \\
14.0499999999997	1.04190425363361e-15 \\
14.0599999999997	1.02164396671181e-15 \\
14.0699999999997	1.00177764998902e-15 \\
14.0799999999997	9.82297642541264e-16 \\
14.0899999999997	9.63196432414624e-16 \\
14.0999999999997	9.44466653728417e-16 \\
14.1099999999997	9.26101083834752e-16 \\
14.1199999999997	9.08092640533319e-16 \\
14.1299999999997	8.90434379340299e-16 \\
14.1399999999997	8.73119490810422e-16 \\
14.1499999999997	8.56141297911078e-16 \\
14.1599999999997	8.39493253447501e-16 \\
14.1699999999997	8.23168937538005e-16 \\
14.1799999999997	8.07162055138328e-16 \\
14.1899999999997	7.91466433614122e-16 \\
14.1999999999997	7.76076020360626e-16 \\
14.2099999999997	7.60984880468641e-16 \\
14.2199999999997	7.46187194435901e-16 \\
14.2299999999997	7.31677255922912e-16 \\
14.2399999999997	7.17449469552467e-16 \\
14.2499999999997	7.03498348751938e-16 \\
14.2599999999997	6.89818513637511e-16 \\
14.2699999999997	6.76404688939584e-16 \\
14.2799999999997	6.6325170196849e-16 \\
14.2899999999997	6.503544806198e-16 \\
14.2999999999997	6.3770805141838e-16 \\
14.3099999999997	6.25307537600509e-16 \\
14.3199999999997	6.13148157233293e-16 \\
14.3299999999997	6.0122522137062e-16 \\
14.3399999999997	5.89534132244999e-16 \\
14.3499999999997	5.78070381494559e-16 \\
14.3599999999997	5.66829548424505e-16 \\
14.3699999999997	5.55807298302399e-16 \\
14.3799999999997	5.44999380686584e-16 \\
14.3899999999997	5.34401627787115e-16 \\
14.3999999999997	5.24009952858555e-16 \\
14.4099999999997	5.13820348624029e-16 \\
14.4199999999997	5.03828885729932e-16 \\
14.4299999999997	4.94031711230662e-16 \\
14.4399999999997	4.84425047102844e-16 \\
14.4499999999997	4.75005188788433e-16 \\
14.4599999999997	4.65768503766143e-16 \\
14.4699999999997	4.56711430150662e-16 \\
14.4799999999997	4.47830475319114e-16 \\
14.4899999999997	4.39122214564203e-16 \\
14.4999999999997	4.3058328977358e-16 \\
14.5099999999997	4.22210408134866e-16 \\
14.5199999999997	4.14000340865872e-16 \\
14.5299999999997	4.05949921969496e-16 \\
14.5399999999997	3.98056047012845e-16 \\
14.5499999999997	3.90315671930094e-16 \\
14.5599999999997	3.82725811848613e-16 \\
14.5699999999997	3.75283539937935e-16 \\
14.5799999999997	3.67985986281104e-16 \\
14.5899999999997	3.60830336767959e-16 \\
14.5999999999997	3.53813832009951e-16 \\
14.6099999999997	3.46933766276055e-16 \\
14.6199999999997	3.40187486449381e-16 \\
14.6299999999997	3.33572391004062e-16 \\
14.6399999999997	3.27085929002044e-16 \\
14.6499999999997	3.20725599109394e-16 \\
14.6599999999997	3.14488948631712e-16 \\
14.6699999999997	3.08373572568322e-16 \\
14.6799999999997	3.02377112684848e-16 \\
14.6899999999997	2.96497256603816e-16 \\
14.6999999999997	2.9073173691295e-16 \\
14.7099999999997	2.85078330290808e-16 \\
14.7199999999997	2.79534856649409e-16 \\
14.7299999999997	2.74099178293542e-16 \\
14.7399999999997	2.68769199096422e-16 \\
14.7499999999997	2.63542863691374e-16 \\
14.7599999999997	2.58418156679228e-16 \\
14.7699999999997	2.53393101851142e-16 \\
14.7799999999997	2.48465761426525e-16 \\
14.7899999999997	2.43634235305781e-16 \\
14.7999999999997	2.38896660337587e-16 \\
14.8099999999997	2.3425120960042e-16 \\
14.8199999999997	2.29696091698048e-16 \\
14.8299999999997	2.2522955006873e-16 \\
14.8399999999997	2.20849862307837e-16 \\
14.8499999999997	2.16555339503661e-16 \\
14.8599999999997	2.12344325586124e-16 \\
14.8699999999997	2.08215196688158e-16 \\
14.8799999999997	2.04166360519509e-16 \\
14.8899999999997	2.00196255752704e-16 \\
14.8999999999997	1.96303351420971e-16 \\
14.9099999999997	1.92486146327864e-16 \\
14.9199999999997	1.8874316846836e-16 \\
14.9299999999997	1.85072974461221e-16 \\
14.9399999999997	1.81474148992393e-16 \\
14.9499999999997	1.77945304269231e-16 \\
14.9599999999997	1.74485079485323e-16 \\
14.9699999999997	1.7109214029574e-16 \\
14.9799999999997	1.67765178302479e-16 \\
14.9899999999997	1.64502910549908e-16 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0.373613210532648 \\
0.01	0.366515182299365 \\
0.02	0.353703935759846 \\
0.03	0.336795104176219 \\
0.04	0.317312877363289 \\
0.05	0.296456734767731 \\
0.06	0.275028604909744 \\
0.07	0.253505906673753 \\
0.08	0.232146965544257 \\
0.09	0.211066994371708 \\
0.1	0.190288992415616 \\
0.11	0.169791687150117 \\
0.12	0.149561419112786 \\
0.13	0.129638296151378 \\
0.14	0.110143118654332 \\
0.15	0.0912778882500608 \\
0.16	0.0733021754727373 \\
0.17	0.0564954426083624 \\
0.18	0.0411199377723728 \\
0.19	0.0274034914162824 \\
0.2	0.0155968799230872 \\
0.21	0.00663607179890414 \\
0.22	0.00672115625621081 \\
0.23	0.0126400112262323 \\
0.24	0.0179756976305689 \\
0.25	0.0221515924042286 \\
0.26	0.0251904594434479 \\
0.27	0.0271964086204086 \\
0.28	0.0282888609428808 \\
0.29	0.0285876240561805 \\
0.3	0.0282088504954643 \\
0.31	0.0272640097599624 \\
0.32	0.0258595906833492 \\
0.33	0.0240967791786265 \\
0.34	0.0220709364958097 \\
0.35	0.0198709585563608 \\
0.36	0.0175787081714527 \\
0.37	0.0152687606140672 \\
0.38	0.0130087469274754 \\
0.39	0.0108606747526159 \\
0.4	0.00888380258527277 \\
0.41	0.00713985391019508 \\
0.42	0.00570060851304152 \\
0.43	0.00465169166010382 \\
0.44	0.00406749959649387 \\
0.45	0.00393604201122536 \\
0.46	0.0041215588483277 \\
0.47	0.0044511305029638 \\
0.48	0.00480023983619676 \\
0.49	0.00510154325236646 \\
0.5	0.00532490031774065 \\
0.51	0.00546077848497436 \\
0.52	0.00551065825896738 \\
0.53	0.0054818363514916 \\
0.54	0.00538455128415864 \\
0.55	0.00523031879517249 \\
0.56	0.00503092264881827 \\
0.57	0.00479778193715686 \\
0.58	0.004541548622939 \\
0.59	0.00427185409535328 \\
0.6	0.00399715656564552 \\
0.61	0.00372465888755256 \\
0.62	0.00346027680856858 \\
0.63	0.00320864465376405 \\
0.64	0.00297315089904924 \\
0.65	0.00275600068555853 \\
0.66	0.0025583058606456 \\
0.67	0.00238020478249457 \\
0.68	0.00222101294889 \\
0.69	0.00207940122253665 \\
0.7	0.00195359211626854 \\
0.71	0.00184155872596668 \\
0.72	0.00174120820881352 \\
0.73	0.0016505336871397 \\
0.74	0.0015677244501691 \\
0.75	0.00149123200038888 \\
0.76	0.00141979626119512 \\
0.77	0.00135244051063055 \\
0.78	0.00128844504920018 \\
0.79	0.00122730890816524 \\
0.8	0.00116870703601827 \\
0.81	0.00111244820427265 \\
0.820000000000001	0.00105843687380822 \\
0.830000000000001	0.00100664069040816 \\
0.840000000000001	0.000957064167580839 \\
0.850000000000001	0.000909728402408793 \\
0.860000000000001	0.000864656260210743 \\
0.870000000000001	0.000821862264224882 \\
0.880000000000001	0.00078134636326719 \\
0.890000000000001	0.000743090769637946 \\
0.900000000000001	0.000707059125161165 \\
0.910000000000001	0.000673197342011411 \\
0.920000000000001	0.000641435562824397 \\
0.930000000000001	0.00061169078319438 \\
0.940000000000001	0.000583869774159044 \\
0.950000000000001	0.000557872029696557 \\
0.960000000000001	0.000533592542675042 \\
0.970000000000001	0.000510924280781717 \\
0.980000000000001	0.000489760290887389 \\
0.990000000000001	0.00046999540574587 \\
1	0.00045152756110738 \\
1.01	0.000434258755003452 \\
1.02	0.000418095695372075 \\
1.03	0.00040295018890459 \\
1.04	0.000388739324744244 \\
1.05	0.000375385503179416 \\
1.06	0.000362816353333332 \\
1.07	0.000350964576391245 \\
1.08	0.00033976774316316 \\
1.09	0.00032916806748929 \\
1.1	0.000319112170612583 \\
1.11	0.00030955084639226 \\
1.12	0.000300438833161726 \\
1.13	0.000291734595069007 \\
1.14	0.000283400113730113 \\
1.15	0.000275400689793904 \\
1.16	0.00026770475337481 \\
1.17	0.000260283682085538 \\
1.18	0.000253111625449686 \\
1.19	0.000246165334678077 \\
1.2	0.000239423997066425 \\
1.21	0.000232869074556568 \\
1.22	0.000226484146261654 \\
1.23	0.000220254754967639 \\
1.24	0.000214168257781644 \\
1.25	0.000208213681202949 \\
1.26	0.000202381580950307 \\
1.27	0.000196663906898001 \\
1.28	0.000191053873461428 \\
1.29	0.000185545835739449 \\
1.3	0.000180135171672659 \\
1.31	0.000174818170420261 \\
1.32	0.000169591927098211 \\
1.33	0.000164454243961203 \\
1.34	0.00015940353805351 \\
1.35	0.000154438755300339 \\
1.36	0.000149559290963029 \\
1.37	0.000144764916338857 \\
1.38	0.000140055711549281 \\
1.39	0.000135432004229219 \\
1.4	0.000130894313904069 \\
1.41	0.000126443301820244 \\
1.42	0.000122079725978686 \\
1.43	0.000117804401108655 \\
1.44	0.000113618163310584 \\
1.45	0.000109521839091726 \\
1.46	0.000105516218516032 \\
1.47	0.000101602032190129 \\
1.48	9.77799318098119e-05 \\
1.49	9.40504739960468e-05 \\
1.5	9.04141071556067e-05 \\
1.51	8.68711611090856e-05 \\
1.52	8.34218392377321e-05 \\
1.53	8.00662129102325e-05 \\
1.54	7.68042179609891e-05 \\
1.55	7.36356530024374e-05 \\
1.56	7.056017936535e-05 \\
1.57	6.75773224727574e-05 \\
1.58	6.46864744649396e-05 \\
1.59	6.18868979047925e-05 \\
1.6	5.91777304046674e-05 \\
1.61	5.65579900274041e-05 \\
1.62	5.40265813256884e-05 \\
1.63	5.15823018949641e-05 \\
1.64	4.92238493258956e-05 \\
1.65	4.69498284527407e-05 \\
1.66	4.47587588039332e-05 \\
1.67	4.26490821706607e-05 \\
1.68	4.06191702182259e-05 \\
1.69	3.86673320734996e-05 \\
1.7	3.67918218297888e-05 \\
1.71	3.49908459179559e-05 \\
1.72	3.32625702996411e-05 \\
1.73	3.16051274449532e-05 \\
1.74	3.00166230630253e-05 \\
1.75	2.84951425593819e-05 \\
1.76	2.70387571991585e-05 \\
1.77	2.56455299598556e-05 \\
1.78	2.43135210615267e-05 \\
1.79	2.30407931661098e-05 \\
1.8	2.18254162410241e-05 \\
1.81	2.066547208521e-05 \\
1.82	1.95590585184845e-05 \\
1.83	1.85042932374674e-05 \\
1.84	1.7499317343398e-05 \\
1.85	1.6542298548952e-05 \\
1.86	1.56314340726914e-05 \\
1.87	1.47649532310587e-05 \\
1.88	1.39411197388874e-05 \\
1.89	1.31582337302502e-05 \\
1.9	1.24146335121358e-05 \\
1.91	1.17086970639441e-05 \\
1.92	1.10388432961326e-05 \\
1.93	1.04035330815632e-05 \\
1.94	9.80127007318292e-06 \\
1.95	9.23060132165567e-06 \\
1.96	8.69011770645227e-06 \\
1.97	8.17845419370769e-06 \\
1.98	7.69428993389273e-06 \\
1.99	7.2363482120204e-06 \\
2	6.8033962627319e-06 \\
2.01	6.39424496218882e-06 \\
2.02	6.00774840824676e-06 \\
2.03	5.64280339990702e-06 \\
2.04	5.29834882654474e-06 \\
2.05	4.97336497689963e-06 \\
2.06	4.66687277729423e-06 \\
2.07	4.37793296801987e-06 \\
2.08	4.10564522630505e-06 \\
2.09	3.84914724376032e-06 \\
2.1	3.60761376567926e-06 \\
2.11	3.38025559907085e-06 \\
2.12	3.16631859580578e-06 \\
2.13	2.96508261678114e-06 \\
2.14	2.77586048254454e-06 \\
2.15	2.59799691537304e-06 \\
2.16	2.43086747737377e-06 \\
2.17	2.27387750876376e-06 \\
2.18	2.12646107009624e-06 \\
2.19	1.9880798918297e-06 \\
2.2	1.8582223342849e-06 \\
2.21	1.73640236070387e-06 \\
2.22	1.62215852581289e-06 \\
2.23	1.51505298199859e-06 \\
2.24	1.41467050493361e-06 \\
2.25	1.32061754023202e-06 \\
2.26	1.23252127247849e-06 \\
2.27	1.15002871775504e-06 \\
2.28	1.07280584058629e-06 \\
2.29	1.00053669603739e-06 \\
2.29999999999999	9.3292259752767e-07 \\
2.30999999999999	8.69681310765631e-07 \\
2.31999999999999	8.10546274069294e-07 \\
2.32999999999999	7.5526584520543e-07 \\
2.33999999999999	7.03602574765169e-07 \\
2.34999999999999	6.55332505987957e-07 \\
2.35999999999999	6.10244500852071e-07 \\
2.36999999999999	5.68139592166344e-07 \\
2.37999999999999	5.28830361323855e-07 \\
2.38999999999999	4.92140341313861e-07 \\
2.39999999999999	4.57903444531475e-07 \\
2.40999999999999	4.25963414876646e-07 \\
2.41999999999999	3.96173303592177e-07 \\
2.42999999999999	3.68394968256207e-07 \\
2.43999999999999	3.42498594315862e-07 \\
2.44999999999999	3.18362238525926e-07 \\
2.45999999999999	2.95871393638366e-07 \\
2.46999999999999	2.74918573675524e-07 \\
2.47999999999999	2.55402919110534e-07 \\
2.48999999999999	2.37229821273497e-07 \\
2.49999999999999	2.20310565299937e-07 \\
2.50999999999999	2.04561990939437e-07 \\
2.51999999999999	1.89906170546157e-07 \\
2.52999999999999	1.76270103579367e-07 \\
2.53999999999999	1.63585426950473e-07 \\
2.54999999999999	1.51788140563421e-07 \\
2.55999999999999	1.40818347407118e-07 \\
2.56999999999999	1.30620007571824e-07 \\
2.57999999999999	1.2114070557585e-07 \\
2.58999999999999	1.12331430404276e-07 \\
2.59999999999999	1.04146367677537e-07 \\
2.60999999999999	9.65427033845275e-08 \\
2.61999999999999	8.94804386321389e-08 \\
2.62999999999999	8.29222148807599e-08 \\
2.63999999999999	7.68331491531673e-08 \\
2.64999999999999	7.1180678722174e-08 \\
2.65999999999999	6.59344148005045e-08 \\
2.66999999999999	6.10660047742846e-08 \\
2.67999999999999	5.6549002539443e-08 \\
2.68999999999999	5.23587465179866e-08 \\
2.69999999999999	4.84722449485438e-08 \\
2.70999999999999	4.48680680627363e-08 \\
2.71999999999999	4.1526246775724e-08 \\
2.72999999999999	3.8428177535734e-08 \\
2.73999999999999	3.55565329934215e-08 \\
2.74999999999999	3.28951781675424e-08 \\
2.75999999999999	3.0429091798535e-08 \\
2.76999999999998	2.81442925964306e-08 \\
2.77999999999998	2.60277701036602e-08 \\
2.78999999999998	2.40674199071451e-08 \\
2.79999999999998	2.22519829473142e-08 \\
2.80999999999998	2.05709886845415e-08 \\
2.81999999999998	1.90147018957175e-08 \\
2.82999999999998	1.75740728856123e-08 \\
2.83999999999998	1.62406909089229e-08 \\
2.84999999999998	1.50067406098912e-08 \\
2.85999999999998	1.38649612967175e-08 \\
2.86999999999998	1.28086088779687e-08 \\
2.87999999999998	1.18314202977307e-08 \\
2.88999999999998	1.09275803153098e-08 \\
2.89999999999998	1.00916904839289e-08 \\
2.90999999999998	9.31874019116997e-09 \\
2.91999999999998	8.60407963169143e-09 \\
2.92999999999998	7.94339459028626e-09 \\
2.93999999999998	7.33268292036037e-09 \\
2.94999999999998	6.76823260973359e-09 \\
2.95999999999998	6.24660133197701e-09 \\
2.96999999999998	5.7645973875769e-09 \\
2.97999999999998	5.31926194500106e-09 \\
2.98999999999998	4.90785249707371e-09 \\
2.99999999999998	4.5278274533275e-09 \\
3.00999999999998	4.17683179371356e-09 \\
3.01999999999998	3.85268371379464e-09 \\
3.02999999999998	3.55336219574107e-09 \\
3.03999999999998	3.27699544362948e-09 \\
3.04999999999998	3.02185012535481e-09 \\
3.05999999999998	2.7863213671266e-09 \\
3.06999999999998	2.5689234499272e-09 \\
3.07999999999998	2.36828116053918e-09 \\
3.08999999999998	2.183121752805e-09 \\
3.09999999999998	2.01226747759093e-09 \\
3.10999999999998	1.8546286426842e-09 \\
3.11999999999998	1.70919716627965e-09 \\
3.12999999999998	1.57504059018593e-09 \\
3.13999999999998	1.45129652102823e-09 \\
3.14999999999998	1.33716746984472e-09 \\
3.15999999999998	1.23191606244373e-09 \\
3.16999999999998	1.13486059470081e-09 \\
3.17999999999998	1.04537090871916e-09 \\
3.18999999999998	9.62864567380073e-10 \\
3.19999999999998	8.86803306325257e-10 \\
3.20999999999998	8.16689743827437e-10 \\
3.21999999999998	7.52064330336348e-10 \\
3.22999999999998	6.92502520712499e-10 \\
3.23999999999997	6.37612153351876e-10 \\
3.24999999999997	5.87031021437491e-10 \\
3.25999999999997	5.4042462262611e-10 \\
3.26999999999997	4.97484074382083e-10 \\
3.27999999999997	4.57924183074279e-10 \\
3.28999999999997	4.21481655767892e-10 \\
3.29999999999997	3.87913444429767e-10 \\
3.30999999999997	3.56995212969776e-10 \\
3.31999999999997	3.28519918208824e-10 \\
3.32999999999997	3.02296496514746e-10 \\
3.33999999999997	2.78148648402731e-10 \\
3.34999999999997	2.55913713954964e-10 \\
3.35999999999997	2.35441632429483e-10 \\
3.36999999999997	2.1659397987017e-10 \\
3.37999999999997	1.99243079007392e-10 \\
3.38999999999997	1.83271176129046e-10 \\
3.39999999999997	1.68569679972744e-10 \\
3.40999999999997	1.55038458073881e-10 \\
3.41999999999997	1.42585186299987e-10 \\
3.42999999999997	1.31124747641244e-10 \\
3.43999999999997	1.20578676590482e-10 \\
3.44999999999997	1.10874645721165e-10 \\
3.45999999999997	1.01945991312423e-10 \\
3.46999999999997	9.37312751133653e-11 \\
3.47999999999997	8.61738795269913e-11 \\
3.48999999999997	7.92216337256946e-11 \\
3.49999999999997	7.28264683633964e-11 \\
3.50999999999997	6.69440967349643e-11 \\
3.51999999999997	6.15337203934557e-11 \\
3.52999999999997	5.6557757377771e-11 \\
3.53999999999997	5.19815913421532e-11 \\
3.54999999999997	4.77733399987762e-11 \\
3.55999999999997	4.39036414220254e-11 \\
3.56999999999997	4.03454568435131e-11 \\
3.57999999999997	3.7073888694174e-11 \\
3.58999999999997	3.40660127257283e-11 \\
3.59999999999997	3.13007231411164e-11 \\
3.60999999999997	2.87585897379996e-11 \\
3.61999999999997	2.64217261464638e-11 \\
3.62999999999997	2.42736683123722e-11 \\
3.63999999999997	2.22992624425512e-11 \\
3.64999999999997	2.04845616753743e-11 \\
3.65999999999997	1.88167308183401e-11 \\
3.66999999999997	1.72839585222201e-11 \\
3.67999999999997	1.5875376323735e-11 \\
3.68999999999997	1.45809840209271e-11 \\
3.69999999999997	1.33915808991382e-11 \\
3.70999999999996	1.22987023464194e-11 \\
3.71999999999996	1.12945614468605e-11 \\
3.72999999999996	1.03719951629948e-11 \\
3.73999999999996	9.52441475175255e-12 \\
3.74999999999996	8.74576008345838e-12 \\
3.75999999999996	8.03045756092026e-12 \\
3.76999999999996	7.37338135876534e-12 \\
3.77999999999996	6.76981772278616e-12 \\
3.78999999999996	6.21543208835637e-12 \\
3.79999999999996	5.70623880292028e-12 \\
3.80999999999996	5.23857324475352e-12 \\
3.81999999999996	4.8090661478736e-12 \\
3.82999999999996	4.41461996668019e-12 \\
3.83999999999996	4.05238711387896e-12 \\
3.84999999999996	3.71974992971273e-12 \\
3.85999999999996	3.4143022410241e-12 \\
3.86999999999996	3.13383238929814e-12 \\
3.87999999999996	2.8763076094663e-12 \\
3.88999999999996	2.63985965413153e-12 \\
3.89999999999996	2.42277156304646e-12 \\
3.90999999999996	2.22346549028072e-12 \\
3.91999999999996	2.04049150302811e-12 \\
3.92999999999996	1.87251727500795e-12 \\
3.93999999999996	1.71831860533796e-12 \\
3.94999999999996	1.5767706958902e-12 \\
3.95999999999996	1.44684012834534e-12 \\
3.96999999999996	1.327577481961e-12 \\
3.97999999999996	1.21811054769131e-12 \\
3.98999999999996	1.11763808184786e-12 \\
3.99999999999996	1.02542406676921e-12 \\
4.00999999999996	9.407924290703e-13 \\
4.01999999999996	8.63122183620337e-13 \\
4.02999999999996	7.91842970808365e-13 \\
4.03999999999996	7.26430948711034e-13 \\
4.04999999999996	6.66405020995955e-13 \\
4.05999999999996	6.11323365869778e-13 \\
4.06999999999996	5.60780246560011e-13 \\
4.07999999999996	5.14403078416122e-13 \\
4.08999999999996	4.71849734432082e-13 \\
4.09999999999996	4.32806066595876e-13 \\
4.10999999999996	3.96983629464078e-13 \\
4.11999999999996	3.64117586774635e-13 \\
4.12999999999996	3.33964788842298e-13 \\
4.13999999999996	3.06302004115612e-13 \\
4.14999999999996	2.80924295458989e-13 \\
4.15999999999996	2.57643527693233e-13 \\
4.16999999999996	2.36286995880751e-13 \\
4.17999999999996	2.16696165945264e-13 \\
4.18999999999996	1.98725515984722e-13 \\
4.19999999999995	1.82241473956154e-13 \\
4.20999999999995	1.67121439559745e-13 \\
4.21999999999995	1.53252887446844e-13 \\
4.22999999999995	1.40532542157838e-13 \\
4.23999999999995	1.28865621222246e-13 \\
4.24999999999995	1.18165139717001e-13 \\
4.25999999999995	1.08351270629731e-13 \\
4.26999999999995	9.93507586715239e-14 \\
4.27999999999995	9.10963813201809e-14 \\
4.28999999999995	8.35264539485319e-14 \\
4.29999999999995	7.65843742884907e-14 \\
4.30999999999995	7.0218207205333e-14 \\
4.31999999999995	6.43802992448928e-14 \\
4.32999999999995	5.90269285519842e-14 \\
4.33999999999995	5.41179803685583e-14 \\
4.34999999999995	4.9616651556678e-14 \\
4.35999999999995	4.54891774700838e-14 \\
4.36999999999995	4.1704581922295e-14 \\
4.37999999999995	3.82344481247332e-14 \\
4.38999999999995	3.50527077357093e-14 \\
4.39999999999995	3.21354473001936e-14 \\
4.40999999999995	2.94607307111078e-14 \\
4.41999999999995	2.70084364046353e-14 \\
4.42999999999995	2.47601078442019e-14 \\
4.43999999999995	2.26988156784005e-14 \\
4.44999999999995	2.08090321607725e-14 \\
4.45999999999995	1.90765153582209e-14 \\
4.46999999999995	1.74882029753735e-14 \\
4.47999999999995	1.60321149404759e-14 \\
4.48999999999995	1.46972641424351e-14 \\
4.49999999999995	1.34735741019296e-14 \\
4.50999999999995	1.23518039281075e-14 \\
4.51999999999995	1.1323479155686e-14 \\
4.52999999999995	1.03808282727223e-14 \\
4.53999999999995	9.5167248410298e-15 \\
4.54999999999995	8.72463373199787e-15 \\
4.55999999999995	7.99856254860629e-15 \\
4.56999999999995	7.33301631072792e-15 \\
4.57999999999995	6.72295654296766e-15 \\
4.58999999999995	6.16376338523782e-15 \\
4.59999999999995	5.65120085302097e-15 \\
4.60999999999995	5.18138511655295e-15 \\
4.61999999999995	4.75075516554629e-15 \\
4.62999999999995	4.35604617600227e-15 \\
4.63999999999995	3.99426474391559e-15 \\
4.64999999999995	3.66266665837193e-15 \\
4.65999999999995	3.35873602686218e-15 \\
4.66999999999994	3.08016624342429e-15 \\
4.67999999999994	2.82484280491146e-15 \\
4.68999999999994	2.59082721474343e-15 \\
4.69999999999994	2.37634255551976e-15 \\
4.70999999999994	2.17975974129631e-15 \\
4.71999999999994	1.99958543948184e-15 \\
4.72999999999994	1.83445100564019e-15 \\
4.73999999999994	1.68310153704363e-15 \\
4.74999999999994	1.54438700663745e-15 \\
4.75999999999994	1.41725316999981e-15 \\
4.76999999999994	1.3007336172605e-15 \\
4.77999999999994	1.19394273225428e-15 \\
4.78999999999994	1.0960687657969e-15 \\
4.79999999999994	1.00636755078653e-15 \\
4.80999999999994	9.24157197782778e-16 \\
4.81999999999994	8.48812608734869e-16 \\
4.82999999999994	7.79761006034645e-16 \\
4.83999999999994	7.16477414759789e-16 \\
4.84999999999994	6.58480588772702e-16 \\
4.85999999999994	6.05329677023959e-16 \\
4.86999999999994	5.56620486090078e-16 \\
4.87999999999994	5.11982592137978e-16 \\
4.88999999999994	4.71076679352776e-16 \\
4.89999999999994	4.33591658038958e-16 \\
4.90999999999994	3.99242467598742e-16 \\
4.91999999999994	3.67767885191869e-16 \\
4.92999999999994	3.38928403767178e-16 \\
4.93999999999994	3.12504687293675e-16 \\
4.94999999999994	2.88295525178256e-16 \\
4.95999999999994	2.66116654984026e-16 \\
4.96999999999994	2.45799029842335e-16 \\
4.97999999999994	2.27187723925696e-16 \\
4.98999999999994	2.10140852125871e-16 \\
4.99999999999994	1.94528173913952e-16 \\
5.00999999999994	1.80230301740924e-16 \\
5.01999999999994	1.67137689868659e-16 \\
5.02999999999994	1.55149832601287e-16 \\
5.03999999999994	1.44174639256707e-16 \\
5.04999999999994	1.34127519807216e-16 \\
5.05999999999994	1.24930767257526e-16 \\
5.06999999999994	1.16513054610238e-16 \\
5.07999999999994	1.08808875993751e-16 \\
5.08999999999994	1.017579942175e-16 \\
5.09999999999994	9.53050512159162e-17 \\
5.10999999999994	8.93991734443693e-17 \\
5.11999999999994	8.39935045775848e-17 \\
5.12999999999994	7.90450406631968e-17 \\
5.13999999999993	7.45141568590282e-17 \\
5.14999999999993	7.03644629808856e-17 \\
5.15999999999993	6.65624659797619e-17 \\
5.16999999999993	6.30773791186436e-17 \\
5.17999999999993	5.98809550315364e-17 \\
5.18999999999993	5.69471847530048e-17 \\
5.19999999999993	5.42522486838048e-17 \\
5.20999999999993	5.177432061874e-17 \\
5.21999999999993	4.94933912537961e-17 \\
5.22999999999993	4.73911946349975e-17 \\
5.23999999999993	4.54510827872209e-17 \\
5.24999999999993	4.36578287514495e-17 \\
5.25999999999993	4.19975951907651e-17 \\
5.26999999999993	4.04578060274236e-17 \\
5.27999999999993	3.90271120668284e-17 \\
5.28999999999993	3.76951921887466e-17 \\
5.29999999999993	3.64527104975013e-17 \\
5.30999999999993	3.52912732817207e-17 \\
5.31999999999993	3.42032150458339e-17 \\
5.32999999999993	3.3181708537986e-17 \\
5.33999999999993	3.22206051727415e-17 \\
5.34999999999993	3.13143090036942e-17 \\
5.35999999999993	3.04578327829794e-17 \\
5.36999999999993	2.9646750393816e-17 \\
5.37999999999993	2.88770619291275e-17 \\
5.38999999999993	2.81451752006567e-17 \\
5.39999999999993	2.74478597590563e-17 \\
5.40999999999993	2.67822422530957e-17 \\
5.41999999999993	2.61457373049438e-17 \\
5.42999999999993	2.55360139753916e-17 \\
5.43999999999993	2.49509676990941e-17 \\
5.44999999999993	2.43887442075961e-17 \\
5.45999999999993	2.384763953102e-17 \\
5.46999999999993	2.33261297683228e-17 \\
5.47999999999993	2.28228350328241e-17 \\
5.48999999999993	2.23365326104331e-17 \\
5.49999999999993	2.18661107134876e-17 \\
5.50999999999993	2.1410548683095e-17 \\
5.51999999999993	2.09689458227971e-17 \\
5.52999999999993	2.05404660621131e-17 \\
5.53999999999993	2.01243860158928e-17 \\
5.54999999999993	1.97200165457077e-17 \\
5.55999999999993	1.93267193175389e-17 \\
5.56999999999993	1.89439131883539e-17 \\
5.57999999999993	1.85710849268953e-17 \\
5.58999999999993	1.82077615467114e-17 \\
5.59999999999993	1.78534954159503e-17 \\
5.60999999999992	1.75078946136683e-17 \\
5.61999999999992	1.71705826539467e-17 \\
5.62999999999992	1.68412296387042e-17 \\
5.63999999999992	1.65194918751179e-17 \\
5.64999999999992	1.62050977372655e-17 \\
5.65999999999992	1.58977729204765e-17 \\
5.66999999999992	1.55972549515989e-17 \\
5.67999999999992	1.53033026294305e-17 \\
5.68999999999992	1.50156960147265e-17 \\
5.69999999999992	1.47342392031934e-17 \\
5.70999999999992	1.44587127396673e-17 \\
5.71999999999992	1.41889287774436e-17 \\
5.72999999999992	1.39247240305008e-17 \\
5.73999999999992	1.36659260009063e-17 \\
5.74999999999992	1.34123958255072e-17 \\
5.75999999999992	1.31639615137697e-17 \\
5.76999999999992	1.29205209992026e-17 \\
5.77999999999992	1.26819322382069e-17 \\
5.78999999999992	1.24480511435796e-17 \\
5.79999999999992	1.22187681480033e-17 \\
5.80999999999992	1.19939477356972e-17 \\
5.81999999999992	1.17734929904409e-17 \\
5.82999999999992	1.15572978122531e-17 \\
5.83999999999992	1.13452689676671e-17 \\
5.84999999999992	1.1137303575444e-17 \\
5.85999999999992	1.09333133705107e-17 \\
5.86999999999992	1.07332002473187e-17 \\
5.87999999999992	1.05368868746469e-17 \\
5.88999999999992	1.03442712983994e-17 \\
5.89999999999992	1.01552847070759e-17 \\
5.90999999999992	9.96984884211483e-18 \\
5.91999999999992	9.78788165525641e-18 \\
5.92999999999992	9.60933241773967e-18 \\
5.93999999999992	9.43410296181574e-18 \\
5.94999999999992	9.26213606216537e-18 \\
5.95999999999992	9.09337651769141e-18 \\
5.96999999999992	8.92774642443088e-18 \\
5.97999999999992	8.7651828607323e-18 \\
5.98999999999992	8.60561482001932e-18 \\
5.99999999999992	8.44899326950353e-18 \\
6.00999999999992	8.29526211006582e-18 \\
6.01999999999992	8.14436206515329e-18 \\
6.02999999999992	7.9962316662612e-18 \\
6.03999999999992	7.85082922598254e-18 \\
6.04999999999992	7.70809792853507e-18 \\
6.05999999999992	7.5679866378554e-18 \\
6.06999999999992	7.43043768749425e-18 \\
6.07999999999991	7.29539803432134e-18 \\
6.08999999999991	7.16283011438108e-18 \\
6.09999999999991	7.0326843652226e-18 \\
6.10999999999991	6.90491989996106e-18 \\
6.11999999999991	6.7794872889393e-18 \\
6.12999999999991	6.65633942253011e-18 \\
6.13999999999991	6.53543864066691e-18 \\
6.14999999999991	6.41674582631164e-18 \\
6.15999999999991	6.30020933667816e-18 \\
6.16999999999991	6.18579852191295e-18 \\
6.17999999999991	6.07347384116907e-18 \\
6.18999999999991	5.96319065762692e-18 \\
6.19999999999991	5.85491404492459e-18 \\
6.20999999999991	5.74860480988051e-18 \\
6.21999999999991	5.64423410958915e-18 \\
6.22999999999991	5.54176054715731e-18 \\
6.23999999999991	5.44115095291654e-18 \\
6.24999999999991	5.34237012053747e-18 \\
6.25999999999991	5.24538510845976e-18 \\
6.26999999999991	5.15015964869296e-18 \\
6.27999999999991	5.05666558695782e-18 \\
6.28999999999991	4.96486538963856e-18 \\
6.29999999999991	4.8747310504368e-18 \\
6.30999999999991	4.78623278231223e-18 \\
6.31999999999991	4.69934043427879e-18 \\
6.32999999999991	4.6140238830202e-18 \\
6.33999999999991	4.53025572693381e-18 \\
6.34999999999991	4.44800607633801e-18 \\
6.35999999999991	4.36724993918337e-18 \\
6.36999999999991	4.28795474348927e-18 \\
6.37999999999991	4.21010406418113e-18 \\
6.38999999999991	4.1336677904097e-18 \\
6.39999999999991	4.05861433803284e-18 \\
6.40999999999991	3.98492533864394e-18 \\
6.41999999999991	3.91257181631844e-18 \\
6.42999999999991	3.84152565684459e-18 \\
6.43999999999991	3.77176952323975e-18 \\
6.44999999999991	3.70327709099344e-18 \\
6.45999999999991	3.63602577751466e-18 \\
6.46999999999991	3.5699955795614e-18 \\
6.47999999999991	3.50516073743087e-18 \\
6.48999999999991	3.44150249089329e-18 \\
6.49999999999991	3.37899860315303e-18 \\
6.50999999999991	3.31762997404045e-18 \\
6.51999999999991	3.25737432899634e-18 \\
6.52999999999991	3.198210242708e-18 \\
6.53999999999991	3.14012079167344e-18 \\
6.5499999999999	3.08308464401532e-18 \\
6.5599999999999	3.02708623866972e-18 \\
6.5699999999999	2.97210327745651e-18 \\
6.5799999999999	2.9181203688123e-18 \\
6.5899999999999	2.86511579686899e-18 \\
6.5999999999999	2.81307221180358e-18 \\
6.6099999999999	2.76197399340361e-18 \\
6.6199999999999	2.71180421300582e-18 \\
6.6299999999999	2.66254337652778e-18 \\
6.6399999999999	2.61417277794216e-18 \\
6.6499999999999	2.5666794716455e-18 \\
6.6599999999999	2.52004908279232e-18 \\
6.6699999999999	2.47426364472848e-18 \\
6.6799999999999	2.42930599501879e-18 \\
6.6899999999999	2.38516452748226e-18 \\
6.6999999999999	2.341823221767e-18 \\
6.7099999999999	2.29926906208825e-18 \\
6.7199999999999	2.25748752086045e-18 \\
6.7299999999999	2.21646241848337e-18 \\
6.7399999999999	2.17617968596199e-18 \\
6.7499999999999	2.13662618355469e-18 \\
6.7599999999999	2.097790421304e-18 \\
6.7699999999999	2.05965979551342e-18 \\
6.7799999999999	2.02222202360343e-18 \\
6.7899999999999	1.98546343862049e-18 \\
6.7999999999999	1.94937367940268e-18 \\
6.8099999999999	1.91393615875247e-18 \\
6.8199999999999	1.87914119157598e-18 \\
6.8299999999999	1.84497807140596e-18 \\
6.8399999999999	1.81143450653708e-18 \\
6.8499999999999	1.77849890952034e-18 \\
6.8599999999999	1.74616022572702e-18 \\
6.8699999999999	1.71440756285977e-18 \\
6.8799999999999	1.68323286298503e-18 \\
6.8899999999999	1.65262646963665e-18 \\
6.8999999999999	1.62257626230614e-18 \\
6.9099999999999	1.59307246328228e-18 \\
6.9199999999999	1.56410315223876e-18 \\
6.9299999999999	1.5356583032157e-18 \\
6.9399999999999	1.50772856845927e-18 \\
6.9499999999999	1.48030577467169e-18 \\
6.9599999999999	1.45337999763254e-18 \\
6.9699999999999	1.42694343840331e-18 \\
6.9799999999999	1.40098665313297e-18 \\
6.9899999999999	1.37550117710324e-18 \\
6.9999999999999	1.35047836411589e-18 \\
7.00999999999989	1.32591019208323e-18 \\
7.01999999999989	1.30178828764224e-18 \\
7.02999999999989	1.27810441284962e-18 \\
7.03999999999989	1.25485077153173e-18 \\
7.04999999999989	1.232018567229e-18 \\
7.05999999999989	1.2096001108595e-18 \\
7.06999999999989	1.1875876764407e-18 \\
7.07999999999989	1.16597579337328e-18 \\
7.08999999999989	1.14475602159826e-18 \\
7.09999999999989	1.12392112457686e-18 \\
7.10999999999989	1.10346426916315e-18 \\
7.11999999999989	1.08337816399138e-18 \\
7.12999999999989	1.06365715257953e-18 \\
7.13999999999989	1.04429442263101e-18 \\
7.14999999999989	1.02528354071086e-18 \\
7.15999999999989	1.00661868447058e-18 \\
7.16999999999989	9.88293520577819e-19 \\
7.17999999999989	9.70300398532576e-19 \\
7.18999999999989	9.52634973263405e-19 \\
7.19999999999989	9.35290390417368e-19 \\
7.20999999999989	9.18261085834772e-19 \\
7.21999999999989	9.01541196426894e-19 \\
7.22999999999989	8.85125045162971e-19 \\
7.23999999999989	8.69007309139234e-19 \\
7.24999999999989	8.53181841375156e-19 \\
7.25999999999989	8.37644021676799e-19 \\
7.26999999999989	8.22388801061739e-19 \\
7.27999999999989	8.07411471538558e-19 \\
7.28999999999989	7.92705738473135e-19 \\
7.29999999999989	7.78267004192345e-19 \\
7.30999999999989	7.6409023783241e-19 \\
7.31999999999989	7.50170956147565e-19 \\
7.32999999999989	7.36504166913096e-19 \\
7.33999999999989	7.23085854157028e-19 \\
7.34999999999989	7.09910811590685e-19 \\
7.35999999999989	6.96975174584593e-19 \\
7.36999999999989	6.84274259093631e-19 \\
7.37999999999989	6.7180505759986e-19 \\
7.38999999999989	6.59562495916245e-19 \\
7.39999999999989	6.4754189648682e-19 \\
7.40999999999989	6.35740381383083e-19 \\
7.41999999999989	6.24153253280033e-19 \\
7.42999999999989	6.12776760285163e-19 \\
7.43999999999989	6.01607853675735e-19 \\
7.44999999999989	5.90641880740351e-19 \\
7.45999999999989	5.79875525909493e-19 \\
7.46999999999989	5.69304852619378e-19 \\
7.47999999999988	5.58927192163936e-19 \\
7.48999999999988	5.48738081941229e-19 \\
7.49999999999988	5.38734442144731e-19 \\
7.50999999999988	5.28912795966504e-19 \\
7.51999999999988	5.19269443362707e-19 \\
7.52999999999988	5.09801533232467e-19 \\
7.53999999999988	5.00505911513275e-19 \\
7.54999999999988	4.9137982398122e-19 \\
7.55999999999988	4.82419538353855e-19 \\
7.56999999999988	4.73622247379749e-19 \\
7.57999999999988	4.64984930624723e-19 \\
7.58999999999988	4.56504704104459e-19 \\
7.59999999999988	4.48178458969376e-19 \\
7.60999999999988	4.40003870669247e-19 \\
7.61999999999988	4.31978068132338e-19 \\
7.62999999999988	4.24098234648696e-19 \\
7.63999999999988	4.16361764479822e-19 \\
7.64999999999988	4.08765899372265e-19 \\
7.65999999999988	4.01308141146784e-19 \\
7.66999999999988	3.93986259553609e-19 \\
7.67999999999988	3.86797928488353e-19 \\
7.68999999999988	3.79740255457245e-19 \\
7.69999999999988	3.72811342682358e-19 \\
7.70999999999988	3.66008368014712e-19 \\
7.71999999999988	3.59329659627868e-19 \\
7.72999999999988	3.52772303724689e-19 \\
7.73999999999988	3.46334652283514e-19 \\
7.74999999999988	3.40014086678276e-19 \\
7.75999999999988	3.33808507542022e-19 \\
7.76999999999988	3.27716010492447e-19 \\
7.77999999999988	3.21734404478325e-19 \\
7.78999999999988	3.15861824867464e-19 \\
7.79999999999988	3.10096291540733e-19 \\
7.80999999999988	3.04435694542943e-19 \\
7.81999999999988	2.98878283385696e-19 \\
7.82999999999988	2.93422029433927e-19 \\
7.83999999999988	2.88065087474957e-19 \\
7.84999999999988	2.8280565370554e-19 \\
7.85999999999988	2.77642065428468e-19 \\
7.86999999999988	2.72572419915768e-19 \\
7.87999999999988	2.67595122792614e-19 \\
7.88999999999988	2.62708667393314e-19 \\
7.89999999999988	2.57911128381544e-19 \\
7.90999999999988	2.53200897480703e-19 \\
7.91999999999988	2.48576566367391e-19 \\
7.92999999999988	2.44036400470824e-19 \\
7.93999999999988	2.39579064826427e-19 \\
7.94999999999987	2.35202877283825e-19 \\
7.95999999999987	2.3090656602311e-19 \\
7.96999999999987	2.26688512216544e-19 \\
7.97999999999987	2.22547156461338e-19 \\
7.98999999999987	2.184813690329e-19 \\
7.99999999999987	2.14489700625373e-19 \\
8.00999999999987	2.1057091168862e-19 \\
8.01999999999987	2.06723473452709e-19 \\
8.02999999999987	2.02946231444289e-19 \\
8.03999999999987	1.99237913879149e-19 \\
8.04999999999987	1.95597192802213e-19 \\
8.05999999999987	1.92022807362688e-19 \\
8.06999999999987	1.88513676186008e-19 \\
8.07999999999987	1.85068577858677e-19 \\
8.08999999999987	1.81686139455077e-19 \\
8.09999999999987	1.78365531395006e-19 \\
8.10999999999987	1.75105446184593e-19 \\
8.11999999999987	1.71904828166863e-19 \\
8.12999999999987	1.68762419739374e-19 \\
8.13999999999987	1.65677346834383e-19 \\
8.14999999999987	1.6264856882503e-19 \\
8.15999999999987	1.59675041291704e-19 \\
8.16999999999987	1.56755808209477e-19 \\
8.17999999999987	1.5388982702738e-19 \\
8.18999999999987	1.5107609042549e-19 \\
8.19999999999987	1.48313720516534e-19 \\
8.20999999999987	1.4560170566252e-19 \\
8.21999999999987	1.42939138852523e-19 \\
8.22999999999987	1.40325095853403e-19 \\
8.23999999999987	1.37758785418845e-19 \\
8.24999999999987	1.35239256445647e-19 \\
8.25999999999987	1.32765755248504e-19 \\
8.26999999999987	1.30337395684963e-19 \\
8.27999999999987	1.27953363558207e-19 \\
8.28999999999987	1.25612803539203e-19 \\
8.29999999999987	1.23314926245903e-19 \\
8.30999999999987	1.21059003804364e-19 \\
8.31999999999987	1.18844294979542e-19 \\
8.32999999999987	1.166699744752e-19 \\
8.33999999999987	1.14535362157291e-19 \\
8.34999999999987	1.1243972969628e-19 \\
8.35999999999987	1.10382408284287e-19 \\
8.36999999999987	1.08362578931987e-19 \\
8.37999999999987	1.06379644916939e-19 \\
8.38999999999987	1.04432899996545e-19 \\
8.39999999999987	1.02521756173835e-19 \\
8.40999999999987	1.00645443252604e-19 \\
8.41999999999986	9.88033364811495e-20 \\
8.42999999999986	9.69949199980945e-20 \\
8.43999999999986	9.52195163808462e-20 \\
8.44999999999986	9.3476571347181e-20 \\
8.45999999999986	9.17655231943911e-20 \\
8.46999999999986	9.00857188272594e-20 \\
8.47999999999986	8.84365661224922e-20 \\
8.48999999999986	8.68175436955444e-20 \\
8.49999999999986	8.52280733362501e-20 \\
8.50999999999986	8.36675633150724e-20 \\
8.51999999999986	8.21355973607054e-20 \\
8.52999999999986	8.06316243190476e-20 \\
8.53999999999986	7.91551520423573e-20 \\
8.54999999999986	7.7705674569479e-20 \\
8.55999999999986	7.62826703234867e-20 \\
8.56999999999986	7.48856052652524e-20 \\
8.57999999999986	7.35141210805746e-20 \\
8.58999999999986	7.21676785010214e-20 \\
8.59999999999986	7.08458395113453e-20 \\
8.60999999999986	6.95481798476118e-20 \\
8.61999999999986	6.82742074506888e-20 \\
8.62999999999986	6.70235202319321e-20 \\
8.63999999999986	6.57956900870974e-20 \\
8.64999999999986	6.45903452633927e-20 \\
8.65999999999986	6.34070187394718e-20 \\
8.66999999999986	6.22453319804065e-20 \\
8.67999999999986	6.11048603438884e-20 \\
8.68999999999986	5.99852501079e-20 \\
8.69999999999986	5.88861165850524e-20 \\
8.70999999999986	5.78070891264895e-20 \\
8.71999999999986	5.67477836712328e-20 \\
8.72999999999986	5.57078803515808e-20 \\
8.73999999999986	5.46870106181831e-20 \\
8.74999999999986	5.36847781773095e-20 \\
8.75999999999986	5.2700856888692e-20 \\
8.76999999999986	5.17349255925551e-20 \\
8.77999999999986	5.0786677960361e-20 \\
8.78999999999986	4.98557678427759e-20 \\
8.79999999999986	4.89418779181276e-20 \\
8.80999999999986	4.80447232792917e-20 \\
8.81999999999986	4.7163962337962e-20 \\
8.82999999999986	4.6299336901997e-20 \\
8.83999999999986	4.54505322478715e-20 \\
8.84999999999986	4.46172111043961e-20 \\
8.85999999999986	4.37991522436908e-20 \\
8.86999999999986	4.29960300887988e-20 \\
8.87999999999986	4.22075754770355e-20 \\
8.88999999999985	4.14335671605339e-20 \\
8.89999999999985	4.06737238118296e-20 \\
8.90999999999985	3.99278049353337e-20 \\
8.91999999999985	3.91955198801419e-20 \\
8.92999999999985	3.84766566183457e-20 \\
8.93999999999985	3.7770936634939e-20 \\
8.94999999999985	3.70781402308584e-20 \\
8.95999999999985	3.63980405572684e-20 \\
8.96999999999985	3.57303610480871e-20 \\
8.97999999999985	3.50748912212143e-20 \\
8.98999999999985	3.44314305029438e-20 \\
8.99999999999985	3.3799764622011e-20 \\
9.00999999999985	3.31796561435274e-20 \\
9.01999999999985	3.25709017900419e-20 \\
9.02999999999985	3.19732741335464e-20 \\
9.03999999999985	3.13865778058982e-20 \\
9.04999999999985	3.08106364048732e-20 \\
9.05999999999985	3.02452337877868e-20 \\
9.06999999999985	2.96901819384545e-20 \\
9.07999999999985	2.91453042854875e-20 \\
9.08999999999985	2.86104178919121e-20 \\
9.09999999999985	2.80853264678124e-20 \\
9.10999999999985	2.75698503328611e-20 \\
9.11999999999985	2.70638227865102e-20 \\
9.12999999999985	2.6567079758124e-20 \\
9.13999999999985	2.6079422980585e-20 \\
9.14999999999985	2.56007016987645e-20 \\
9.15999999999985	2.51307499378828e-20 \\
9.16999999999985	2.46694018433052e-20 \\
9.17999999999985	2.42164993302084e-20 \\
9.18999999999985	2.37718843555036e-20 \\
9.19999999999985	2.33354133162145e-20 \\
9.20999999999985	2.29069507188153e-20 \\
9.21999999999985	2.24863235483034e-20 \\
9.22999999999985	2.20734096070453e-20 \\
9.23999999999985	2.16680514805522e-20 \\
9.24999999999985	2.12701140815974e-20 \\
9.25999999999985	2.08794522602623e-20 \\
9.26999999999985	2.04959614448446e-20 \\
9.27999999999985	2.01195021471264e-20 \\
9.28999999999985	1.97499424925772e-20 \\
9.29999999999985	1.93871601985217e-20 \\
9.30999999999985	1.90310319174999e-20 \\
9.31999999999985	1.86814306984659e-20 \\
9.32999999999985	1.83382454605786e-20 \\
9.33999999999985	1.80013514861158e-20 \\
9.34999999999985	1.76706302168652e-20 \\
9.35999999999984	1.73459677187094e-20 \\
9.36999999999984	1.7027249858994e-20 \\
9.37999999999984	1.67143756085252e-20 \\
9.38999999999984	1.64072403386147e-20 \\
9.39999999999984	1.61057396112488e-20 \\
9.40999999999984	1.58097737856709e-20 \\
9.41999999999984	1.55192329409235e-20 \\
9.42999999999984	1.52340246664636e-20 \\
9.43999999999984	1.49540503568696e-20 \\
9.44999999999984	1.4679212725474e-20 \\
9.45999999999984	1.44094182075534e-20 \\
9.46999999999984	1.41445709481242e-20 \\
9.47999999999984	1.38845818569497e-20 \\
9.48999999999984	1.3629357578941e-20 \\
9.49999999999984	1.33788169875648e-20 \\
9.50999999999984	1.31328649605531e-20 \\
9.51999999999984	1.28914275721803e-20 \\
9.52999999999984	1.26544263727952e-20 \\
9.53999999999984	1.24217703982849e-20 \\
9.54999999999984	1.21933899183904e-20 \\
9.55999999999984	1.19692011744642e-20 \\
9.56999999999984	1.17491217321192e-20 \\
9.57999999999984	1.15330813777498e-20 \\
9.58999999999984	1.13210023920595e-20 \\
9.59999999999984	1.1112812060396e-20 \\
9.60999999999984	1.09084502224633e-20 \\
9.61999999999984	1.07078357212444e-20 \\
9.62999999999984	1.05108991268862e-20 \\
9.63999999999984	1.03175763064005e-20 \\
9.64999999999984	1.01278003923736e-20 \\
9.65999999999984	9.94151236620687e-21 \\
9.66999999999984	9.75863982820394e-21 \\
9.67999999999984	9.57912343088989e-21 \\
9.68999999999984	9.40290632652893e-21 \\
9.69999999999984	9.22992359782464e-21 \\
9.70999999999984	9.06011552221633e-21 \\
9.71999999999984	8.8934232571951e-21 \\
9.72999999999984	8.72979398337038e-21 \\
9.73999999999984	8.56916634193938e-21 \\
9.74999999999984	8.41148925034183e-21 \\
9.75999999999984	8.25670329617446e-21 \\
9.76999999999984	8.10475830410491e-21 \\
9.77999999999984	7.95561025555989e-21 \\
9.78999999999984	7.80919867423889e-21 \\
9.79999999999984	7.66548121124485e-21 \\
9.80999999999984	7.52440099550694e-21 \\
9.81999999999984	7.38591267077019e-21 \\
9.82999999999983	7.24996740608017e-21 \\
9.83999999999983	7.11652014398108e-21 \\
9.84999999999983	6.98552365743055e-21 \\
9.85999999999983	6.8569336113933e-21 \\
9.86999999999983	6.73070495781758e-21 \\
9.87999999999983	6.60679481704378e-21 \\
9.88999999999983	6.48516137309311e-21 \\
9.89999999999983	6.36576385615051e-21 \\
9.90999999999983	6.24855973275443e-21 \\
9.91999999999983	6.13350991327109e-21 \\
9.92999999999983	6.02057399408336e-21 \\
9.93999999999983	5.90971418806149e-21 \\
9.94999999999983	5.80089040618661e-21 \\
9.95999999999983	5.69406798399078e-21 \\
9.96999999999983	5.58921155712072e-21 \\
9.97999999999983	5.48628206633198e-21 \\
9.98999999999983	5.38524512916192e-21 \\
9.99999999999983	5.28606638461873e-21 \\
10.0099999999998	5.18870801998222e-21 \\
10.0199999999998	5.09313966066157e-21 \\
10.0299999999998	4.9993278626729e-21 \\
10.0399999999998	4.90724233694118e-21 \\
10.0499999999998	4.8168477690101e-21 \\
10.0599999999998	4.7281148356875e-21 \\
10.0699999999998	4.64101570411966e-21 \\
10.0799999999998	4.55551749002605e-21 \\
10.0899999999998	4.47158888679566e-21 \\
10.0999999999998	4.3892033682059e-21 \\
10.1099999999998	4.30833319515624e-21 \\
10.1199999999998	4.22895064540835e-21 \\
10.1299999999998	4.15102521455033e-21 \\
10.1399999999998	4.07453101842171e-21 \\
10.1499999999998	3.99944611788952e-21 \\
10.1599999999998	3.92574055828441e-21 \\
10.1699999999998	3.853391250654e-21 \\
10.1799999999998	3.78237243583716e-21 \\
10.1899999999998	3.71265890866618e-21 \\
10.1999999999998	3.64422730974623e-21 \\
10.2099999999998	3.57705450319403e-21 \\
10.2199999999998	3.51111678527457e-21 \\
10.2299999999998	3.44639135477334e-21 \\
10.2399999999998	3.38285788983667e-21 \\
10.2499999999998	3.32049391771582e-21 \\
10.2599999999998	3.25927757626558e-21 \\
10.2699999999998	3.19918896517167e-21 \\
10.2799999999998	3.14020456314602e-21 \\
10.2899999999998	3.08230679309791e-21 \\
10.2999999999998	3.02547375928025e-21 \\
10.3099999999998	2.96968542693368e-21 \\
10.3199999999998	2.91492539476402e-21 \\
10.3299999999998	2.86117167264937e-21 \\
10.3399999999998	2.8084076352345e-21 \\
10.3499999999998	2.75661454070912e-21 \\
10.3599999999998	2.70577455293511e-21 \\
10.3699999999998	2.65587004866453e-21 \\
10.3799999999998	2.60688492454051e-21 \\
10.3899999999998	2.55880179803033e-21 \\
10.3999999999998	2.51160412226318e-21 \\
10.4099999999998	2.46527541429554e-21 \\
10.4199999999998	2.41980110838585e-21 \\
10.4299999999998	2.37516426045045e-21 \\
10.4399999999998	2.33134835397492e-21 \\
10.4499999999998	2.28833955616355e-21 \\
10.4599999999998	2.24612232005637e-21 \\
10.4699999999998	2.20468242849356e-21 \\
10.4799999999998	2.16400639365525e-21 \\
10.4899999999998	2.12407887876696e-21 \\
10.4999999999998	2.08488788109037e-21 \\
10.5099999999998	2.04641800503429e-21 \\
10.5199999999998	2.00865606893638e-21 \\
10.5299999999998	1.97158922376909e-21 \\
10.5399999999998	1.93520580682434e-21 \\
10.5499999999998	1.89949225195988e-21 \\
10.5599999999998	1.86443750323489e-21 \\
10.5699999999998	1.8300279366939e-21 \\
10.5799999999998	1.79625266751666e-21 \\
10.5899999999998	1.76309888721302e-21 \\
10.5999999999998	1.73055623404722e-21 \\
10.6099999999998	1.69861327252787e-21 \\
10.6199999999998	1.66725847579928e-21 \\
10.6299999999998	1.63648023310133e-21 \\
10.6399999999998	1.60626974716128e-21 \\
10.6499999999998	1.57661587527032e-21 \\
10.6599999999998	1.54750877331517e-21 \\
10.6699999999998	1.51893923132035e-21 \\
10.6799999999998	1.49089628936436e-21 \\
10.6899999999998	1.46337021418555e-21 \\
10.6999999999998	1.43635157355957e-21 \\
10.7099999999998	1.40983123915286e-21 \\
10.7199999999998	1.38379961872695e-21 \\
10.7299999999998	1.35824767657636e-21 \\
10.7399999999998	1.3331663136771e-21 \\
10.7499999999998	1.3085471144205e-21 \\
10.7599999999998	1.2843816525744e-21 \\
10.7699999999998	1.26066143955626e-21 \\
10.7799999999998	1.23737894186485e-21 \\
10.7899999999998	1.21452557451524e-21 \\
10.7999999999998	1.19209373139563e-21 \\
10.8099999999998	1.17007494041915e-21 \\
10.8199999999998	1.1484617152427e-21 \\
10.8299999999998	1.12724717584054e-21 \\
10.8399999999998	1.10642413396525e-21 \\
10.8499999999998	1.08598477950978e-21 \\
10.8599999999998	1.06592209987422e-21 \\
10.8699999999998	1.04622979412386e-21 \\
10.8799999999998	1.02690059084037e-21 \\
10.8899999999998	1.0079282033389e-21 \\
10.8999999999998	9.89305602278007e-22 \\
10.9099999999998	9.71026111304144e-22 \\
10.9199999999998	9.53084127839842e-22 \\
10.9299999999998	9.35472606901351e-22 \\
10.9399999999998	9.18185840365308e-22 \\
10.9499999999998	9.01218070276072e-22 \\
10.9599999999998	8.84563070009771e-22 \\
10.9699999999998	8.68214895954671e-22 \\
10.9799999999998	8.52168495401342e-22 \\
10.9899999999998	8.36418472928343e-22 \\
10.9999999999998	8.20959042098631e-22 \\
11.0099999999998	8.05784991103435e-22 \\
11.0199999999998	7.90890998835348e-22 \\
11.0299999999998	7.76271500035896e-22 \\
11.0399999999998	7.61922004964377e-22 \\
11.0499999999998	7.47836936375481e-22 \\
11.0599999999998	7.34012090482805e-22 \\
11.0699999999998	7.20442159200997e-22 \\
11.0799999999998	7.07122571151879e-22 \\
11.0899999999998	6.94049234944635e-22 \\
11.0999999999998	6.81217293074889e-22 \\
11.1099999999998	6.68622212060447e-22 \\
11.1199999999998	6.56259736517907e-22 \\
11.1299999999998	6.44125554500677e-22 \\
11.1399999999998	6.32215479797088e-22 \\
11.1499999999998	6.20525223096433e-22 \\
11.1599999999998	6.09050624179835e-22 \\
11.1699999999998	5.97787818216879e-22 \\
11.1799999999998	5.86732790340147e-22 \\
11.1899999999998	5.75881700759028e-22 \\
11.1999999999998	5.6523086030942e-22 \\
11.2099999999998	5.54776470645485e-22 \\
11.2199999999998	5.44514948860865e-22 \\
11.2299999999998	5.34442911853741e-22 \\
11.2399999999998	5.24557062289871e-22 \\
11.2499999999998	5.14853794059911e-22 \\
11.2599999999998	5.0532972034153e-22 \\
11.2699999999998	4.95981698643457e-22 \\
11.2799999999998	4.86806258580976e-22 \\
11.2899999999998	4.77800172092318e-22 \\
11.2999999999998	4.68960518989244e-22 \\
11.3099999999998	4.60283986680134e-22 \\
11.3199999999998	4.51767538837778e-22 \\
11.3299999999998	4.43408641837594e-22 \\
11.3399999999998	4.3520403137585e-22 \\
11.3499999999998	4.27151050028085e-22 \\
11.3599999999998	4.19246718227057e-22 \\
11.3699999999998	4.11488429040444e-22 \\
11.3799999999998	4.03873611386348e-22 \\
11.3899999999998	3.96399555694703e-22 \\
11.3999999999998	3.89063525593096e-22 \\
11.4099999999998	3.8186310695851e-22 \\
11.4199999999998	3.74795733400598e-22 \\
11.4299999999998	3.67858993751589e-22 \\
11.4399999999998	3.61050497684456e-22 \\
11.4499999999998	3.54367787356575e-22 \\
11.4599999999998	3.47808448296249e-22 \\
11.4699999999998	3.41370449404773e-22 \\
11.4799999999998	3.35051321605906e-22 \\
11.4899999999998	3.28848931188968e-22 \\
11.4999999999998	3.22761181544043e-22 \\
11.5099999999998	3.16785864460105e-22 \\
11.5199999999998	3.10921030652224e-22 \\
11.5299999999998	3.0516454488187e-22 \\
11.5399999999998	2.99514476786667e-22 \\
11.5499999999998	2.93968787382655e-22 \\
11.5599999999998	2.88525646662744e-22 \\
11.5699999999998	2.83183156011978e-22 \\
11.5799999999998	2.7793944388415e-22 \\
11.5899999999998	2.72792606265116e-22 \\
11.5999999999998	2.67740933178557e-22 \\
11.6099999999998	2.62782651513852e-22 \\
11.6199999999998	2.57916083504155e-22 \\
11.6299999999998	2.53139545946054e-22 \\
11.6399999999998	2.48451260386612e-22 \\
11.6499999999998	2.43849692964111e-22 \\
11.6599999999998	2.39333167318243e-22 \\
11.6699999999998	2.34900243457915e-22 \\
11.6799999999998	2.30549310723704e-22 \\
11.6899999999998	2.26278649238303e-22 \\
11.6999999999998	2.22087056805161e-22 \\
11.7099999999998	2.17973004874948e-22 \\
11.7199999999998	2.13934960204873e-22 \\
11.7299999999998	2.09971607469638e-22 \\
11.7399999999998	2.06081550004486e-22 \\
11.7499999999998	2.02263371102297e-22 \\
11.7599999999998	1.98515883400981e-22 \\
11.7699999999998	1.94837725860016e-22 \\
11.7799999999998	1.91227644905278e-22 \\
11.7899999999998	1.87684336060168e-22 \\
11.7999999999998	1.84206618650182e-22 \\
11.8099999999998	1.8079318324566e-22 \\
11.8199999999998	1.77442814573199e-22 \\
11.8299999999998	1.74154511128974e-22 \\
11.8399999999998	1.70927052144988e-22 \\
11.8499999999998	1.67759340646143e-22 \\
11.8599999999998	1.6465019313808e-22 \\
11.8699999999998	1.61598566295782e-22 \\
11.8799999999998	1.58603457985686e-22 \\
11.8899999999998	1.55663745304847e-22 \\
11.8999999999998	1.52778416314557e-22 \\
11.9099999999998	1.49946478099031e-22 \\
11.9199999999998	1.47166927992757e-22 \\
11.9299999999998	1.44438846668665e-22 \\
11.9399999999998	1.41761308140719e-22 \\
11.9499999999998	1.39133278528664e-22 \\
11.9599999999998	1.36553894395686e-22 \\
11.9699999999998	1.34022244334293e-22 \\
11.9799999999998	1.31537445880663e-22 \\
11.9899999999998	1.29098663258615e-22 \\
11.9999999999998	1.26705006078106e-22 \\
12.0099999999998	1.24355712703598e-22 \\
12.0199999999998	1.22049903664536e-22 \\
12.0299999999998	1.19786737499634e-22 \\
12.0399999999998	1.17565465604593e-22 \\
12.0499999999998	1.15385310024452e-22 \\
12.0599999999998	1.13245541890112e-22 \\
12.0699999999998	1.11145375420344e-22 \\
12.0799999999998	1.09084151108685e-22 \\
12.0899999999998	1.07061053877796e-22 \\
12.0999999999998	1.05075409012197e-22 \\
12.1099999999998	1.03126578821671e-22 \\
12.1199999999998	1.01213828329167e-22 \\
12.1299999999998	9.93365280110597e-23 \\
12.1399999999998	9.74940502783786e-23 \\
12.1499999999998	9.56856373632422e-23 \\
12.1599999999998	9.39107155497061e-23 \\
12.1699999999998	9.21686468382679e-23 \\
12.1799999999998	9.04588293232452e-23 \\
12.1899999999998	8.87806888829641e-23 \\
12.1999999999998	8.71336103741653e-23 \\
12.2099999999998	8.55170730393758e-23 \\
12.2199999999998	8.39304817652216e-23 \\
12.2299999999998	8.23732683575827e-23 \\
12.2399999999998	8.08448882935285e-23 \\
12.2499999999998	7.93448594687609e-23 \\
12.2599999999998	7.7872621923191e-23 \\
12.2699999999998	7.64276648304894e-23 \\
12.2799999999998	7.50094543260779e-23 \\
12.2899999999998	7.36175193304152e-23 \\
12.2999999999998	7.2251381923819e-23 \\
12.3099999999998	7.09105395555406e-23 \\
12.3199999999998	6.95945563955697e-23 \\
12.3299999999998	6.83029378729547e-23 \\
12.3399999999998	6.70352627302001e-23 \\
12.3499999999998	6.57910580464177e-23 \\
12.3599999999998	6.45699036255113e-23 \\
12.3699999999998	6.33713827627578e-23 \\
12.3799999999998	6.21950832907108e-23 \\
12.3899999999998	6.1040581004885e-23 \\
12.3999999999998	5.99074591575594e-23 \\
12.4099999999998	5.87953409994667e-23 \\
12.4199999999998	5.7703837355242e-23 \\
12.4299999999998	5.66325870109834e-23 \\
12.4399999999998	5.55811887636581e-23 \\
12.4499999999998	5.45492833099428e-23 \\
12.4599999999998	5.35365185539831e-23 \\
12.4699999999998	5.25425268740666e-23 \\
12.4799999999998	5.15669683116384e-23 \\
12.4899999999998	5.0609476886566e-23 \\
12.4999999999998	4.96697270575624e-23 \\
12.5099999999998	4.87474117251827e-23 \\
12.5199999999998	4.7842205027748e-23 \\
12.5299999999998	4.69538032123486e-23 \\
12.5399999999998	4.60818645546442e-23 \\
12.5499999999998	4.52260968949234e-23 \\
12.5599999999998	4.43861910302652e-23 \\
12.5699999999998	4.35618555053147e-23 \\
12.5799999999998	4.27528082904431e-23 \\
12.5899999999998	4.19587734610585e-23 \\
12.5999999999998	4.11794686107274e-23 \\
12.6099999999998	4.04146147783719e-23 \\
12.6199999999998	3.96639470831292e-23 \\
12.6299999999998	3.89271949485415e-23 \\
12.6399999999998	3.82041107333704e-23 \\
12.6499999999998	3.74944304604611e-23 \\
12.6599999999998	3.67979208339381e-23 \\
12.6699999999998	3.61143350597079e-23 \\
12.6799999999998	3.54434360563428e-23 \\
12.6899999999998	3.47849770364862e-23 \\
12.6999999999998	3.41387364027554e-23 \\
12.7099999999998	3.35044759998642e-23 \\
12.7199999999998	3.28819726132638e-23 \\
12.7299999999998	3.22710219344987e-23 \\
12.7399999999998	3.16714036193052e-23 \\
12.7499999999998	3.10829255525159e-23 \\
12.7599999999998	3.05053530206382e-23 \\
12.7699999999998	2.99385074606791e-23 \\
12.7799999999998	2.93821899783684e-23 \\
12.7899999999998	2.8836193909134e-23 \\
12.7999999999998	2.83003135965028e-23 \\
12.8099999999998	2.77743872869406e-23 \\
12.8199999999998	2.72582211628864e-23 \\
12.8299999999998	2.67516325070892e-23 \\
12.8399999999998	2.62544532580881e-23 \\
12.8499999999998	2.57664897729504e-23 \\
12.8599999999998	2.52875790955682e-23 \\
12.8699999999998	2.48175613403449e-23 \\
12.8799999999998	2.43562646989966e-23 \\
12.8899999999998	2.39035353576248e-23 \\
12.8999999999998	2.34592076902344e-23 \\
12.9099999999998	2.30231340954885e-23 \\
12.9199999999998	2.25951508909381e-23 \\
12.9299999999998	2.21751118642974e-23 \\
12.9399999999998	2.17628717879522e-23 \\
12.9499999999998	2.13582820433142e-23 \\
12.9599999999998	2.09612001985124e-23 \\
12.9699999999998	2.05714950355851e-23 \\
12.9799999999998	2.01890258535716e-23 \\
12.9899999999998	1.98136537313994e-23 \\
12.9999999999998	1.9445257544999e-23 \\
13.0099999999998	1.90836999206929e-23 \\
13.0199999999998	1.87288549851489e-23 \\
13.0299999999998	1.83805991736291e-23 \\
13.0399999999998	1.80388036915134e-23 \\
13.0499999999998	1.77033614722495e-23 \\
13.0599999999998	1.73741413517408e-23 \\
13.0699999999998	1.70510392170034e-23 \\
13.0799999999998	1.67339318482364e-23 \\
13.0899999999998	1.64227118620447e-23 \\
13.0999999999998	1.61172760613087e-23 \\
13.1099999999998	1.5817512517362e-23 \\
13.1199999999998	1.55233207637401e-23 \\
13.1299999999998	1.52345955782241e-23 \\
13.1399999999998	1.49512272480255e-23 \\
13.1499999999998	1.46731194198341e-23 \\
13.1599999999998	1.44001778125898e-23 \\
13.1699999999998	1.41323063306783e-23 \\
13.1799999999998	1.38694064325671e-23 \\
13.1899999999998	1.36113972084806e-23 \\
13.1999999999998	1.33581818476514e-23 \\
13.2099999999998	1.3109673480228e-23 \\
13.2199999999998	1.28657827434424e-23 \\
13.2299999999998	1.26264221390813e-23 \\
13.2399999999998	1.23915072165983e-23 \\
13.2499999999998	1.21609586518422e-23 \\
13.2599999999998	1.19346948459396e-23 \\
13.2699999999998	1.17126357383962e-23 \\
13.2799999999998	1.14947042683649e-23 \\
13.2899999999998	1.1280821109099e-23 \\
13.2999999999998	1.10709114526823e-23 \\
13.3099999999998	1.08649039892942e-23 \\
13.3199999999998	1.06627211556159e-23 \\
13.3299999999998	1.04642954454362e-23 \\
13.3399999999998	1.02695581552709e-23 \\
13.3499999999998	1.00784381769716e-23 \\
13.3599999999998	9.8908730767443e-24 \\
13.3699999999998	9.70679509312572e-24 \\
13.3799999999998	9.52613778693352e-24 \\
13.3899999999998	9.34883562366243e-24 \\
13.3999999999998	9.17482858820399e-24 \\
13.4099999999998	9.00405586934509e-24 \\
13.4199999999998	8.83645793843861e-24 \\
13.4299999999998	8.67197405315043e-24 \\
13.4399999999998	8.51054878609249e-24 \\
13.4499999999998	8.35212393612441e-24 \\
13.4599999999998	8.19664170794605e-24 \\
13.4699999999998	8.04405364723952e-24 \\
13.4799999999998	7.89430276972566e-24 \\
13.4899999999998	7.74733569364231e-24 \\
13.4999999999998	7.60309988790983e-24 \\
13.5099999999998	7.46154558218222e-24 \\
13.5199999999998	7.32262336070046e-24 \\
13.5299999999998	7.18628547271448e-24 \\
13.5399999999998	7.05248223352288e-24 \\
13.5499999999998	6.9211682318326e-24 \\
13.5599999999998	6.79229482674066e-24 \\
13.5699999999998	6.665816507639e-24 \\
13.5799999999998	6.54169198510267e-24 \\
13.5899999999998	6.4198733125861e-24 \\
13.5999999999998	6.30032270878249e-24 \\
13.6099999999998	6.18299410908467e-24 \\
13.6199999999998	6.06784724767245e-24 \\
13.6299999999998	5.95484207344352e-24 \\
13.6399999999998	5.84393866660642e-24 \\
13.6499999999998	5.73509860487561e-24 \\
13.6599999999998	5.62828432793942e-24 \\
13.6699999999998	5.52345739669526e-24 \\
13.6799999999998	5.42058099376831e-24 \\
13.6899999999998	5.31961880680538e-24 \\
13.6999999999998	5.22053335516332e-24 \\
13.7099999999998	5.12329029245771e-24 \\
13.7199999999998	5.027856492328e-24 \\
13.7299999999998	4.93419741898118e-24 \\
13.7399999999998	4.84227969835439e-24 \\
13.7499999999998	4.75207316806064e-24 \\
13.7599999999998	4.66354448036132e-24 \\
13.7699999999998	4.57666417893196e-24 \\
13.7799999999998	4.49139938253684e-24 \\
13.7899999999998	4.40771983122776e-24 \\
13.7999999999998	4.32559737605018e-24 \\
13.8099999999998	4.24500174263408e-24 \\
13.8199999999997	4.16590757566793e-24 \\
13.8299999999997	4.0882842579653e-24 \\
13.8399999999997	4.01210666875793e-24 \\
13.8499999999997	3.93734854633776e-24 \\
13.8599999999997	3.86397995898202e-24 \\
13.8699999999997	3.79197768335258e-24 \\
13.8799999999997	3.7213158066487e-24 \\
13.8899999999997	3.65196916828693e-24 \\
13.8999999999997	3.58391293727084e-24 \\
13.9099999999997	3.51712342312158e-24 \\
13.9199999999997	3.45157609867037e-24 \\
13.9299999999997	3.38724810567245e-24 \\
13.9399999999997	3.32411800272523e-24 \\
13.9499999999997	3.26216369086037e-24 \\
13.9599999999997	3.20136289061113e-24 \\
13.9699999999997	3.14169323344346e-24 \\
13.9799999999997	3.08313517187919e-24 \\
13.9899999999997	3.02566719144987e-24 \\
13.9999999999997	2.96926906352262e-24 \\
14.0099999999997	2.913919663973e-24 \\
14.0199999999997	2.85960093654826e-24 \\
14.0299999999997	2.8062932578441e-24 \\
14.0399999999997	2.75397832840752e-24 \\
14.0499999999997	2.70263800277131e-24 \\
14.0599999999997	2.65225360480672e-24 \\
14.0699999999997	2.60280814322207e-24 \\
14.0799999999997	2.55428307769465e-24 \\
14.0899999999997	2.50666108017219e-24 \\
14.0999999999997	2.45992646721379e-24 \\
14.1099999999997	2.41406260553712e-24 \\
14.1199999999997	2.36905173610375e-24 \\
14.1299999999997	2.32487922714767e-24 \\
14.1399999999997	2.28152969297608e-24 \\
14.1499999999997	2.23898678712419e-24 \\
14.1599999999997	2.19723638163385e-24 \\
14.1699999999997	2.15626450514014e-24 \\
14.1799999999997	2.11605553158705e-24 \\
14.1899999999997	2.07659578329595e-24 \\
14.1999999999997	2.03787078084905e-24 \\
14.2099999999997	1.99986736903858e-24 \\
14.2199999999997	1.96257202709743e-24 \\
14.2299999999997	1.92597094157113e-24 \\
14.2399999999997	1.8900517523554e-24 \\
14.2499999999997	1.85480134586633e-24 \\
14.2599999999997	1.8202071149423e-24 \\
14.2699999999997	1.78625706320692e-24 \\
14.2799999999997	1.75293915824593e-24 \\
14.2899999999997	1.72024196793153e-24 \\
14.2999999999997	1.68815404239719e-24 \\
14.3099999999997	1.65666406332138e-24 \\
14.3199999999997	1.62576052225024e-24 \\
14.3299999999997	1.59543279264549e-24 \\
14.3399999999997	1.56567014646392e-24 \\
14.3499999999997	1.53646221656442e-24 \\
14.3599999999997	1.50779829492172e-24 \\
14.3699999999997	1.47966848303119e-24 \\
14.3799999999997	1.45206295440377e-24 \\
14.3899999999997	1.42497175211214e-24 \\
14.3999999999997	1.39838537491084e-24 \\
14.4099999999997	1.37229441392333e-24 \\
14.4199999999997	1.34668988260347e-24 \\
14.4299999999997	1.32156268890509e-24 \\
14.4399999999997	1.29690340821338e-24 \\
14.4499999999997	1.27270401417966e-24 \\
14.4599999999997	1.24895552479512e-24 \\
14.4699999999997	1.22564981033129e-24 \\
14.4799999999997	1.20277871443585e-24 \\
14.4899999999997	1.18033407083759e-24 \\
14.4999999999997	1.15830744915714e-24 \\
14.5099999999997	1.13669160501461e-24 \\
14.5199999999997	1.11547856518181e-24 \\
14.5299999999997	1.09466102282127e-24 \\
14.5399999999997	1.07423142183129e-24 \\
14.5499999999997	1.0541830734454e-24 \\
14.5599999999997	1.03450802312919e-24 \\
14.5699999999997	1.01519987426546e-24 \\
14.5799999999997	9.96251710934953e-25 \\
14.5899999999997	9.77656713211761e-25 \\
14.5999999999997	9.59408155066416e-25 \\
14.6099999999997	9.41499699825105e-25 \\
14.6199999999997	9.23925447382565e-25 \\
14.6299999999997	9.06678511846399e-25 \\
14.6399999999997	8.89753414767271e-25 \\
14.6499999999997	8.73143930437994e-25 \\
14.6599999999997	8.56844068822408e-25 \\
14.6699999999997	8.40848255816076e-25 \\
14.6799999999997	8.25150661503938e-25 \\
14.6899999999997	8.09745584353273e-25 \\
14.6999999999997	7.94627726931199e-25 \\
14.7099999999997	7.79791899751753e-25 \\
14.7199999999997	7.65232664379848e-25 \\
14.7299999999997	7.50945085969965e-25 \\
14.7399999999997	7.36923722355623e-25 \\
14.7499999999997	7.23163952425498e-25 \\
14.7599999999997	7.09660858525976e-25 \\
14.7699999999997	6.96409613658177e-25 \\
14.7799999999997	6.83405583041156e-25 \\
14.7899999999997	6.70644087576595e-25 \\
14.7999999999997	6.58120795423358e-25 \\
14.8099999999997	6.45830986000907e-25 \\
14.8199999999997	6.33770213225959e-25 \\
14.8299999999997	6.21934397200747e-25 \\
14.8399999999997	6.10319443143603e-25 \\
14.8499999999997	5.98921122270413e-25 \\
14.8599999999997	5.87735500100336e-25 \\
14.8699999999997	5.7675856310095e-25 \\
14.8799999999997	5.65986349791165e-25 \\
14.8899999999997	5.55415053834319e-25 \\
14.8999999999997	5.45040993625271e-25 \\
14.9099999999997	5.34860642934141e-25 \\
14.9199999999997	5.2487020480258e-25 \\
14.9299999999997	5.15066129011787e-25 \\
14.9399999999997	5.05445027588567e-25 \\
14.9499999999997	4.96003457087618e-25 \\
14.9599999999997	4.86738216750843e-25 \\
14.9699999999997	4.77645765741829e-25 \\
14.9799999999997	4.68723119038882e-25 \\
14.9899999999997	4.59966805420642e-25 \\
14.9999999999997	4.51373995162306e-25 \\
15.0099999999997	4.42941539084002e-25 \\
15.0199999999997	4.34666407227754e-25 \\
15.0299999999997	4.26545720339022e-25 \\
15.0399999999997	4.18576501310708e-25 \\
15.0499999999997	4.10756061335835e-25 \\
15.0599999999997	4.03081479434731e-25 \\
15.0699999999997	3.95550175743979e-25 \\
15.0799999999997	3.88159409585019e-25 \\
15.0899999999997	3.80906529339422e-25 \\
15.0999999999997	3.73789126516882e-25 \\
15.1099999999997	3.66804504685616e-25 \\
15.1199999999997	3.59950297744844e-25 \\
15.1299999999997	3.53224162445481e-25 \\
15.1399999999997	3.46623506364137e-25 \\
15.1499999999997	3.4014599142728e-25 \\
15.1599999999997	3.33789436974995e-25 \\
15.1699999999997	3.27551582723594e-25 \\
15.1799999999997	3.21430070554844e-25 \\
15.1899999999997	3.15422887422574e-25 \\
15.1999999999997	3.0952787700819e-25 \\
15.2099999999997	3.03742868014903e-25 \\
15.2199999999997	2.98065895233812e-25 \\
15.2299999999997	2.9249476259945e-25 \\
15.2399999999997	2.87027745763799e-25 \\
15.2499999999997	2.81662810872625e-25 \\
15.2599999999997	2.76398066605881e-25 \\
15.2699999999997	2.71231544877309e-25 \\
15.2799999999997	2.66161542709686e-25 \\
15.2899999999997	2.61186191756304e-25 \\
15.2999999999997	2.56303707032785e-25 \\
15.3099999999997	2.51512409675063e-25 \\
15.3199999999997	2.46810608135326e-25 \\
15.3299999999997	2.42196628561494e-25 \\
15.3399999999997	2.37668829078641e-25 \\
15.3499999999997	2.33225595677295e-25 \\
15.3599999999997	2.28865339304691e-25 \\
15.3699999999997	2.24586461069164e-25 \\
15.3799999999997	2.20387524950522e-25 \\
15.3899999999997	2.16266994690668e-25 \\
15.3999999999997	2.12223451889287e-25 \\
15.4099999999997	2.08255410883822e-25 \\
15.4199999999997	2.04361535710046e-25 \\
15.4299999999997	2.00540375640381e-25 \\
15.4399999999997	1.9679054290183e-25 \\
15.4499999999997	1.93110763447361e-25 \\
15.4599999999997	1.89499733086875e-25 \\
15.4699999999997	1.85956203702844e-25 \\
15.4799999999997	1.82478810365999e-25 \\
15.4899999999997	1.79066373880761e-25 \\
15.4999999999997	1.75717708449235e-25 \\
15.5099999999997	1.72431569932703e-25 \\
15.5199999999997	1.69206844653983e-25 \\
15.5299999999997	1.66042397202388e-25 \\
15.5399999999997	1.62937052569043e-25 \\
15.5499999999997	1.59889713863395e-25 \\
15.5599999999997	1.56899309141036e-25 \\
15.5699999999997	1.53964816766503e-25 \\
15.5799999999997	1.51085132067581e-25 \\
15.5899999999997	1.48259206666828e-25 \\
15.5999999999997	1.4548613383223e-25 \\
15.6099999999997	1.42764881212672e-25 \\
15.6199999999997	1.40094464401889e-25 \\
15.6299999999997	1.3747390630117e-25 \\
15.6399999999997	1.3490234799855e-25 \\
15.6499999999997	1.32378835223793e-25 \\
15.6599999999997	1.29902506259135e-25 \\
15.6699999999997	1.2747245057467e-25 \\
15.6799999999997	1.25087784202267e-25 \\
15.6899999999997	1.22747677175811e-25 \\
15.6999999999997	1.20451311819645e-25 \\
15.7099999999997	1.18197867712839e-25 \\
15.7199999999997	1.15986526611139e-25 \\
15.7299999999997	1.138165144471e-25 \\
15.7399999999997	1.11687046116761e-25 \\
15.7499999999997	1.09597391000739e-25 \\
15.7599999999997	1.07546788385503e-25 \\
15.7699999999997	1.055345071108e-25 \\
15.7799999999997	1.0355983524919e-25 \\
15.7899999999997	1.01622066044319e-25 \\
15.7999999999997	9.97205221891778e-26 \\
15.8099999999997	9.78545230653979e-26 \\
15.8199999999997	9.60234143410998e-26 \\
15.8299999999997	9.42265317778985e-26 \\
15.8399999999997	9.24632473705392e-26 \\
15.8499999999997	9.07329255759627e-26 \\
15.8599999999997	8.9034943074061e-26 \\
15.8699999999997	8.73687134693636e-26 \\
15.8799999999997	8.57336356726817e-26 \\
15.8899999999997	8.41291345200287e-26 \\
15.8999999999997	8.25546234731417e-26 \\
15.9099999999997	8.10095533208811e-26 \\
15.9199999999997	7.94933656299509e-26 \\
15.9299999999997	7.8005530269951e-26 \\
15.9399999999997	7.65455205257848e-26 \\
15.9499999999997	7.51128023498081e-26 \\
15.9599999999997	7.3706872213208e-26 \\
15.9699999999997	7.23272526085663e-26 \\
15.9799999999997	7.09734311233702e-26 \\
15.9899999999997	6.96449403817017e-26 \\
15.9999999999997	6.83412603814324e-26 \\
16.0099999999997	6.70619624404982e-26 \\
16.0199999999997	6.58065844854489e-26 \\
16.0299999999997	6.45746958026635e-26 \\
16.0399999999997	6.33658427464363e-26 \\
16.0499999999997	6.21795748102839e-26 \\
16.0599999999997	6.10155058507839e-26 \\
16.0699999999997	5.98731829807339e-26 \\
16.0799999999997	5.87522475132797e-26 \\
16.0899999999997	5.76522751074891e-26 \\
16.0999999999997	5.65728751829344e-26 \\
16.1099999999997	5.55136683230556e-26 \\
16.1199999999997	5.44742833877453e-26 \\
16.1299999999997	5.34543364215921e-26 \\
16.1399999999997	5.24534781935421e-26 \\
16.1499999999997	5.14713357823577e-26 \\
16.1599999999997	5.05075638526819e-26 \\
16.1699999999997	4.95618187915422e-26 \\
16.1799999999997	4.86337765203711e-26 \\
16.1899999999997	4.77230871487538e-26 \\
16.1999999999997	4.68294343737704e-26 \\
16.2099999999997	4.59525004225166e-26 \\
16.2199999999997	4.50919620926929e-26 \\
16.2299999999997	4.42475283600192e-26 \\
16.2399999999997	4.3418889036062e-26 \\
16.2499999999997	4.26057607991426e-26 \\
16.2599999999997	4.18078478917811e-26 \\
16.2699999999997	4.10248643098128e-26 \\
16.2799999999997	4.02565274575256e-26 \\
16.2899999999997	3.95025593915401e-26 \\
16.2999999999997	3.87626985668996e-26 \\
16.3099999999998	3.80366843509014e-26 \\
16.3199999999998	3.73242633169299e-26 \\
16.3299999999998	3.66251700477194e-26 \\
16.3399999999998	3.59391556728137e-26 \\
16.3499999999998	3.52659734148113e-26 \\
16.3599999999998	3.46053905255021e-26 \\
16.3699999999998	3.39571695269089e-26 \\
16.3799999999998	3.33210756995344e-26 \\
16.3899999999998	3.26968851840794e-26 \\
16.3999999999998	3.20843769604277e-26 \\
16.4099999999998	3.14833381101378e-26 \\
16.4199999999998	3.08935382273358e-26 \\
16.4299999999998	3.03147902779633e-26 \\
16.4399999999998	2.97468733901708e-26 \\
16.4499999999998	2.91895828380898e-26 \\
16.4599999999998	2.86427223465404e-26 \\
16.4699999999998	2.81060953068199e-26 \\
16.4799999999998	2.75795106908085e-26 \\
16.4899999999998	2.70627870872036e-26 \\
16.4999999999998	2.65557320177829e-26 \\
16.5099999999998	2.60581684856059e-26 \\
16.5199999999998	2.55699252205495e-26 \\
16.5299999999998	2.50908195694285e-26 \\
16.5399999999998	2.46206887063808e-26 \\
16.5499999999998	2.41593566687361e-26 \\
16.5599999999998	2.37066620034215e-26 \\
16.5699999999998	2.32624379606476e-26 \\
16.5799999999998	2.28265303255551e-26 \\
16.5899999999998	2.23987844224555e-26 \\
16.5999999999998	2.19790413132703e-26 \\
16.6099999999998	2.1567158651852e-26 \\
16.6199999999998	2.11629844130284e-26 \\
16.6299999999998	2.07663744342013e-26 \\
16.6399999999998	2.03771905976905e-26 \\
16.6499999999998	1.99952965603353e-26 \\
16.6599999999998	1.96205593717308e-26 \\
16.6699999999998	1.92528379002974e-26 \\
16.6799999999998	1.88919998146744e-26 \\
16.6899999999998	1.85379150083748e-26 \\
16.6999999999998	1.81904628288985e-26 \\
16.7099999999998	1.78495167914845e-26 \\
16.7199999999998	1.75149543849519e-26 \\
16.7299999999998	1.71866583239003e-26 \\
16.7399999999998	1.68645153964143e-26 \\
16.7499999999998	1.65484037554025e-26 \\
16.7599999999998	1.62382114509862e-26 \\
16.7699999999998	1.59338265925325e-26 \\
16.7799999999998	1.56351435046349e-26 \\
16.7899999999998	1.53420538943131e-26 \\
16.7999999999998	1.50544540123831e-26 \\
16.8099999999998	1.47722482629209e-26 \\
16.8199999999998	1.44953250968666e-26 \\
16.8299999999998	1.42235881559812e-26 \\
16.8399999999998	1.39569398889483e-26 \\
16.8499999999998	1.36952849701817e-26 \\
16.8599999999998	1.34385316500922e-26 \\
16.8699999999998	1.31865866165267e-26 \\
16.8799999999998	1.29393582323448e-26 \\
16.8899999999998	1.26967626124876e-26 \\
16.8999999999998	1.24587110875444e-26 \\
16.9099999999998	1.2225119257556e-26 \\
16.9199999999998	1.19959044175449e-26 \\
16.9299999999998	1.17709819762213e-26 \\
16.9399999999998	1.15502717136223e-26 \\
16.9499999999999	1.13336953310273e-26 \\
16.9599999999999	1.11211765147023e-26 \\
16.9699999999999	1.09126361325887e-26 \\
16.9799999999999	1.07080059331631e-26 \\
16.9899999999999	1.05072090494832e-26 \\
16.9999999999999	1.03101743090284e-26 \\
17.0099999999999	1.01168305422703e-26 \\
17.0199999999999	9.92710897221343e-27 \\
17.0299999999999	9.74094207966401e-27 \\
17.0399999999999	9.55826339506034e-27 \\
17.0499999999999	9.37900632023065e-27 \\
17.0599999999999	9.20311006792934e-27 \\
17.0699999999999	9.03050860315377e-27 \\
17.0799999999999	8.86114094205677e-27 \\
17.0899999999999	8.69494765760407e-27 \\
17.0999999999999	8.53186930793852e-27 \\
17.1099999999999	8.37184735152086e-27 \\
17.1199999999999	8.21482259143346e-27 \\
17.1299999999999	8.06074145877394e-27 \\
17.1399999999999	7.90954782501009e-27 \\
17.1499999999999	7.76118656202081e-27 \\
17.1599999999999	7.61560416469315e-27 \\
17.1699999999999	7.47275136756022e-27 \\
17.1799999999999	7.33257422057678e-27 \\
17.1899999999999	7.19502737943064e-27 \\
17.1999999999999	7.06005858946084e-27 \\
17.2099999999999	6.92761884811515e-27 \\
17.2199999999999	6.79766176337246e-27 \\
17.2299999999999	6.67014077433371e-27 \\
17.2399999999999	6.54500989945375e-27 \\
17.2499999999999	6.42222354960567e-27 \\
17.2599999999999	6.30173861620836e-27 \\
17.2699999999999	6.18351397956941e-27 \\
17.2799999999999	6.06750495960751e-27 \\
17.2899999999999	5.95367052367402e-27 \\
17.2999999999999	5.84197003960474e-27 \\
17.3099999999999	5.73236435837103e-27 \\
17.3199999999999	5.62481318789747e-27 \\
17.3299999999999	5.5192773602399e-27 \\
17.3399999999999	5.41571901069071e-27 \\
17.3499999999999	5.31410243492807e-27 \\
17.3599999999999	5.21439178164775e-27 \\
17.3699999999999	5.11654974404825e-27 \\
17.3799999999999	5.02054262172078e-27 \\
17.3899999999999	4.92633425700832e-27 \\
17.3999999999999	4.83389249122546e-27 \\
17.4099999999999	4.74318475798397e-27 \\
17.4199999999999	4.65417741042676e-27 \\
17.4299999999999	4.56683936426514e-27 \\
17.4399999999999	4.48113868518693e-27 \\
17.4499999999999	4.39704525294793e-27 \\
17.4599999999999	4.31452806107806e-27 \\
17.4699999999999	4.23355711917988e-27 \\
17.4799999999999	4.15410486801363e-27 \\
17.4899999999999	4.07614344303e-27 \\
17.4999999999999	3.9996429012544e-27 \\
17.5099999999999	3.92457688235678e-27 \\
17.5199999999999	3.85091846225053e-27 \\
17.5299999999999	3.77864125105624e-27 \\
17.5399999999999	3.70771977722362e-27 \\
17.5499999999999	3.63812840516434e-27 \\
17.5599999999999	3.56984234874469e-27 \\
17.5699999999999	3.50283714515618e-27 \\
17.5799999999999	3.43708752038775e-27 \\
17.59	3.3725717401717e-27 \\
17.6	3.30926587927897e-27 \\
17.61	3.24714783458656e-27 \\
17.62	3.18619441533549e-27 \\
17.63	3.12638487664056e-27 \\
17.64	3.0676972270592e-27 \\
17.65	3.01010998671469e-27 \\
17.66	2.95360330232143e-27 \\
17.67	2.89815638838333e-27 \\
17.68	2.84374962765104e-27 \\
17.69	2.79036281102544e-27 \\
17.7	2.73797762976732e-27 \\
17.71	2.68657475787552e-27 \\
17.72	2.6361358451097e-27 \\
17.73	2.58664328022541e-27 \\
17.74	2.5380796122269e-27 \\
17.75	2.49042711376294e-27 \\
17.76	2.44366803862357e-27 \\
17.77	2.39778636019629e-27 \\
17.78	2.35276550859163e-27 \\
17.79	2.3085890209544e-27 \\
17.8	2.26524145302863e-27 \\
17.81	2.22270712216129e-27 \\
17.82	2.18097076584601e-27 \\
17.83	2.14001733437947e-27 \\
17.84	2.09983222250143e-27 \\
17.85	2.06040127049397e-27 \\
17.86	2.02170979506496e-27 \\
17.87	1.98374422322947e-27 \\
17.88	1.94649120192216e-27 \\
17.89	1.90993699228826e-27 \\
17.9	1.87406887541494e-27 \\
17.91	1.83887372554657e-27 \\
17.92	1.80433904696535e-27 \\
17.93	1.77045239195173e-27 \\
17.94	1.73720148094543e-27 \\
17.95	1.70457473809588e-27 \\
17.96	1.67256025465386e-27 \\
17.97	1.64114679869323e-27 \\
17.98	1.61032278707511e-27 \\
17.99	1.58007732856004e-27 \\
18	1.55039942796846e-27 \\
18.01	1.52127838929426e-27 \\
18.02	1.49270360567973e-27 \\
18.03	1.46466541351439e-27 \\
18.04	1.43715329108656e-27 \\
18.05	1.41015758487222e-27 \\
18.06	1.38366850592504e-27 \\
18.07	1.3576767385813e-27 \\
18.08	1.33217279787744e-27 \\
18.09	1.3071476466845e-27 \\
18.1	1.28259246896248e-27 \\
18.11	1.25849792592311e-27 \\
18.12	1.23485593431762e-27 \\
18.13	1.21165771309203e-27 \\
18.14	1.18889476085178e-27 \\
18.15	1.16655912359892e-27 \\
18.16	1.14464298884526e-27 \\
18.17	1.1231380521735e-27 \\
18.18	1.10203666607683e-27 \\
18.19	1.08133135236191e-27 \\
18.2	1.06101471641542e-27 \\
18.21	1.0410795962796e-27 \\
18.22	1.02151872880754e-27 \\
18.2300000000001	1.00232524037847e-27 \\
18.2400000000001	9.83492219122827e-28 \\
18.2500000000001	9.65012624222582e-28 \\
18.2600000000001	9.46880107164455e-28 \\
18.2700000000001	9.29088041592251e-28 \\
18.2800000000001	9.11630129155241e-28 \\
18.2900000000001	8.94499981648186e-28 \\
18.3000000000001	8.77691515097893e-28 \\
18.3100000000001	8.61198687120362e-28 \\
18.3200000000001	8.45015532188312e-28 \\
18.3300000000001	8.29136223762219e-28 \\
18.3400000000001	8.13554991415647e-28 \\
18.3500000000001	7.98266314436126e-28 \\
18.3600000000001	7.8326480202042e-28 \\
18.3700000000001	7.68545009751939e-28 \\
18.3800000000001	7.54101407349017e-28 \\
18.3900000000001	7.39929325191192e-28 \\
18.4000000000001	7.2602323301744e-28 \\
18.4100000000001	7.12378352143548e-28 \\
18.4200000000001	6.98989583977197e-28 \\
18.4300000000001	6.8585236996077e-28 \\
18.4400000000001	6.72961827595931e-28 \\
18.4500000000001	6.6031323873321e-28 \\
18.4600000000001	6.47902238731222e-28 \\
18.4700000000001	6.35724357712905e-28 \\
18.4800000000001	6.23775070325631e-28 \\
18.4900000000001	6.12050304791583e-28 \\
18.5000000000001	6.00545762340117e-28 \\
18.5100000000001	5.89257399787019e-28 \\
18.5200000000001	5.78180997687842e-28 \\
18.5300000000001	5.67312676462022e-28 \\
18.5400000000001	5.56648589562255e-28 \\
18.5500000000001	5.4618468624853e-28 \\
18.5600000000001	5.35917345079174e-28 \\
18.5700000000001	5.25842976260126e-28 \\
18.5800000000001	5.15957855806874e-28 \\
18.5900000000001	5.06258348392568e-28 \\
18.6000000000001	4.96741161136927e-28 \\
18.6100000000001	4.87402840573158e-28 \\
18.6200000000001	4.7823989077743e-28 \\
18.6300000000001	4.69249076700616e-28 \\
18.6400000000001	4.60427165111083e-28 \\
18.6500000000001	4.51771003440552e-28 \\
18.6600000000001	4.43277467944874e-28 \\
18.6700000000001	4.34943381760128e-28 \\
18.6800000000001	4.26765917830093e-28 \\
18.6900000000001	4.18742112999521e-28 \\
18.7000000000001	4.10869039666658e-28 \\
18.7100000000001	4.03143934536951e-28 \\
18.7200000000001	3.95563908517173e-28 \\
18.7300000000001	3.88126380677726e-28 \\
18.7400000000001	3.80828535850629e-28 \\
18.7500000000001	3.73667865382737e-28 \\
18.7600000000001	3.66641705515925e-28 \\
18.7700000000001	3.59747576653439e-28 \\
18.7800000000001	3.52982903405771e-28 \\
18.7900000000001	3.46345325742828e-28 \\
18.8000000000001	3.39832491877457e-28 \\
18.8100000000001	3.3344204999901e-28 \\
18.8200000000001	3.27171715997298e-28 \\
18.8300000000001	3.21019209739944e-28 \\
18.8400000000001	3.14982318342769e-28 \\
18.8500000000001	3.0905884135856e-28 \\
18.8600000000001	3.03246676724996e-28 \\
18.8700000000002	2.9754373010623e-28 \\
18.8800000000002	2.91947931211999e-28 \\
18.8900000000002	2.8645729305697e-28 \\
18.9000000000002	2.8106988551733e-28 \\
18.9100000000002	2.75783722883443e-28 \\
18.9200000000002	2.7059684321726e-28 \\
18.9300000000002	2.65507470786556e-28 \\
18.9400000000002	2.60513742252614e-28 \\
18.9500000000002	2.55613878792116e-28 \\
18.9600000000002	2.5080612622599e-28 \\
18.9700000000002	2.46088708239685e-28 \\
18.9800000000002	2.41459989747967e-28 \\
18.9900000000002	2.36918250332899e-28 \\
19.0000000000002	2.32461917323444e-28 \\
19.0100000000002	2.28089289525058e-28 \\
19.0200000000002	2.23798886705342e-28 \\
19.0300000000002	2.19589089800563e-28 \\
19.0400000000002	2.1545843353096e-28 \\
19.0500000000002	2.11405387730574e-28 \\
19.0600000000002	2.07428551373313e-28 \\
19.0700000000002	2.03526493500815e-28 \\
19.0800000000002	1.99697777554996e-28 \\
19.0900000000002	1.95941053533879e-28 \\
19.1000000000002	1.92254963553274e-28 \\
19.1100000000002	1.88638186171633e-28 \\
19.1200000000002	1.8508938079599e-28 \\
19.1300000000002	1.81607288414024e-28 \\
19.1400000000002	1.78190671151066e-28 \\
19.1500000000002	1.74838243852226e-28 \\
19.1600000000002	1.71548846906342e-28 \\
19.1700000000002	1.68321308798611e-28 \\
19.1800000000002	1.65154456111425e-28 \\
19.1900000000002	1.62047136586471e-28 \\
19.2000000000002	1.5899824936708e-28 \\
19.2100000000002	1.5600670157073e-28 \\
19.2200000000002	1.53071370154831e-28 \\
19.2300000000002	1.50191254596843e-28 \\
19.2400000000002	1.47365277445996e-28 \\
19.2500000000002	1.44592440508807e-28 \\
19.2600000000002	1.41871734390537e-28 \\
19.2700000000002	1.39202167543365e-28 \\
19.2800000000002	1.36582806092574e-28 \\
19.2900000000002	1.34012711339578e-28 \\
19.3000000000002	1.31490949653968e-28 \\
19.3100000000002	1.2901660214092e-28 \\
19.3200000000002	1.26588772463784e-28 \\
19.3300000000002	1.24206617478097e-28 \\
19.3400000000002	1.21869227016716e-28 \\
19.3500000000002	1.19575804787026e-28 \\
19.3600000000002	1.17325510008882e-28 \\
19.3700000000002	1.15117542500535e-28 \\
19.3800000000002	1.12951087250074e-28 \\
19.3900000000002	1.10825370562291e-28 \\
19.4000000000002	1.0873963702631e-28 \\
19.4100000000002	1.06693130136579e-28 \\
19.4200000000002	1.04685110767991e-28 \\
19.4300000000002	1.02714845771115e-28 \\
19.4400000000002	1.00781660438227e-28 \\
19.4500000000002	9.88848147324507e-29 \\
19.4600000000002	9.70236624569442e-29 \\
19.4700000000002	9.51975051205861e-29 \\
19.4800000000002	9.34056967450743e-29 \\
19.4900000000002	9.16475988943343e-29 \\
19.5000000000002	8.99225669657423e-29 \\
19.5100000000003	8.82299836503012e-29 \\
19.5200000000003	8.65692500500261e-29 \\
19.5300000000003	8.49397353921913e-29 \\
19.5400000000003	8.33408849310271e-29 \\
19.5500000000003	8.17721004457638e-29 \\
19.5600000000003	8.02328305394139e-29 \\
19.5700000000003	7.87224978183753e-29 \\
19.5800000000003	7.72405963902272e-29 \\
19.5900000000003	7.57865812636205e-29 \\
19.6000000000003	7.43599111839727e-29 \\
19.6100000000003	7.29600913060392e-29 \\
19.6200000000003	7.15865955615561e-29 \\
19.6300000000003	7.02389398983751e-29 \\
19.6400000000003	6.89166241931071e-29 \\
19.6500000000003	6.76191917285958e-29 \\
19.6600000000003	6.63461687638167e-29 \\
19.6700000000003	6.50970966892967e-29 \\
19.6800000000003	6.38715364451566e-29 \\
19.6900000000003	6.26690295711819e-29 \\
19.7000000000003	6.14891530710385e-29 \\
19.7100000000003	6.03314640026442e-29 \\
19.7200000000003	5.9195554167502e-29 \\
19.7300000000003	5.80810167412977e-29 \\
19.7400000000003	5.69874547699413e-29 \\
19.7500000000003	5.59144701511867e-29 \\
19.7600000000003	5.48616702486899e-29 \\
19.7700000000003	5.38286774700384e-29 \\
19.7800000000003	5.28151176892161e-29 \\
19.7900000000003	5.18206246144787e-29 \\
19.8000000000003	5.08448421815521e-29 \\
19.8100000000003	4.98874243894586e-29 \\
19.8200000000003	4.89480207406712e-29 \\
19.8300000000003	4.80262947959489e-29 \\
19.8400000000003	4.71219152279386e-29 \\
19.8500000000003	4.62345565839815e-29 \\
19.8600000000003	4.53638940977858e-29 \\
19.8700000000003	4.45096169401387e-29 \\
19.8800000000003	4.3671424292508e-29 \\
19.8900000000003	4.28490050868292e-29 \\
19.9000000000003	4.20420632635074e-29 \\
19.9100000000003	4.12503042177311e-29 \\
19.9200000000003	4.04734500322558e-29 \\
19.9300000000003	3.97112132438539e-29 \\
19.9400000000003	3.89633286703654e-29 \\
19.9500000000003	3.82295159945569e-29 \\
19.9600000000003	3.75095126661794e-29 \\
19.9700000000003	3.68030640038772e-29 \\
19.9800000000003	3.61099078709412e-29 \\
19.9900000000003	3.54297984944731e-29 \\
20.0000000000003	3.47624890636121e-29 \\
20.0100000000003	3.41077448688357e-29 \\
20.0200000000003	3.34653261750316e-29 \\
20.0300000000003	3.28349998784486e-29 \\
20.0400000000003	3.2216535179216e-29 \\
20.0500000000003	3.16097142580906e-29 \\
20.0600000000003	3.10143109696783e-29 \\
20.0700000000003	3.0430121393482e-29 \\
20.0800000000003	2.98569315588251e-29 \\
20.0900000000003	2.92945348854477e-29 \\
20.1000000000003	2.87427199945854e-29 \\
20.1100000000003	2.82012941484423e-29 \\
20.1200000000003	2.76700600045487e-29 \\
20.1300000000003	2.71488220244979e-29 \\
20.1400000000003	2.66373985343853e-29 \\
20.1500000000004	2.61356036200621e-29 \\
20.1600000000004	2.56432537978219e-29 \\
20.1700000000004	2.51601722281767e-29 \\
20.1800000000004	2.46861817261125e-29 \\
20.1900000000004	2.42211212839156e-29 \\
20.2000000000004	2.37648163054503e-29 \\
20.2100000000004	2.33171019024751e-29 \\
20.2200000000004	2.2877814801743e-29 \\
20.2300000000004	2.24468014306829e-29 \\
20.2400000000004	2.20238959872615e-29 \\
20.2500000000004	2.16089587098455e-29 \\
20.2600000000004	2.12018308460468e-29 \\
20.2700000000004	2.08023714002116e-29 \\
20.2800000000004	2.04104344330896e-29 \\
20.2900000000004	2.00258761544017e-29 \\
20.3000000000004	1.96485593889173e-29 \\
20.3100000000004	1.92783484157668e-29 \\
20.3200000000004	1.89151053896276e-29 \\
20.3300000000004	1.85587027694305e-29 \\
20.3400000000004	1.82090126428579e-29 \\
20.3500000000004	1.78659047986845e-29 \\
20.3600000000004	1.75292614888486e-29 \\
20.3700000000004	1.71989547088769e-29 \\
20.3800000000004	1.68748641086326e-29 \\
20.3900000000004	1.65568790783593e-29 \\
20.4000000000004	1.62448826047765e-29 \\
20.4100000000004	1.59387626375441e-29 \\
20.4200000000004	1.56384082339709e-29 \\
20.4300000000004	1.53437111515713e-29 \\
20.4400000000004	1.50545645292215e-29 \\
20.4500000000004	1.4770864858207e-29 \\
20.4600000000004	1.44925064862294e-29 \\
20.4700000000004	1.42193899967387e-29 \\
20.4800000000004	1.39514170414635e-29 \\
20.4900000000004	1.36884914180719e-29 \\
20.5000000000004	1.34305174986561e-29 \\
20.5100000000004	1.31774018359045e-29 \\
20.5200000000004	1.29290504425845e-29 \\
20.5300000000004	1.26853787429666e-29 \\
20.5400000000004	1.24462955412007e-29 \\
20.5500000000004	1.22117168904809e-29 \\
20.5600000000004	1.19815567439418e-29 \\
20.5700000000004	1.17557317460014e-29 \\
20.5800000000004	1.15341609988044e-29 \\
20.5900000000004	1.13167638762896e-29 \\
20.6000000000004	1.11034615961618e-29 \\
20.6100000000004	1.08941765536094e-29 \\
20.6200000000004	1.06888344294779e-29 \\
20.6300000000004	1.04873596974783e-29 \\
20.6400000000004	1.02896803269206e-29 \\
20.6500000000004	1.0095724686659e-29 \\
20.6600000000004	9.9054231812746e-30 \\
20.6700000000004	9.71870624845077e-30 \\
20.6800000000004	9.53550809045674e-30 \\
20.6900000000004	9.35576060411945e-30 \\
20.7000000000004	9.17939974709858e-30 \\
20.7100000000004	9.00636028281363e-30 \\
20.7200000000004	8.8365800995473e-30 \\
20.7300000000004	8.6699989003067e-30 \\
20.7400000000004	8.50655732958308e-30 \\
20.7500000000004	8.34619444738884e-30 \\
20.7600000000004	8.18885244076085e-30 \\
20.7700000000004	8.03447639727632e-30 \\
20.7800000000004	7.88300816165825e-30 \\
20.7900000000005	7.73439342727724e-30 \\
20.8000000000005	7.58857908259983e-30 \\
20.8100000000005	7.44551196302309e-30 \\
20.8200000000005	7.30514015947117e-30 \\
20.8300000000005	7.16741332133332e-30 \\
20.8400000000005	7.03228215646884e-30 \\
20.8500000000005	6.89969604177688e-30 \\
20.8600000000005	6.76960872140192e-30 \\
20.8700000000005	6.64197233386603e-30 \\
20.8800000000005	6.51674096291993e-30 \\
20.8900000000005	6.39386971073697e-30 \\
20.9000000000005	6.27331420758208e-30 \\
20.9100000000005	6.15502864194738e-30 \\
20.9200000000005	6.03897248502179e-30 \\
20.9300000000005	5.92510309424756e-30 \\
20.9400000000005	5.81337973108026e-30 \\
20.9500000000005	5.70376317789138e-30 \\
20.9600000000005	5.59621211990183e-30 \\
20.9700000000005	5.49068780582289e-30 \\
20.9800000000005	5.38715208922247e-30 \\
20.9900000000005	5.28556694608101e-30 \\
21.0000000000005	5.18589568924444e-30 \\
21.0100000000005	5.08810349988728e-30 \\
21.0200000000005	4.99215437969395e-30 \\
21.0300000000005	4.89801383076418e-30 \\
21.0400000000005	4.8056480890852e-30 \\
21.0500000000005	4.71502243920977e-30 \\
21.0600000000005	4.626105099856e-30 \\
21.0700000000005	4.53886342551501e-30 \\
21.0800000000005	4.45326568151037e-30 \\
21.0900000000005	4.36928185751e-30 \\
21.1000000000005	4.28688054506762e-30 \\
21.1100000000005	4.20603253223399e-30 \\
21.1200000000005	4.12670769903473e-30 \\
21.1300000000005	4.04887809454359e-30 \\
21.1400000000005	3.97251593903431e-30 \\
21.1500000000005	3.89759256411551e-30 \\
21.1600000000005	3.82408141129145e-30 \\
21.1700000000005	3.75195644376487e-30 \\
21.1800000000005	3.68119113610875e-30 \\
21.1900000000005	3.61175968804616e-30 \\
21.2000000000005	3.54363676012335e-30 \\
21.2100000000005	3.47679784935052e-30 \\
21.2200000000005	3.41121874784832e-30 \\
21.2300000000005	3.34687599196167e-30 \\
21.2400000000005	3.2837463358454e-30 \\
21.2500000000005	3.22180646616108e-30 \\
21.2600000000005	3.16103452114715e-30 \\
21.2700000000005	3.10140825400524e-30 \\
21.2800000000005	3.04290588989044e-30 \\
21.2900000000005	2.98550626783504e-30 \\
21.3000000000005	2.92918934492536e-30 \\
21.3100000000005	2.87393439248441e-30 \\
21.3200000000005	2.81972076119749e-30 \\
21.3300000000005	2.76652883997228e-30 \\
21.3400000000005	2.71434022986121e-30 \\
21.3500000000005	2.66313542959338e-30 \\
21.3600000000005	2.61289616999669e-30 \\
21.3700000000005	2.56360416413623e-30 \\
21.3800000000005	2.51524163031943e-30 \\
21.3900000000005	2.46779060907853e-30 \\
21.4000000000005	2.42123454123999e-30 \\
21.4100000000005	2.37555626406849e-30 \\
21.4200000000005	2.33073877158543e-30 \\
21.4300000000006	2.28676666432769e-30 \\
21.4400000000006	2.24362345694128e-30 \\
21.4500000000006	2.2012936328674e-30 \\
21.4600000000006	2.15976192135701e-30 \\
21.4700000000006	2.11901363534113e-30 \\
21.4800000000006	2.07903335735669e-30 \\
21.4900000000006	2.03980731835544e-30 \\
21.5000000000006	2.00132067662022e-30 \\
21.5100000000006	1.96355994681177e-30 \\
21.5200000000006	1.92651142870157e-30 \\
21.5300000000006	1.89016131647077e-30 \\
21.5400000000006	1.854496703716e-30 \\
21.5500000000006	1.81950490050477e-30 \\
21.5600000000006	1.78517270667458e-30 \\
21.5700000000006	1.75148838051785e-30 \\
21.5800000000006	1.71843920124887e-30 \\
21.5900000000006	1.68601306413302e-30 \\
21.6000000000006	1.6541985108796e-30 \\
21.6100000000006	1.62298424350233e-30 \\
21.6200000000006	1.5923583632813e-30 \\
21.6300000000006	1.56231023342644e-30 \\
21.6400000000006	1.53282874134608e-30 \\
21.6500000000006	1.50390353681446e-30 \\
21.6600000000006	1.47552345588607e-30 \\
21.6700000000006	1.44767883734986e-30 \\
21.6800000000006	1.42035926370471e-30 \\
21.6900000000006	1.39355521955878e-30 \\
21.7000000000006	1.36725671434824e-30 \\
21.7100000000006	1.34145424121206e-30 \\
21.7200000000006	1.31613813797548e-30 \\
21.7300000000006	1.29129948362384e-30 \\
21.7400000000006	1.26692949730033e-30 \\
21.7500000000006	1.24301912859676e-30 \\
21.7600000000006	1.21955965202434e-30 \\
21.7700000000006	1.19654286559989e-30 \\
21.7800000000006	1.1739601623363e-30 \\
21.7900000000006	1.15180341393603e-30 \\
21.8000000000006	1.1300646560088e-30 \\
21.8100000000006	1.10873599814225e-30 \\
21.8200000000006	1.08780971794828e-30 \\
21.8300000000006	1.06727822735126e-30 \\
21.8400000000006	1.04713383125077e-30 \\
21.8500000000006	1.02736969177695e-30 \\
21.8600000000006	1.00797828669178e-30 \\
21.8700000000006	9.88952693789087e-31 \\
21.8800000000006	9.70285982408426e-31 \\
21.8900000000006	9.5197135642599e-31 \\
21.9000000000006	9.34002285477794e-31 \\
21.9100000000006	9.16372297550365e-31 \\
21.9200000000006	8.99074788540216e-31 \\
21.9300000000006	8.82103596777104e-31 \\
21.9400000000006	8.65452664588377e-31 \\
21.9500000000006	8.49115830993821e-31 \\
21.9600000000006	8.33087281231984e-31 \\
21.9700000000006	8.17361087842131e-31 \\
21.9800000000006	8.01931658783752e-31 \\
21.9900000000006	7.86793400771987e-31 \\
22.0000000000006	7.71940581810677e-31 \\
22.0100000000006	7.57368073303228e-31 \\
22.0200000000006	7.4307051243351e-31 \\
22.0300000000006	7.29042689198386e-31 \\
22.0400000000006	7.15279400996538e-31 \\
22.0500000000006	7.01775875901063e-31 \\
22.0600000000006	6.88527215694278e-31 \\
22.0700000000007	6.75528399552899e-31 \\
22.0800000000007	6.62774875676285e-31 \\
22.0900000000007	6.50262043622363e-31 \\
22.1000000000007	6.37985264620037e-31 \\
22.1100000000007	6.25940197844994e-31 \\
22.1200000000007	6.14122468016989e-31 \\
22.1300000000007	6.02527676403868e-31 \\
22.1400000000007	5.91151607333652e-31 \\
22.1500000000007	5.79990195095417e-31 \\
22.1600000000007	5.69039465852819e-31 \\
22.1700000000007	5.58295293843858e-31 \\
22.1800000000007	5.47753974388462e-31 \\
22.1900000000007	5.37411579054983e-31 \\
22.2000000000007	5.27264314441981e-31 \\
22.2100000000007	5.17308548429559e-31 \\
22.2200000000007	5.07540707741733e-31 \\
22.2300000000007	4.97957224461263e-31 \\
22.2400000000007	4.88554684960557e-31 \\
22.2500000000007	4.79329520167703e-31 \\
22.2600000000007	4.70278462303144e-31 \\
22.2700000000007	4.61398167787575e-31 \\
22.2800000000007	4.52685476392416e-31 \\
22.2900000000007	4.44137173080328e-31 \\
22.3000000000007	4.3575022575375e-31 \\
22.3100000000007	4.2752157448414e-31 \\
22.3200000000007	4.19448293757365e-31 \\
22.3300000000007	4.11527334651908e-31 \\
22.3400000000007	4.03755884765431e-31 \\
22.3500000000007	3.96131179522535e-31 \\
22.3600000000007	3.88650362695956e-31 \\
22.3700000000007	3.8131078305704e-31 \\
22.3800000000007	3.74109667893464e-31 \\
22.3900000000007	3.67044515900974e-31 \\
22.4000000000007	3.60112739891284e-31 \\
22.4100000000007	3.53311762904428e-31 \\
22.4200000000007	3.46639203821177e-31 \\
22.4300000000007	3.40092590538253e-31 \\
22.4400000000007	3.33669587810396e-31 \\
22.4500000000007	3.27367796851523e-31 \\
22.4600000000007	3.21184979215988e-31 \\
22.4700000000007	3.15118851167576e-31 \\
22.4800000000007	3.09167218167603e-31 \\
22.4900000000007	3.03327906113002e-31 \\
22.5000000000007	2.97598870017919e-31 \\
22.5100000000007	2.91977986107071e-31 \\
22.5200000000007	2.86463241177705e-31 \\
22.5300000000007	2.81052574333475e-31 \\
22.5400000000007	2.75744059100031e-31 \\
22.5500000000007	2.70535747335402e-31 \\
22.5600000000007	2.6542576441972e-31 \\
22.5700000000007	2.60412261728997e-31 \\
22.5800000000007	2.55493384431862e-31 \\
22.5900000000007	2.5066739678965e-31 \\
22.6000000000007	2.45932515412328e-31 \\
22.6100000000007	2.41286982546633e-31 \\
22.6200000000007	2.36729163475709e-31 \\
22.6300000000007	2.32257405437372e-31 \\
22.6400000000007	2.27870075278185e-31 \\
22.6500000000007	2.23565520541883e-31 \\
22.6600000000007	2.19342260955738e-31 \\
22.6700000000007	2.15198737358154e-31 \\
22.6800000000007	2.11133471053354e-31 \\
22.6900000000007	2.07144974968238e-31 \\
22.7000000000007	2.03231744923739e-31 \\
22.7100000000008	1.99392430267768e-31 \\
22.7200000000008	1.95625601602594e-31 \\
22.7300000000008	1.91929887045565e-31 \\
22.7400000000008	1.88303978867778e-31 \\
22.7500000000008	1.84746527766399e-31 \\
22.7600000000008	1.81256266082688e-31 \\
22.7700000000008	1.77831875976441e-31 \\
22.7800000000008	1.74472179715075e-31 \\
22.7900000000008	1.71175906819243e-31 \\
22.8000000000008	1.67941862206073e-31 \\
22.8100000000008	1.64768919520501e-31 \\
22.8200000000008	1.61655897808387e-31 \\
22.8300000000008	1.58601649733437e-31 \\
22.8400000000008	1.55605053958132e-31 \\
22.8500000000008	1.5266504191762e-31 \\
22.8600000000008	1.49780575099984e-31 \\
22.8700000000008	1.46950584346145e-31 \\
22.8800000000008	1.44174034407155e-31 \\
22.8900000000008	1.41449915110107e-31 \\
22.9000000000008	1.3877724928606e-31 \\
22.9100000000008	1.36155064145257e-31 \\
22.9200000000008	1.33582391194315e-31 \\
22.9300000000008	1.31058295802502e-31 \\
22.9400000000008	1.28581874912489e-31 \\
22.9500000000008	1.26152212246864e-31 \\
22.9600000000008	1.23768443195852e-31 \\
22.9700000000008	1.21429705692807e-31 \\
22.9800000000008	1.1913513619849e-31 \\
22.9900000000008	1.16883903270368e-31 \\
23.0000000000008	1.14675204193334e-31 \\
23.0100000000008	1.12508206868171e-31 \\
23.0200000000008	1.10382145787069e-31 \\
23.0300000000008	1.08296251384108e-31 \\
23.0400000000008	1.0624976809428e-31 \\
23.0500000000008	1.04241930886765e-31 \\
23.0600000000008	1.02272032417475e-31 \\
23.0700000000008	1.00339328757621e-31 \\
23.0800000000008	9.84431211540293e-32 \\
23.0900000000008	9.65827202663849e-32 \\
23.1000000000008	9.47574711674069e-32 \\
23.1100000000008	9.29666995284015e-32 \\
23.1200000000008	9.12097631731126e-32 \\
23.1300000000008	8.94860098352557e-32 \\
23.1400000000008	8.77948177017933e-32 \\
23.1500000000008	8.61355830440523e-32 \\
23.1600000000008	8.45076771928153e-32 \\
23.1700000000008	8.29105177038607e-32 \\
23.1800000000008	8.13435307761636e-32 \\
23.1900000000008	7.98061482334564e-32 \\
23.2000000000008	7.82978087253151e-32 \\
23.2100000000008	7.68179580161861e-32 \\
23.2200000000008	7.53660633366631e-32 \\
23.2300000000008	7.39415985091895e-32 \\
23.2400000000008	7.25440410562405e-32 \\
23.2500000000008	7.11728861936177e-32 \\
23.2600000000008	6.98276399029875e-32 \\
23.2700000000008	6.85078025263389e-32 \\
23.2800000000008	6.72128920286723e-32 \\
23.2900000000008	6.59424520501112e-32 \\
23.3000000000008	6.46960169788968e-32 \\
23.3100000000008	6.34731251035832e-32 \\
23.3200000000008	6.22733390578666e-32 \\
23.3300000000008	6.10962121293966e-32 \\
23.3400000000008	5.99413295448568e-32 \\
23.3500000000009	5.88082637201701e-32 \\
23.3600000000009	5.76966040990889e-32 \\
23.3700000000009	5.6605955103413e-32 \\
23.3800000000009	5.55359096201263e-32 \\
23.3900000000009	5.44860847365515e-32 \\
23.4000000000009	5.34561046661262e-32 \\
23.4100000000009	5.24455779487576e-32 \\
23.4200000000009	5.14541516272001e-32 \\
23.4300000000009	5.04814583061177e-32 \\
23.4400000000009	4.95271396378416e-32 \\
23.4500000000009	4.85908589137244e-32 \\
23.4600000000009	4.76722640925156e-32 \\
23.4700000000009	4.67710241236061e-32 \\
23.4800000000009	4.58868101813813e-32 \\
23.4900000000009	4.50193095081255e-32 \\
23.5000000000009	4.4168202490243e-32 \\
23.5100000000009	4.33331773241291e-32 \\
23.5200000000009	4.25139331385143e-32 \\
23.5300000000009	4.17101658829347e-32 \\
23.5400000000009	4.09215900930272e-32 \\
23.5500000000009	4.01479152959598e-32 \\
23.5600000000009	3.93888586079853e-32 \\
23.5700000000009	3.86441487423026e-32 \\
23.5800000000009	3.79135080851e-32 \\
23.5900000000009	3.71966738167009e-32 \\
23.6000000000009	3.64933873938782e-32 \\
23.6100000000009	3.58033934725807e-32 \\
23.6200000000009	3.51264335757584e-32 \\
23.6300000000009	3.44622717369242e-32 \\
23.6400000000009	3.38106627481038e-32 \\
23.6500000000009	3.31713707255537e-32 \\
23.6600000000009	3.25441584292831e-32 \\
23.6700000000009	3.19288003809331e-32 \\
23.6800000000009	3.13250730591988e-32 \\
23.6900000000009	3.07327580792303e-32 \\
23.7000000000009	3.0151636078568e-32 \\
23.7100000000009	2.95815014287218e-32 \\
23.7200000000009	2.90221421878315e-32 \\
23.7300000000009	2.84733522298093e-32 \\
23.7400000000009	2.79349358268084e-32 \\
23.7500000000009	2.74066976900039e-32 \\
23.7600000000009	2.68884445138615e-32 \\
23.7700000000009	2.63799862271192e-32 \\
23.7800000000009	2.588113716641e-32 \\
23.7900000000009	2.53917186555151e-32 \\
23.8000000000009	2.49115502922857e-32 \\
23.8100000000009	2.44404567935829e-32 \\
23.8200000000009	2.39782628855907e-32 \\
23.8300000000009	2.3524808653043e-32 \\
23.8400000000009	2.30799260421173e-32 \\
23.8500000000009	2.26434550958721e-32 \\
23.8600000000009	2.22152335463425e-32 \\
23.8700000000009	2.17951076380402e-32 \\
23.8800000000009	2.13829208115387e-32 \\
23.8900000000009	2.09785256785766e-32 \\
23.9000000000009	2.05817750144961e-32 \\
23.9100000000009	2.01925261577891e-32 \\
23.9200000000009	1.98106346240456e-32 \\
23.9300000000009	1.9435962367665e-32 \\
23.9400000000009	1.90683734821996e-32 \\
23.9500000000009	1.87077325781827e-32 \\
23.9600000000009	1.83539083865711e-32 \\
23.9700000000009	1.80067738607803e-32 \\
23.9800000000009	1.76662006356516e-32 \\
23.990000000001	1.73320645999993e-32 \\
24.000000000001	1.70042491371913e-32 \\
24.010000000001	1.66826306009127e-32 \\
24.020000000001	1.63670927008218e-32 \\
24.030000000001	1.60575235980992e-32 \\
24.040000000001	1.57538047247572e-32 \\
24.050000000001	1.54558282488762e-32 \\
24.060000000001	1.51634839137785e-32 \\
24.070000000001	1.48766652921449e-32 \\
24.080000000001	1.45952692712736e-32 \\
24.090000000001	1.43191927900435e-32 \\
24.100000000001	1.40483368358733e-32 \\
24.110000000001	1.37826031293108e-32 \\
24.120000000001	1.3521892382063e-32 \\
24.130000000001	1.32661119820602e-32 \\
24.140000000001	1.30151700019038e-32 \\
24.150000000001	1.27689702389488e-32 \\
24.160000000001	1.25274257824198e-32 \\
24.170000000001	1.2290449700553e-32 \\
24.180000000001	1.20579535043439e-32 \\
24.190000000001	1.18298529610594e-32 \\
24.200000000001	1.16060670571483e-32 \\
24.210000000001	1.13865126189662e-32 \\
24.220000000001	1.11711085908471e-32 \\
24.230000000001	1.09597774329807e-32 \\
24.240000000001	1.07524425620016e-32 \\
24.250000000001	1.05490288570103e-32 \\
24.260000000001	1.03494611868577e-32 \\
24.270000000001	1.01536666184498e-32 \\
24.280000000001	9.96157529852787e-33 \\
24.290000000001	9.7731169150374e-33 \\
24.300000000001	9.58822198122191e-33 \\
24.310000000001	9.40682261568885e-33 \\
24.320000000001	9.22885249078121e-33 \\
24.330000000001	9.05424869573972e-33 \\
24.340000000001	8.88294665876789e-33 \\
24.350000000001	8.71488465724613e-33 \\
24.360000000001	8.55000059900352e-33 \\
24.370000000001	8.38823611582452e-33 \\
24.380000000001	8.22953073636937e-33 \\
24.390000000001	8.07382599312198e-33 \\
24.400000000001	7.92106527095936e-33 \\
24.410000000001	7.77119373638407e-33 \\
24.420000000001	7.62415699418778e-33 \\
24.430000000001	7.47990138581889e-33 \\
24.440000000001	7.33837336405925e-33 \\
24.450000000001	7.19952250401313e-33 \\
24.460000000001	7.06329661299714e-33 \\
24.470000000001	6.92964821596402e-33 \\
24.480000000001	6.79852755789219e-33 \\
24.490000000001	6.66988695927768e-33 \\
24.500000000001	6.54367821972184e-33 \\
24.510000000001	6.419856756806e-33 \\
24.520000000001	6.29837901044413e-33 \\
24.530000000001	6.17919743266222e-33 \\
24.540000000001	6.06227042128788e-33 \\
24.550000000001	5.94755476174647e-33 \\
24.560000000001	5.83500911049188e-33 \\
24.570000000001	5.72459174673009e-33 \\
24.580000000001	5.61626365093211e-33 \\
24.590000000001	5.5099842562984e-33 \\
24.600000000001	5.40571538967505e-33 \\
24.610000000001	5.30341848448465e-33 \\
24.620000000001	5.20305715465211e-33 \\
24.6300000000011	5.10459462677271e-33 \\
24.6400000000011	5.00799350429904e-33 \\
24.6500000000011	4.91322048218101e-33 \\
24.6600000000011	4.82023969951361e-33 \\
24.6700000000011	4.72901814946678e-33 \\
24.6800000000011	4.63952210965905e-33 \\
24.6900000000011	4.5517187008204e-33 \\
24.7000000000011	4.4655771147502e-33 \\
24.7100000000011	4.38106426460293e-33 \\
24.7200000000011	4.29815085762397e-33 \\
24.7300000000011	4.21680553967924e-33 \\
24.7400000000011	4.13699910175114e-33 \\
24.7500000000011	4.05870298575308e-33 \\
24.7600000000011	3.98188766567381e-33 \\
24.7700000000011	3.90652563534201e-33 \\
24.7800000000011	3.83258938240463e-33 \\
24.7900000000011	3.76005149549217e-33 \\
24.8000000000011	3.68888613014655e-33 \\
24.8100000000011	3.61906700878274e-33 \\
24.8200000000011	3.55056874994379e-33 \\
24.8300000000011	3.48336660415945e-33 \\
24.8400000000011	3.41743601785455e-33 \\
24.8500000000011	3.3527525606005e-33 \\
24.8600000000011	3.28929219984277e-33 \\
24.8700000000011	3.22703314418142e-33 \\
24.8800000000011	3.16595190075481e-33 \\
24.8900000000011	3.10602600893004e-33 \\
24.9000000000011	3.04723463015308e-33 \\
24.9100000000011	2.98955561651675e-33 \\
24.9200000000011	2.93296764283426e-33 \\
24.9300000000011	2.87745040969131e-33 \\
24.9400000000011	2.82298335209404e-33 \\
24.9500000000011	2.76954732143758e-33 \\
24.9600000000011	2.71712221927028e-33 \\
24.9700000000011	2.66568915122744e-33 \\
24.9800000000011	2.61522905493309e-33 \\
24.9900000000011	2.5657236841101e-33 \\
25.0000000000011	2.51715530139886e-33 \\
25.0100000000011	2.46950582096015e-33 \\
25.0200000000011	2.42275793530913e-33 \\
25.0300000000011	2.37689451470279e-33 \\
25.0400000000011	2.33189897958439e-33 \\
25.0500000000011	2.28775492757874e-33 \\
25.0600000000011	2.2444463307901e-33 \\
25.0700000000011	2.20195700476804e-33 \\
25.0800000000011	2.1602717710325e-33 \\
25.0900000000011	2.11937561421262e-33 \\
25.1000000000011	2.07925297049141e-33 \\
25.1100000000011	2.03988949414554e-33 \\
25.1200000000011	2.00127105924581e-33 \\
25.1300000000011	1.96338337095845e-33 \\
25.1400000000011	1.9262128454618e-33 \\
25.1500000000011	1.88974575026123e-33 \\
25.1600000000011	1.85396863520132e-33 \\
25.1700000000011	1.81886896000226e-33 \\
25.1800000000011	1.78443319257453e-33 \\
25.1900000000011	1.75064913466428e-33 \\
25.2000000000011	1.71750456711664e-33 \\
25.2100000000011	1.68498717680056e-33 \\
25.2200000000011	1.65308528073727e-33 \\
25.2300000000011	1.62178691066208e-33 \\
25.2400000000011	1.59108100627031e-33 \\
25.2500000000011	1.56095607032454e-33 \\
25.2600000000011	1.53140143517382e-33 \\
25.2700000000012	1.50240606599396e-33 \\
25.2800000000012	1.47395952349504e-33 \\
25.2900000000012	1.44605120379628e-33 \\
25.3000000000012	1.41867131241513e-33 \\
25.3100000000012	1.39180966334328e-33 \\
25.3200000000012	1.36545648123117e-33 \\
25.3300000000012	1.33960201661965e-33 \\
25.3400000000012	1.31423676027828e-33 \\
25.3500000000012	1.28935166666532e-33 \\
25.3600000000012	1.26493756826188e-33 \\
25.3700000000012	1.24098541367478e-33 \\
25.3800000000012	1.21748676264557e-33 \\
25.3900000000012	1.19443286810697e-33 \\
25.4000000000012	1.17181540279469e-33 \\
25.4100000000012	1.14962618312704e-33 \\
25.4200000000012	1.12785674780385e-33 \\
25.4300000000012	1.10649949364386e-33 \\
25.4400000000012	1.0855463281153e-33 \\
25.4500000000012	1.06498983369e-33 \\
25.4600000000012	1.0448225402353e-33 \\
25.4700000000012	1.02503715766309e-33 \\
25.4800000000012	1.00562614616252e-33 \\
25.4900000000012	9.86582597881346e-34 \\
25.5000000000012	9.67899362055346e-34 \\
25.5100000000012	9.49569883567403e-34 \\
25.5200000000012	9.31587372835483e-34 \\
25.5300000000012	9.1394533718668e-34 \\
25.5400000000012	8.96637254086281e-34 \\
25.5500000000012	8.79656851761312e-34 \\
25.5600000000012	8.62997847420909e-34 \\
25.5700000000012	8.46654273345657e-34 \\
25.5800000000012	8.30620115134268e-34 \\
25.5900000000012	8.14889517867447e-34 \\
25.6000000000012	7.99456617055266e-34 \\
25.6100000000012	7.84315838302939e-34 \\
25.6200000000012	7.69461760901153e-34 \\
25.6300000000012	7.54888978571541e-34 \\
25.6400000000012	7.40591995066105e-34 \\
25.6500000000012	7.26565704076828e-34 \\
25.6600000000012	7.1280496899724e-34 \\
25.6700000000012	6.99304728473258e-34 \\
25.6800000000012	6.86060079804949e-34 \\
25.6900000000012	6.73066127175487e-34 \\
25.7000000000012	6.60318192989083e-34 \\
25.7100000000012	6.47811579063041e-34 \\
25.7200000000012	6.35541799627227e-34 \\
25.7300000000012	6.23504330140773e-34 \\
25.7400000000012	6.11694675242871e-34 \\
25.7500000000012	6.0010871437281e-34 \\
25.7600000000012	5.88742050090192e-34 \\
25.7700000000012	5.77590679122404e-34 \\
25.7800000000012	5.66650447984049e-34 \\
25.7900000000012	5.55917424843528e-34 \\
25.8000000000012	5.4538757361306e-34 \\
25.8100000000012	5.35057047805578e-34 \\
25.8200000000012	5.24922210555954e-34 \\
25.8300000000012	5.14979239622642e-34 \\
25.8400000000012	5.05224528134099e-34 \\
25.8500000000012	4.9565444911227e-34 \\
25.8600000000012	4.86265591029217e-34 \\
25.8700000000012	4.77054557339963e-34 \\
25.8800000000012	4.68017919557608e-34 \\
25.8900000000012	4.59152388922961e-34 \\
25.9000000000012	4.50454692549856e-34 \\
25.9100000000013	4.41921728352306e-34 \\
25.9200000000013	4.33550334295133e-34 \\
25.9300000000013	4.25337419482538e-34 \\
25.9400000000013	4.17280038104679e-34 \\
25.9500000000013	4.09375239344771e-34 \\
25.9600000000013	4.01620100611833e-34 \\
25.9700000000013	3.94011857833978e-34 \\
25.9800000000013	3.86547668636834e-34 \\
25.9900000000013	3.79224873357376e-34 \\
26.0000000000013	3.72040742061927e-34 \\
26.0100000000013	3.64992657214809e-34 \\
26.0200000000013	3.58078012332235e-34 \\
26.0300000000013	3.51294336096087e-34 \\
26.0400000000013	3.44639121440056e-34 \\
26.0500000000013	3.38109952985192e-34 \\
26.0600000000013	3.31704415847417e-34 \\
26.0700000000013	3.25420195455592e-34 \\
26.0800000000013	3.19254982438047e-34 \\
26.0900000000013	3.13206560408589e-34 \\
26.1000000000013	3.07272652966759e-34 \\
26.1100000000013	3.01451131679093e-34 \\
26.1200000000013	2.95739846105344e-34 \\
26.1300000000013	2.90136728459088e-34 \\
26.1400000000013	2.84639740296321e-34 \\
26.1500000000013	2.79246843689268e-34 \\
26.1600000000013	2.73956054196306e-34 \\
26.1700000000013	2.68765499660194e-34 \\
26.1800000000013	2.63673272299266e-34 \\
26.1900000000013	2.5867747521539e-34 \\
26.2000000000013	2.53776311685487e-34 \\
26.2100000000013	2.48967979444997e-34 \\
26.2200000000013	2.44250702435741e-34 \\
26.2300000000013	2.39622790554003e-34 \\
26.2400000000013	2.35082518970335e-34 \\
26.2500000000013	2.30628242017862e-34 \\
26.2600000000013	2.2625834650435e-34 \\
26.2700000000013	2.21971203174248e-34 \\
26.2800000000013	2.17765265018313e-34 \\
26.2900000000013	2.13638995462589e-34 \\
26.3000000000013	2.09590869517592e-34 \\
26.3100000000013	2.05619423824291e-34 \\
26.3200000000013	2.01723219220167e-34 \\
26.3300000000013	1.97900813860674e-34 \\
26.3400000000013	1.94150817235263e-34 \\
26.3500000000013	1.90471850739486e-34 \\
26.3600000000013	1.86862562623898e-34 \\
26.3700000000013	1.83321651744435e-34 \\
26.3800000000013	1.79847820105558e-34 \\
26.3900000000013	1.76439774476036e-34 \\
26.4000000000013	1.73096297900472e-34 \\
26.4100000000013	1.69816139929416e-34 \\
26.4200000000013	1.66598124430172e-34 \\
26.4300000000013	1.63441054048972e-34 \\
26.4400000000013	1.6034381423062e-34 \\
26.4500000000013	1.57305246726666e-34 \\
26.4600000000013	1.54324226900934e-34 \\
26.4700000000013	1.51399692051212e-34 \\
26.4800000000013	1.48530550270174e-34 \\
26.4900000000013	1.45715758103931e-34 \\
26.5000000000013	1.42954300538388e-34 \\
26.5100000000013	1.40245150403848e-34 \\
26.5200000000013	1.37587322143928e-34 \\
26.5300000000013	1.349798666228e-34 \\
26.5400000000013	1.32421779451414e-34 \\
26.5500000000014	1.29912158941531e-34 \\
26.5600000000014	1.27450081583582e-34 \\
26.5700000000014	1.25034658906006e-34 \\
26.5800000000014	1.22664994800107e-34 \\
26.5900000000014	1.20340225957849e-34 \\
26.6000000000014	1.18059487498328e-34 \\
26.6100000000014	1.15821968972086e-34 \\
26.6200000000014	1.13626854773745e-34 \\
26.6300000000014	1.1147332341248e-34 \\
26.6400000000014	1.09360585149476e-34 \\
26.6500000000014	1.07287890584558e-34 \\
26.6600000000014	1.05254448185676e-34 \\
26.6700000000014	1.0325953736849e-34 \\
26.6800000000014	1.0130242770628e-34 \\
26.6900000000014	9.93824081348413e-35 \\
26.7000000000014	9.74987568439182e-35 \\
26.7100000000014	9.56507945369384e-35 \\
26.7200000000014	9.38378463645336e-35 \\
26.7300000000014	9.20592493156086e-35 \\
26.7400000000014	9.03143594663883e-35 \\
26.7500000000014	8.86025354754946e-35 \\
26.7600000000014	8.69231378467877e-35 \\
26.7700000000014	8.52755615964054e-35 \\
26.7800000000014	8.36592086196782e-35 \\
26.7900000000014	8.20734619316581e-35 \\
26.8000000000014	8.05177635469746e-35 \\
26.8100000000014	7.89915564137796e-35 \\
26.8200000000014	7.74942709154086e-35 \\
26.8300000000014	7.60253445486278e-35 \\
26.8400000000014	7.45842559134476e-35 \\
26.8500000000014	7.31704724023963e-35 \\
26.8600000000014	7.17834888268644e-35 \\
26.8700000000014	7.04227761699916e-35 \\
26.8800000000014	6.90878486724411e-35 \\
26.8900000000014	6.77782204071151e-35 \\
26.9000000000014	6.64934106516267e-35 \\
26.9100000000014	6.52329462152728e-35 \\
26.9200000000014	6.39963679970074e-35 \\
26.9300000000014	6.27832267557668e-35 \\
26.9400000000014	6.15930748965327e-35 \\
26.9500000000014	6.04254749709402e-35 \\
26.9600000000014	5.92800065986198e-35 \\
26.9700000000014	5.81562448253276e-35 \\
26.9800000000014	5.70537784540008e-35 \\
26.9900000000014	5.59721998931127e-35 \\
27.0000000000014	5.49111266576368e-35 \\
27.0100000000014	5.38701564622575e-35 \\
27.0200000000014	5.28489138457251e-35 \\
27.0300000000014	5.18470233380749e-35 \\
27.0400000000014	5.08641228670636e-35 \\
27.0500000000014	4.98998502765201e-35 \\
27.0600000000014	4.89538542020509e-35 \\
27.0700000000014	4.80257847172689e-35 \\
27.0800000000014	4.71153007830256e-35 \\
27.0900000000014	4.62220786292323e-35 \\
27.1000000000014	4.53457865032312e-35 \\
27.1100000000014	4.44860961915294e-35 \\
27.1200000000014	4.36426983093956e-35 \\
27.1300000000014	4.28152870265064e-35 \\
27.1400000000014	4.20035599159715e-35 \\
27.1500000000014	4.12072148774134e-35 \\
27.1600000000014	4.0425961107266e-35 \\
27.1700000000014	3.96595130621687e-35 \\
27.1800000000014	3.89075938736229e-35 \\
27.1900000000015	3.81699305586661e-35 \\
27.2000000000015	3.74462449271015e-35 \\
27.2100000000015	3.67362753336944e-35 \\
27.2200000000015	3.60397649035652e-35 \\
27.2300000000015	3.53564555260562e-35 \\
27.2400000000015	3.46860986622428e-35 \\
27.2500000000015	3.40284412509437e-35 \\
27.2600000000015	3.33832513986776e-35 \\
27.2700000000015	3.27502889422975e-35 \\
27.2800000000015	3.2129325871025e-35 \\
27.2900000000015	3.15201317432493e-35 \\
27.3000000000015	3.09224883214279e-35 \\
27.3100000000015	3.03361735888823e-35 \\
27.3200000000015	2.97609709709609e-35 \\
27.3300000000015	2.91966704386359e-35 \\
27.3400000000015	2.86430682280074e-35 \\
27.3500000000015	2.80999572063682e-35 \\
27.3600000000015	2.75671409025087e-35 \\
27.3700000000015	2.70444274207056e-35 \\
27.3800000000015	2.65316211307522e-35 \\
27.3900000000015	2.60285349150481e-35 \\
27.4000000000015	2.55349840884436e-35 \\
27.4100000000015	2.50507918538778e-35 \\
27.4200000000015	2.45757756645858e-35 \\
27.4300000000015	2.41097660577082e-35 \\
27.4400000000015	2.36525881122136e-35 \\
27.4500000000015	2.32040761754603e-35 \\
27.4600000000015	2.27640667748327e-35 \\
27.4700000000015	2.23324001972199e-35 \\
27.4800000000015	2.19089152274655e-35 \\
27.4900000000015	2.1493459047444e-35 \\
27.5000000000015	2.10858776967316e-35 \\
27.5100000000015	2.0686024535245e-35 \\
27.5200000000015	2.0293750741628e-35 \\
27.5300000000015	1.99089164921597e-35 \\
27.5400000000015	1.95313775624251e-35 \\
27.5500000000015	1.91609950605112e-35 \\
27.5600000000015	1.87976354655447e-35 \\
27.5700000000015	1.84411641066665e-35 \\
27.5800000000015	1.80914495204439e-35 \\
27.5900000000015	1.7748365965765e-35 \\
27.6000000000015	1.7411786255926e-35 \\
27.6100000000015	1.70815883834047e-35 \\
27.6200000000015	1.67576510780692e-35 \\
27.6300000000015	1.64398549947476e-35 \\
27.6400000000015	1.61280855490982e-35 \\
27.6500000000015	1.58222265114307e-35 \\
27.6600000000015	1.55221665549614e-35 \\
27.6700000000015	1.52277952185556e-35 \\
27.6800000000015	1.49390054130889e-35 \\
27.6900000000015	1.46556920612863e-35 \\
27.7000000000015	1.43777468983001e-35 \\
27.7100000000015	1.41050739413556e-35 \\
27.7200000000015	1.38375697096382e-35 \\
27.7300000000015	1.35751379321369e-35 \\
27.7400000000015	1.33176825618562e-35 \\
27.7500000000015	1.30651070682741e-35 \\
27.7600000000015	1.28173214226872e-35 \\
27.7700000000015	1.25742330539675e-35 \\
27.7800000000015	1.23357541192351e-35 \\
27.7900000000015	1.21017977595146e-35 \\
27.8000000000015	1.18722767165188e-35 \\
27.8100000000015	1.16471070839308e-35 \\
27.8200000000015	1.14262078861384e-35 \\
27.8300000000016	1.12094960712341e-35 \\
27.8400000000016	1.09968946687073e-35 \\
27.8500000000016	1.07883240909062e-35 \\
27.8600000000016	1.05837082265142e-35 \\
27.8700000000016	1.03829723276281e-35 \\
27.8800000000016	1.01860417207635e-35 \\
27.8900000000016	9.99284653311127e-36 \\
27.9000000000016	9.80331468170821e-36 \\
27.9100000000016	9.61737643099485e-36 \\
27.9200000000016	9.43496307556199e-36 \\
27.9300000000016	9.25601018932752e-36 \\
27.9400000000016	9.08044998842985e-36 \\
27.9500000000016	8.90821918782957e-36 \\
27.9600000000016	8.73925389651693e-36 \\
27.9700000000016	8.57349371277989e-36 \\
27.9800000000016	8.41087621251248e-36 \\
27.9900000000016	8.25134354808542e-36 \\
28.0000000000016	8.09483609000109e-36 \\
28.0100000000016	7.94129561565817e-36 \\
28.0200000000016	7.79066718098078e-36 \\
28.0300000000016	7.64289652201401e-36 \\
28.0400000000016	7.49792738310361e-36 \\
28.0500000000016	7.35570713131068e-36 \\
28.0600000000016	7.21618412644848e-36 \\
28.0700000000016	7.0793063770189e-36 \\
28.0800000000016	6.94502492271425e-36 \\
28.0900000000016	6.81328954144284e-36 \\
28.1000000000016	6.68405276231933e-36 \\
28.1100000000016	6.55726690840764e-36 \\
28.1200000000016	6.43288547766357e-36 \\
28.1300000000016	6.31086259863537e-36 \\
28.1400000000016	6.19115440332313e-36 \\
28.1500000000016	6.07371679521639e-36 \\
28.1600000000016	5.95850478131389e-36 \\
28.1700000000016	5.84547825498276e-36 \\
28.1800000000016	5.73459606617216e-36 \\
28.1900000000016	5.62581651957938e-36 \\
28.2000000000016	5.51910000578587e-36 \\
28.2100000000016	5.41440756013929e-36 \\
28.2200000000016	5.31170084897922e-36 \\
28.2300000000016	5.21094215553353e-36 \\
28.2400000000016	5.112094551018e-36 \\
28.2500000000016	5.01512172265849e-36 \\
28.2600000000016	4.91998767797488e-36 \\
28.2700000000016	4.82665797740234e-36 \\
28.2800000000016	4.73509828888492e-36 \\
28.2900000000016	4.64527512455031e-36 \\
28.3000000000016	4.55715587607116e-36 \\
28.3100000000016	4.47070780037132e-36 \\
28.3200000000016	4.38589949757487e-36 \\
28.3300000000016	4.30269987656186e-36 \\
28.3400000000016	4.221078743467e-36 \\
28.3500000000016	4.14100540677473e-36 \\
28.3600000000016	4.06245062438775e-36 \\
28.3700000000016	3.98538611834617e-36 \\
28.3800000000016	3.90978318600262e-36 \\
28.3900000000016	3.8356145661597e-36 \\
28.4000000000016	3.76285245640628e-36 \\
28.4100000000016	3.69147086492752e-36 \\
28.4200000000016	3.62144297827302e-36 \\
28.4300000000016	3.55274332054525e-36 \\
28.4400000000016	3.4853468903719e-36 \\
28.4500000000016	3.41922884136624e-36 \\
28.4600000000016	3.35436453652346e-36 \\
28.4700000000017	3.2907307883088e-36 \\
28.4800000000017	3.22830456385524e-36 \\
28.4900000000017	3.16706230925909e-36 \\
28.5000000000017	3.10698181903634e-36 \\
28.5100000000017	3.04804128585338e-36 \\
28.5200000000017	2.99021844523282e-36 \\
28.5300000000017	2.93349246908167e-36 \\
28.5400000000017	2.87784232280277e-36 \\
28.5500000000017	2.82324817806077e-36 \\
28.5600000000017	2.76968946313173e-36 \\
28.5700000000017	2.71714649952873e-36 \\
28.5800000000017	2.66560035625625e-36 \\
28.5900000000017	2.61503233945437e-36 \\
28.6000000000017	2.56542309019939e-36 \\
28.6100000000017	2.51675530384592e-36 \\
28.6200000000017	2.46901071875423e-36 \\
28.6300000000017	2.4221721367973e-36 \\
28.6400000000017	2.37622206581063e-36 \\
28.6500000000017	2.33114357642732e-36 \\
28.6600000000017	2.28692059852275e-36 \\
28.6700000000017	2.24353603451535e-36 \\
28.6800000000017	2.20097455237475e-36 \\
28.6900000000017	2.15922053473557e-36 \\
28.7000000000017	2.11825866361597e-36 \\
28.7100000000017	2.0780739912287e-36 \\
28.7200000000017	2.03865166965155e-36 \\
28.7300000000017	1.99997722499834e-36 \\
28.7400000000017	1.96203638021273e-36 \\
28.7500000000017	1.92481513421251e-36 \\
28.7600000000017	1.88830012018127e-36 \\
28.7700000000017	1.85247791079154e-36 \\
28.7800000000017	1.81733509185751e-36 \\
28.7900000000017	1.7828592471808e-36 \\
28.8000000000017	1.74903747556812e-36 \\
28.8100000000017	1.71585749717386e-36 \\
28.8200000000017	1.68330717929031e-36 \\
28.8300000000017	1.65137435439379e-36 \\
28.8400000000017	1.62004754735498e-36 \\
28.8500000000017	1.58931496801095e-36 \\
28.8600000000017	1.55916579664681e-36 \\
28.8700000000017	1.52958828008659e-36 \\
28.8800000000017	1.50057190765367e-36 \\
28.8900000000017	1.47210591179407e-36 \\
28.9000000000017	1.44418026712369e-36 \\
28.9100000000017	1.41678433351681e-36 \\
28.9200000000017	1.38990817471465e-36 \\
28.9300000000017	1.36354177922034e-36 \\
28.9400000000017	1.33767577773868e-36 \\
28.9500000000017	1.31230070050126e-36 \\
28.9600000000017	1.28740692977136e-36 \\
28.9700000000017	1.26298544052346e-36 \\
28.9800000000017	1.23902733578075e-36 \\
28.9900000000017	1.21552388646588e-36 \\
29.0000000000017	1.19246647270843e-36 \\
29.0100000000017	1.16984660477425e-36 \\
29.0200000000017	1.14765591804902e-36 \\
29.0300000000017	1.12588642239985e-36 \\
29.0400000000017	1.10452992447441e-36 \\
29.0500000000017	1.08357861969402e-36 \\
29.0600000000017	1.06302503370594e-36 \\
29.0700000000017	1.0428611112302e-36 \\
29.0800000000017	1.02307992080543e-36 \\
29.0900000000017	1.00367401612599e-36 \\
29.1000000000017	9.84636261820829e-37 \\
29.1100000000018	9.65959763745549e-37 \\
29.1200000000018	9.47637658885996e-37 \\
29.1300000000018	9.29663398636716e-37 \\
29.1400000000018	9.12029959286728e-37 \\
29.1500000000018	8.94731296543732e-37 \\
29.1600000000018	8.77760867179856e-37 \\
29.1700000000018	8.61112460257901e-37 \\
29.1800000000018	8.44779989405091e-37 \\
29.1900000000018	8.28757443884169e-37 \\
29.2000000000018	8.13038985384513e-37 \\
29.2100000000018	7.97618788512997e-37 \\
29.2200000000018	7.8249114872349e-37 \\
29.2300000000018	7.6765040319842e-37 \\
29.2400000000018	7.53091547356667e-37 \\
29.2500000000018	7.38808738281491e-37 \\
29.2600000000018	7.24796989683269e-37 \\
29.2700000000018	7.1105115314265e-37 \\
29.2800000000018	6.97566120064283e-37 \\
29.2900000000018	6.8433708647308e-37 \\
29.3000000000018	6.71359069879836e-37 \\
29.3100000000018	6.58627368892392e-37 \\
29.3200000000018	6.46137205324189e-37 \\
29.3300000000018	6.33884051303139e-37 \\
29.3400000000018	6.21863553021782e-37 \\
29.3500000000018	6.10071106129822e-37 \\
29.3600000000018	5.98502421283573e-37 \\
29.3700000000018	5.87153320722904e-37 \\
29.3800000000018	5.76019530204757e-37 \\
29.3900000000018	5.65097039119489e-37 \\
29.4000000000018	5.54381914652504e-37 \\
29.4100000000018	5.43870005773594e-37 \\
29.4200000000018	5.33557638727741e-37 \\
29.4300000000018	5.2344087777928e-37 \\
29.4400000000018	5.13516195674241e-37 \\
29.4500000000018	5.03779818434013e-37 \\
29.4600000000018	4.9422826473137e-37 \\
29.4700000000018	4.84857951066896e-37 \\
29.4800000000018	4.75665371859602e-37 \\
29.4900000000018	4.66647240488123e-37 \\
29.5000000000018	4.5780028561408e-37 \\
29.5100000000018	4.4912119664979e-37 \\
29.5200000000018	4.40606907364595e-37 \\
29.5300000000018	4.32254255462355e-37 \\
29.5400000000018	4.24059930515685e-37 \\
29.5500000000018	4.1602123348669e-37 \\
29.5600000000018	4.08135125418038e-37 \\
29.5700000000018	4.00398644235385e-37 \\
29.5800000000018	3.92809017400885e-37 \\
29.5900000000018	3.85363415689877e-37 \\
29.6000000000018	3.78059102563067e-37 \\
29.6100000000018	3.7089333064963e-37 \\
29.6200000000018	3.63863650974909e-37 \\
29.6300000000018	3.56967339147151e-37 \\
29.6400000000018	3.50201955855773e-37 \\
29.6500000000018	3.43565001279807e-37 \\
29.6600000000018	3.37053960566984e-37 \\
29.6700000000018	3.30666506367184e-37 \\
29.6800000000018	3.24400319338908e-37 \\
29.6900000000018	3.18253012392548e-37 \\
29.7000000000018	3.1222239632132e-37 \\
29.7100000000018	3.06306215537459e-37 \\
29.7200000000018	3.00502285150599e-37 \\
29.7300000000018	2.94808590498623e-37 \\
29.7400000000018	2.89222985187802e-37 \\
29.7500000000019	2.83743274758467e-37 \\
29.7600000000019	2.78367614819897e-37 \\
29.7700000000019	2.7309396589043e-37 \\
29.7800000000019	2.67920414272569e-37 \\
29.7900000000019	2.62845146577848e-37 \\
29.8000000000019	2.57866162361399e-37 \\
29.8100000000019	2.52981671699787e-37 \\
29.8200000000019	2.48189898551033e-37 \\
29.8300000000019	2.43489065462919e-37 \\
29.8400000000019	2.3887748810275e-37 \\
29.8500000000019	2.34353397291333e-37 \\
29.8600000000019	2.29915245103922e-37 \\
29.8700000000019	2.25561294155485e-37 \\
29.8800000000019	2.21289941452779e-37 \\
29.8900000000019	2.17099670259236e-37 \\
29.9000000000019	2.12988941827369e-37 \\
29.9100000000019	2.08956202691866e-37 \\
29.9200000000019	2.05000060634448e-37 \\
29.9300000000019	2.0111897668607e-37 \\
29.9400000000019	1.97311613161096e-37 \\
29.9500000000019	1.93576498322729e-37 \\
29.9600000000019	1.89912256459673e-37 \\
29.9700000000019	1.86317565923599e-37 \\
29.9800000000019	1.82791089641045e-37 \\
29.9900000000019	1.79331562644819e-37 \\
30.0000000000019	1.75937694672666e-37 \\
};
\end{axis}

\end{tikzpicture}
